Robust Analog Function Computation via Wireless Multiple-Access Channels

Various wireless sensor network applications involve the computation of a pre-defined function of the measurements without the need for reconstructing each individual sensor reading. Widely-considered examples of such functions include the arithmetic mean and the maximum value. Standard approaches to the computation problem separate computation from communication: quantized sensor readings are transmitted interference-free to a fusion center that reconstructs each sensor reading and subsequently computes the sought function value. Such separation-based computation schemes are generally highly inefficient as a complete reconstruction of individual sensor readings is not necessary for the fusion center to compute a function of them. In particular, if the mathematical structure of the wireless channel is suitably matched (in some sense) to the function, then channel collisions induced by concurrent transmissions of different nodes can be beneficially exploited for computation purposes. Therefore, in this paper a practically relevant analog computation scheme is proposed that allows for an efficient estimate of linear and nonlinear functions over the wireless multiple-access channel. After analyzing the asymptotic properties of the estimation error, numerical simulations are presented to show the potential for huge performance gains when compared with time-division multiple-access based computation schemes.

==> channel_transformation.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{channel_transformation.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3839,995)(2076,-5108)
\put(2742,-4534){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\varphi}$}%
}}}}
\put(3751,-4559){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}W-MAC}%
}}}}
\put(5103,-4549){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$}%
}}}}
\put(4501,-4434){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y[\tau]$}%
}}}}
\put(5587,-4421){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{f}(\ve{x}[t])$}%
}}}}
\put(3059,-4398){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{\varphi}(\ve{x}[t])$}%
}}}}
\put(3424,-5017){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Matched Channel}%
}}}}
\put(2091,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{x}[t]$}%
}}}}
\end{picture}%


==> comac_arith_accuracy.pgf <==
% This file was created by matlab2tikz v0.0.4.

\begin{tikzpicture}[dashdot/.style={dash pattern=on 1pt off 4pt on 4pt off 4pt}	]
\pgfplotsset{every axis legend/.append style={font=\small,cells={anchor=west}}}
\pgfplotsset{every axis plot/.append style={semithick}}
\pgfsetplotmarkrepeat{65}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
%width=0.49\textwidth,
%height=2.7in,
width=0.49\textwidth,
%height=2.295in,
height=0.38\textwidth,
xmin=0, xmax=0.25,
ymin=0, ymax=1,
xticklabel style={
/pgf/number format/fixed},
enlargelimits=false,
xlabel={$\epsilon$},
y label style={yshift=-7pt},
ylabel={$\mathbb{P}(|E|\geq\epsilon)$},
xmajorgrids,
ymajorgrids,
legend entries={Monte Carlo, Analytical (\ref{eq:prob_approx_gauss}), $M=K=25$, $M=K=50$, $M=K=150$, $M=K=250$}
]

\addplot [
color=black,
densely dashed
]coordinates{
 (0,1) (0.000501002,0.99479) (0.001002,0.989535) (0.00150301,0.984264) (0.00200401,0.978959) (0.00250501,0.973598) (0.00300601,0.968277) (0.00350701,0.962895) (0.00400802,0.957624) (0.00450902,0.952367) (0.00501002,0.947096) (0.00551102,0.941854) (0.00601202,0.936586) (0.00651303,0.931268) (0.00701403,0.925988) (0.00751503,0.920727) (0.00801603,0.915432) (0.00851703,0.910121) (0.00901804,0.904914) (0.00951904,0.899585) (0.01002,0.894282) (0.010521,0.889074) (0.011022,0.883799) (0.011523,0.878608) (0.012024,0.873352) (0.0125251,0.868111) (0.0130261,0.862881) (0.0135271,0.857667) (0.0140281,0.852387) (0.0145291,0.847193) (0.0150301,0.841955) (0.0155311,0.836781) (0.0160321,0.831615) (0.0165331,0.82643) (0.0170341,0.821276) (0.0175351,0.816122) (0.0180361,0.810981) (0.0185371,0.805761) (0.0190381,0.800592) (0.0195391,0.795405) (0.0200401,0.790293) (0.0205411,0.785108) (0.0210421,0.779962) (0.0215431,0.774752) (0.0220441,0.769663) (0.0225451,0.764424) (0.0230461,0.759286) (0.0235471,0.754272) (0.0240481,0.74924) (0.0245491,0.744278) (0.0250501,0.739137) (0.0255511,0.734168) (0.0260521,0.729078) (0.0265531,0.724061) (0.0270541,0.719046) (0.0275551,0.714023) (0.0280561,0.709081) (0.0285571,0.70411) (0.0290581,0.699198) (0.0295591,0.694177) (0.0300601,0.689287) (0.0305611,0.684341) (0.0310621,0.679485) (0.0315631,0.674503) (0.0320641,0.669676) (0.0325651,0.664819) (0.0330661,0.659956) (0.0335671,0.655117) (0.0340681,0.650344) (0.0345691,0.645467) (0.0350701,0.640683) (0.0355711,0.635815) (0.0360721,0.630959) (0.0365731,0.626235) (0.0370741,0.621504) (0.0375752,0.616794) (0.0380762,0.612071) (0.0385772,0.607321) (0.0390782,0.602662) (0.0395792,0.597944) (0.0400802,0.593172) (0.0405812,0.58856) (0.0410822,0.583948) (0.0415832,0.579214) (0.0420842,0.574666) (0.0425852,0.570086) (0.0430862,0.565437) (0.0435872,0.560936) (0.0440882,0.556405) (0.0445892,0.551876) (0.0450902,0.54732) (0.0455912,0.5429) (0.0460922,0.538503) (0.0465932,0.534235) (0.0470942,0.529813) (0.0475952,0.525427) (0.0480962,0.521026) (0.0485972,0.516659) (0.0490982,0.51228) (0.0495992,0.507962) (0.0501002,0.503664) (0.0506012,0.499271) (0.0511022,0.495007) (0.0516032,0.490785) (0.0521042,0.486489) (0.0526052,0.482287) (0.0531062,0.478128) (0.0536072,0.473955) (0.0541082,0.469788) (0.0546092,0.465587) (0.0551102,0.461464) (0.0556112,0.457481) (0.0561122,0.453406) (0.0566132,0.449344) (0.0571142,0.44527) (0.0576152,0.441261) (0.0581162,0.437316) (0.0586172,0.433278) (0.0591182,0.429255) (0.0596192,0.425325) (0.0601202,0.421317) (0.0606212,0.417423) (0.0611222,0.41353) (0.0616232,0.409646) (0.0621242,0.405776) (0.0626253,0.401994) (0.0631263,0.398271) (0.0636273,0.394521) (0.0641283,0.390811) (0.0646293,0.387087) (0.0651303,0.383414) (0.0656313,0.379639) (0.0661323,0.376069) (0.0666333,0.372446) (0.0671343,0.36877) (0.0676353,0.365088) (0.0681363,0.361492) (0.0686373,0.357902) (0.0691383,0.354291) (0.0696393,0.350756) (0.0701403,0.347154) (0.0706413,0.343675) (0.0711423,0.340265) (0.0716433,0.336836) (0.0721443,0.333434) (0.0726453,0.329997) (0.0731463,0.326649) (0.0736473,0.323278) (0.0741483,0.319938) (0.0746493,0.316578) (0.0751503,0.313324) (0.0756513,0.310048) (0.0761523,0.306802) (0.0766533,0.303538) (0.0771543,0.300338) (0.0776553,0.297176) (0.0781563,0.294056) (0.0786573,0.290939) (0.0791583,0.287845) (0.0796593,0.284749) (0.0801603,0.281659) (0.0806613,0.278564) (0.0811623,0.275563) (0.0816633,0.272577) (0.0821643,0.269624) (0.0826653,0.266647) (0.0831663,0.263671) (0.0836673,0.260786) (0.0841683,0.257929) (0.0846693,0.255009) (0.0851703,0.252148) (0.0856713,0.249304) (0.0861723,0.246523) (0.0866733,0.243826) (0.0871743,0.241071) (0.0876754,0.23833) (0.0881764,0.235652) (0.0886774,0.232961) (0.0891784,0.230228) (0.0896794,0.227553) (0.0901804,0.224938) (0.0906814,0.222307) (0.0911824,0.219777) (0.0916834,0.21719) (0.0921844,0.21472) (0.0926854,0.2122) (0.0931864,0.209593) (0.0936874,0.207118) (0.0941884,0.204706) (0.0946894,0.202245) (0.0951904,0.199772) (0.0956914,0.197394) (0.0961924,0.19502) (0.0966934,0.192744) (0.0971944,0.190378) (0.0976954,0.188084) (0.0981964,0.185824) (0.0986974,0.183528) (0.0991984,0.181296) (0.0996994,0.179085) (0.1002,0.176833) (0.100701,0.174594) (0.101202,0.172417) (0.101703,0.17026) (0.102204,0.168144) (0.102705,0.166037) (0.103206,0.163929) (0.103707,0.161842) (0.104208,0.159814) (0.104709,0.157835) (0.10521,0.155855) (0.105711,0.153833) (0.106212,0.151896) (0.106713,0.149996) (0.107214,0.148047) (0.107715,0.146127) (0.108216,0.144187) (0.108717,0.142349) (0.109218,0.140555) (0.109719,0.138736) (0.11022,0.136935) (0.110721,0.135113) (0.111222,0.13333) (0.111723,0.131557) (0.112224,0.129801) (0.112725,0.12807) (0.113226,0.12637) (0.113727,0.124674) (0.114228,0.123007) (0.114729,0.121355) (0.11523,0.119748) (0.115731,0.118173) (0.116232,0.116642) (0.116733,0.115025) (0.117234,0.113407) (0.117735,0.111899) (0.118236,0.110376) (0.118737,0.108866) (0.119238,0.107385) (0.119739,0.105944) (0.12024,0.104477) (0.120741,0.103047) (0.121242,0.101599) (0.121743,0.100162) (0.122244,0.0987585) (0.122745,0.0973695) (0.123246,0.0959945) (0.123747,0.0946685) (0.124248,0.0932745) (0.124749,0.091961) (0.125251,0.090668) (0.125752,0.0893685) (0.126253,0.0880605) (0.126754,0.086835) (0.127255,0.085627) (0.127756,0.0844235) (0.128257,0.0832125) (0.128758,0.081988) (0.129259,0.0808225) (0.12976,0.0796295) (0.130261,0.0784945) (0.130762,0.077373) (0.131263,0.076224) (0.131764,0.075115) (0.132265,0.074029) (0.132766,0.072958) (0.133267,0.071897) (0.133768,0.070837) (0.134269,0.069816) (0.13477,0.068786) (0.135271,0.067771) (0.135772,0.0667635) (0.136273,0.0658135) (0.136774,0.064882) (0.137275,0.0639605) (0.137776,0.063028) (0.138277,0.062075) (0.138778,0.0611525) (0.139279,0.060254) (0.13978,0.059328) (0.140281,0.058455) (0.140782,0.0575645) (0.141283,0.0567475) (0.141784,0.0559085) (0.142285,0.0550715) (0.142786,0.0542185) (0.143287,0.0533975) (0.143788,0.052577) (0.144289,0.051775) (0.14479,0.051003) (0.145291,0.05022) (0.145792,0.049482) (0.146293,0.0487455) (0.146794,0.048026) (0.147295,0.047275) (0.147796,0.046589) (0.148297,0.0459085) (0.148798,0.045212) (0.149299,0.0445305) (0.1498,0.0438475) (0.150301,0.043191) (0.150802,0.042523) (0.151303,0.04185) (0.151804,0.041175) (0.152305,0.04055) (0.152806,0.039936) (0.153307,0.0393145) (0.153808,0.0386925) (0.154309,0.038114) (0.15481,0.0375345) (0.155311,0.036953) (0.155812,0.0363795) (0.156313,0.0358155) (0.156814,0.0352675) (0.157315,0.0347325) (0.157816,0.0341905) (0.158317,0.033646) (0.158818,0.0331045) (0.159319,0.032588) (0.15982,0.0320625) (0.160321,0.0315755) (0.160822,0.0311165) (0.161323,0.0306305) (0.161824,0.030141) (0.162325,0.029645) (0.162826,0.0291815) (0.163327,0.0287255) (0.163828,0.0282685) (0.164329,0.02784) (0.16483,0.027423) (0.165331,0.0269825) (0.165832,0.0265545) (0.166333,0.026165) (0.166834,0.025771) (0.167335,0.025377) (0.167836,0.024982) (0.168337,0.02459) (0.168838,0.0241915) (0.169339,0.0238165) (0.16984,0.023444) (0.170341,0.0230985) (0.170842,0.022739) (0.171343,0.0223645) (0.171844,0.022009) (0.172345,0.021651) (0.172846,0.021313) (0.173347,0.020995) (0.173848,0.0206435) (0.174349,0.0203265) (0.17485,0.020004) (0.175351,0.0196935) (0.175852,0.0193985) (0.176353,0.0191) (0.176854,0.018806) (0.177355,0.0185005) (0.177856,0.01822) (0.178357,0.0179285) (0.178858,0.017641) (0.179359,0.0173575) (0.17986,0.0170945) (0.180361,0.016827) (0.180862,0.01659) (0.181363,0.016323) (0.181864,0.016073) (0.182365,0.0158355) (0.182866,0.015597) (0.183367,0.0153455) (0.183868,0.0151005) (0.184369,0.014868) (0.18487,0.014643) (0.185371,0.0144305) (0.185872,0.0142075) (0.186373,0.0139865) (0.186874,0.0137725) (0.187375,0.0135685) (0.187876,0.0133485) (0.188377,0.013144) (0.188878,0.012954) (0.189379,0.0127605) (0.18988,0.012568) (0.190381,0.0123605) (0.190882,0.0121775) (0.191383,0.011993) (0.191884,0.011799) (0.192385,0.0116105) (0.192886,0.011425) (0.193387,0.011246) (0.193888,0.0110855) (0.194389,0.0109245) (0.19489,0.010758) (0.195391,0.0105875) (0.195892,0.0104265) (0.196393,0.010243) (0.196894,0.0100955) (0.197395,0.0099415) (0.197896,0.009782) (0.198397,0.0096285) (0.198898,0.0094815) (0.199399,0.0093565) (0.1999,0.0092305) (0.200401,0.0090905) (0.200902,0.0089605) (0.201403,0.0088245) (0.201904,0.0086835) (0.202405,0.0085635) (0.202906,0.008427) (0.203407,0.008305) (0.203908,0.008195) (0.204409,0.008056) (0.20491,0.0079275) (0.205411,0.0078085) (0.205912,0.0076895) (0.206413,0.0075645) (0.206914,0.0074565) (0.207415,0.007351) (0.207916,0.007245) (0.208417,0.0071405) (0.208918,0.0070225) (0.209419,0.006933) (0.20992,0.006823) (0.210421,0.006724) (0.210922,0.0066155) (0.211423,0.006522) (0.211924,0.0064115) (0.212425,0.006314) (0.212926,0.0062215) (0.213427,0.0061215) (0.213928,0.0060305) (0.214429,0.005945) (0.21493,0.0058695) (0.215431,0.0057705) (0.215932,0.0056845) (0.216433,0.0055985) (0.216934,0.005515) (0.217435,0.005444) (0.217936,0.005361) (0.218437,0.0052805) (0.218938,0.005204) (0.219439,0.0051215) (0.21994,0.0050545) (0.220441,0.004977) (0.220942,0.0048825) (0.221443,0.0048175) (0.221944,0.0047465) (0.222445,0.004658) (0.222946,0.00458) (0.223447,0.0045075) (0.223948,0.0044425) (0.224449,0.0043905) (0.22495,0.0043205) (0.225451,0.0042545) (0.225952,0.004196) (0.226453,0.004138) (0.226954,0.0040845) (0.227455,0.004023) (0.227956,0.0039595) (0.228457,0.0039005) (0.228958,0.0038475) (0.229459,0.0037855) (0.22996,0.0037325) (0.230461,0.003682) (0.230962,0.003624) (0.231463,0.003561) (0.231964,0.003504) (0.232465,0.003442) (0.232966,0.0033885) (0.233467,0.003342) (0.233968,0.00329) (0.234469,0.0032365) (0.23497,0.003175) (0.235471,0.0031245) (0.235972,0.0030775) (0.236473,0.0030285) (0.236974,0.002982) (0.237475,0.0029295) (0.237976,0.0028845) (0.238477,0.0028345) (0.238978,0.002784) (0.239479,0.0027425) (0.23998,0.0026965) (0.240481,0.002652) (0.240982,0.0026125) (0.241483,0.0025755) (0.241984,0.002542) (0.242485,0.002507) (0.242986,0.002464) (0.243487,0.002425) (0.243988,0.0023915) (0.244489,0.002357) (0.24499,0.0023185) (0.245491,0.002284) (0.245992,0.002247) (0.246493,0.0022135) (0.246994,0.002179) (0.247495,0.002137) (0.247996,0.0020975) (0.248497,0.0020655) (0.248998,0.002034) (0.249499,0.0019985) (0.25,0.001976)
};

\addplot [
color=black,
solid
]coordinates{
 (0,1) (0.000501002,0.994667) (0.001002,0.989334) (0.00150301,0.984002) (0.00200401,0.97867) (0.00250501,0.97334) (0.00300601,0.96801) (0.00350701,0.962683) (0.00400802,0.957356) (0.00450902,0.952032) (0.00501002,0.94671) (0.00551102,0.94139) (0.00601202,0.936072) (0.00651303,0.930758) (0.00701403,0.925447) (0.00751503,0.920139) (0.00801603,0.914834) (0.00851703,0.909534) (0.00901804,0.904237) (0.00951904,0.898945) (0.01002,0.893657) (0.010521,0.888374) (0.011022,0.883096) (0.011523,0.877823) (0.012024,0.872555) (0.0125251,0.867293) (0.0130261,0.862037) (0.0135271,0.856787) (0.0140281,0.851544) (0.0145291,0.846307) (0.0150301,0.841077) (0.0155311,0.835854) (0.0160321,0.830638) (0.0165331,0.825429) (0.0170341,0.820228) (0.0175351,0.815035) (0.0180361,0.809851) (0.0185371,0.804674) (0.0190381,0.799506) (0.0195391,0.794347) (0.0200401,0.789197) (0.0205411,0.784056) (0.0210421,0.778925) (0.0215431,0.773803) (0.0220441,0.768691) (0.0225451,0.763589) (0.0230461,0.758497) (0.0235471,0.753416) (0.0240481,0.748346) (0.0245491,0.743286) (0.0250501,0.738237) (0.0255511,0.7332) (0.0260521,0.728174) (0.0265531,0.72316) (0.0270541,0.718158) (0.0275551,0.713168) (0.0280561,0.70819) (0.0285571,0.703224) (0.0290581,0.698271) (0.0295591,0.693331) (0.0300601,0.688404) (0.0305611,0.683491) (0.0310621,0.67859) (0.0315631,0.673703) (0.0320641,0.66883) (0.0325651,0.663971) (0.0330661,0.659126) (0.0335671,0.654295) (0.0340681,0.649479) (0.0345691,0.644678) (0.0350701,0.639891) (0.0355711,0.635119) (0.0360721,0.630362) (0.0365731,0.62562) (0.0370741,0.620894) (0.0375752,0.616184) (0.0380762,0.611489) (0.0385772,0.606811) (0.0390782,0.602148) (0.0395792,0.597502) (0.0400802,0.592872) (0.0405812,0.588258) (0.0410822,0.583662) (0.0415832,0.579082) (0.0420842,0.574519) (0.0425852,0.569973) (0.0430862,0.565444) (0.0435872,0.560933) (0.0440882,0.556439) (0.0445892,0.551963) (0.0450902,0.547505) (0.0455912,0.543065) (0.0460922,0.538642) (0.0465932,0.534238) (0.0470942,0.529852) (0.0475952,0.525485) (0.0480962,0.521136) (0.0485972,0.516805) (0.0490982,0.512494) (0.0495992,0.508201) (0.0501002,0.503927) (0.0506012,0.499672) (0.0511022,0.495437) (0.0516032,0.491221) (0.0521042,0.487024) (0.0526052,0.482846) (0.0531062,0.478688) (0.0536072,0.47455) (0.0541082,0.470432) (0.0546092,0.466333) (0.0551102,0.462255) (0.0556112,0.458196) (0.0561122,0.454157) (0.0566132,0.450139) (0.0571142,0.446141) (0.0576152,0.442163) (0.0581162,0.438206) (0.0586172,0.434269) (0.0591182,0.430352) (0.0596192,0.426457) (0.0601202,0.422581) (0.0606212,0.418727) (0.0611222,0.414894) (0.0616232,0.411081) (0.0621242,0.407289) (0.0626253,0.403518) (0.0631263,0.399768) (0.0636273,0.39604) (0.0641283,0.392332) (0.0646293,0.388645) (0.0651303,0.38498) (0.0656313,0.381336) (0.0661323,0.377713) (0.0666333,0.374112) (0.0671343,0.370532) (0.0676353,0.366973) (0.0681363,0.363436) (0.0686373,0.35992) (0.0691383,0.356425) (0.0696393,0.352952) (0.0701403,0.349501) (0.0706413,0.346071) (0.0711423,0.342663) (0.0716433,0.339276) (0.0721443,0.335911) (0.0726453,0.332567) (0.0731463,0.329245) (0.0736473,0.325945) (0.0741483,0.322666) (0.0746493,0.319409) (0.0751503,0.316173) (0.0756513,0.312959) (0.0761523,0.309767) (0.0766533,0.306596) (0.0771543,0.303447) (0.0776553,0.30032) (0.0781563,0.297214) (0.0786573,0.29413) (0.0791583,0.291067) (0.0796593,0.288026) (0.0801603,0.285006) (0.0806613,0.282008) (0.0811623,0.279031) (0.0816633,0.276076) (0.0821643,0.273142) (0.0826653,0.27023) (0.0831663,0.267339) (0.0836673,0.26447) (0.0841683,0.261621) (0.0846693,0.258795) (0.0851703,0.255989) (0.0856713,0.253205) (0.0861723,0.250441) (0.0866733,0.247699) (0.0871743,0.244978) (0.0876754,0.242278) (0.0881764,0.2396) (0.0886774,0.236942) (0.0891784,0.234305) (0.0896794,0.231689) (0.0901804,0.229094) (0.0906814,0.226519) (0.0911824,0.223965) (0.0916834,0.221432) (0.0921844,0.21892) (0.0926854,0.216428) (0.0931864,0.213957) (0.0936874,0.211506) (0.0941884,0.209076) (0.0946894,0.206665) (0.0951904,0.204276) (0.0956914,0.201906) (0.0961924,0.199556) (0.0966934,0.197227) (0.0971944,0.194917) (0.0976954,0.192628) (0.0981964,0.190358) (0.0986974,0.188108) (0.0991984,0.185878) (0.0996994,0.183667) (0.1002,0.181476) (0.100701,0.179305) (0.101202,0.177153) (0.101703,0.17502) (0.102204,0.172906) (0.102705,0.170812) (0.103206,0.168737) (0.103707,0.16668) (0.104208,0.164643) (0.104709,0.162625) (0.10521,0.160625) (0.105711,0.158644) (0.106212,0.156681) (0.106713,0.154737) (0.107214,0.152811) (0.107715,0.150904) (0.108216,0.149015) (0.108717,0.147144) (0.109218,0.145291) (0.109719,0.143456) (0.11022,0.141639) (0.110721,0.13984) (0.111222,0.138058) (0.111723,0.136294) (0.112224,0.134547) (0.112725,0.132818) (0.113226,0.131106) (0.113727,0.129411) (0.114228,0.127733) (0.114729,0.126072) (0.11523,0.124429) (0.115731,0.122802) (0.116232,0.121191) (0.116733,0.119597) (0.117234,0.11802) (0.117735,0.116459) (0.118236,0.114915) (0.118737,0.113386) (0.119238,0.111874) (0.119739,0.110378) (0.12024,0.108897) (0.120741,0.107432) (0.121242,0.105983) (0.121743,0.10455) (0.122244,0.103132) (0.122745,0.101729) (0.123246,0.100342) (0.123747,0.0989694) (0.124248,0.0976122) (0.124749,0.0962699) (0.125251,0.0949425) (0.125752,0.0936297) (0.126253,0.0923316) (0.126754,0.091048) (0.127255,0.0897788) (0.127756,0.088524) (0.128257,0.0872833) (0.128758,0.0860567) (0.129259,0.0848441) (0.12976,0.0836453) (0.130261,0.0824603) (0.130762,0.081289) (0.131263,0.0801313) (0.131764,0.078987) (0.132265,0.0778561) (0.132766,0.0767383) (0.133267,0.0756338) (0.133768,0.0745422) (0.134269,0.0734636) (0.13477,0.0723978) (0.135271,0.0713447) (0.135772,0.0703042) (0.136273,0.0692762) (0.136774,0.0682606) (0.137275,0.0672573) (0.137776,0.0662662) (0.138277,0.0652872) (0.138778,0.0643201) (0.139279,0.0633649) (0.13978,0.0624215) (0.140281,0.0614897) (0.140782,0.0605695) (0.141283,0.0596608) (0.141784,0.0587634) (0.142285,0.0578773) (0.142786,0.0570023) (0.143287,0.0561384) (0.143788,0.0552854) (0.144289,0.0544432) (0.14479,0.0536118) (0.145291,0.0527911) (0.145792,0.0519809) (0.146293,0.0511811) (0.146794,0.0503917) (0.147295,0.0496125) (0.147796,0.0488434) (0.148297,0.0480845) (0.148798,0.0473354) (0.149299,0.0465962) (0.1498,0.0458668) (0.150301,0.045147) (0.150802,0.0444368) (0.151303,0.043736) (0.151804,0.0430446) (0.152305,0.0423625) (0.152806,0.0416895) (0.153307,0.0410257) (0.153808,0.0403708) (0.154309,0.0397248) (0.15481,0.0390877) (0.155311,0.0384592) (0.155812,0.0378394) (0.156313,0.0372281) (0.156814,0.0366252) (0.157315,0.0360307) (0.157816,0.0354445) (0.158317,0.0348664) (0.158818,0.0342964) (0.159319,0.0337344) (0.15982,0.0331803) (0.160321,0.032634) (0.160822,0.0320954) (0.161323,0.0315645) (0.161824,0.0310412) (0.162325,0.0305253) (0.162826,0.0300168) (0.163327,0.0295156) (0.163828,0.0290217) (0.164329,0.0285349) (0.16483,0.0280551) (0.165331,0.0275823) (0.165832,0.0271165) (0.166333,0.0266574) (0.166834,0.0262051) (0.167335,0.0257594) (0.167836,0.0253203) (0.168337,0.0248878) (0.168838,0.0244616) (0.169339,0.0240418) (0.16984,0.0236283) (0.170341,0.0232209) (0.170842,0.0228197) (0.171343,0.0224245) (0.171844,0.0220353) (0.172345,0.021652) (0.172846,0.0212745) (0.173347,0.0209027) (0.173848,0.0205367) (0.174349,0.0201762) (0.17485,0.0198213) (0.175351,0.0194719) (0.175852,0.0191279) (0.176353,0.0187892) (0.176854,0.0184557) (0.177355,0.0181275) (0.177856,0.0178044) (0.178357,0.0174864) (0.178858,0.0171733) (0.179359,0.0168652) (0.17986,0.016562) (0.180361,0.0162635) (0.180862,0.0159698) (0.181363,0.0156808) (0.181864,0.0153964) (0.182365,0.0151166) (0.182866,0.0148412) (0.183367,0.0145703) (0.183868,0.0143038) (0.184369,0.0140416) (0.18487,0.0137836) (0.185371,0.0135299) (0.185872,0.0132803) (0.186373,0.0130347) (0.186874,0.0127932) (0.187375,0.0125557) (0.187876,0.0123221) (0.188377,0.0120923) (0.188878,0.0118664) (0.189379,0.0116442) (0.18988,0.0114257) (0.190381,0.0112109) (0.190882,0.0109997) (0.191383,0.010792) (0.191884,0.0105878) (0.192385,0.0103871) (0.192886,0.0101898) (0.193387,0.00999577) (0.193888,0.00980508) (0.194389,0.00961765) (0.19489,0.00943343) (0.195391,0.00925236) (0.195892,0.0090744) (0.196393,0.00889951) (0.196894,0.00872764) (0.197395,0.00855875) (0.197896,0.00839279) (0.198397,0.00822972) (0.198898,0.00806949) (0.199399,0.00791206) (0.1999,0.0077574) (0.200401,0.00760545) (0.200902,0.00745618) (0.201403,0.00730955) (0.201904,0.00716551) (0.202405,0.00702403) (0.202906,0.00688507) (0.203407,0.00674858) (0.203908,0.00661454) (0.204409,0.00648289) (0.20491,0.00635361) (0.205411,0.00622666) (0.205912,0.006102) (0.206413,0.0059796) (0.206914,0.00585942) (0.207415,0.00574142) (0.207916,0.00562557) (0.208417,0.00551183) (0.208918,0.00540018) (0.209419,0.00529058) (0.20992,0.00518299) (0.210421,0.00507739) (0.210922,0.00497374) (0.211423,0.004872) (0.211924,0.00477216) (0.212425,0.00467418) (0.212926,0.00457802) (0.213427,0.00448366) (0.213928,0.00439106) (0.214429,0.00430021) (0.21493,0.00421107) (0.215431,0.00412361) (0.215932,0.0040378) (0.216433,0.00395362) (0.216934,0.00387103) (0.217435,0.00379002) (0.217936,0.00371056) (0.218437,0.00363261) (0.218938,0.00355616) (0.219439,0.00348118) (0.21994,0.00340764) (0.220441,0.00333552) (0.220942,0.00326479) (0.221443,0.00319544) (0.221944,0.00312743) (0.222445,0.00306074) (0.222946,0.00299536) (0.223447,0.00293125) (0.223948,0.0028684) (0.224449,0.00280679) (0.22495,0.00274639) (0.225451,0.00268718) (0.225952,0.00262913) (0.226453,0.00257224) (0.226954,0.00251648) (0.227455,0.00246183) (0.227956,0.00240827) (0.228457,0.00235577) (0.228958,0.00230433) (0.229459,0.00225392) (0.22996,0.00220452) (0.230461,0.00215612) (0.230962,0.0021087) (0.231463,0.00206224) (0.231964,0.00201671) (0.232465,0.00197212) (0.232966,0.00192843) (0.233467,0.00188563) (0.233968,0.00184371) (0.234469,0.00180265) (0.23497,0.00176243) (0.235471,0.00172303) (0.235972,0.00168445) (0.236473,0.00164667) (0.236974,0.00160967) (0.237475,0.00157344) (0.237976,0.00153796) (0.238477,0.00150322) (0.238978,0.0014692) (0.239479,0.0014359) (0.23998,0.00140329) (0.240481,0.00137137) (0.240982,0.00134012) (0.241483,0.00130953) (0.241984,0.00127959) (0.242485,0.00125028) (0.242986,0.00122159) (0.243487,0.00119351) (0.243988,0.00116603) (0.244489,0.00113914) (0.24499,0.00111282) (0.245491,0.00108706) (0.245992,0.00106186) (0.246493,0.0010372) (0.246994,0.00101308) (0.247495,0.000989469) (0.247996,0.000966373) (0.248497,0.000943778) (0.248998,0.000921674) (0.249499,0.00090005) (0.25,0.000878899)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.99479) (0.001002,0.989535) (0.00150301,0.984264) (0.00200401,0.978959) (0.00250501,0.973598) (0.00300601,0.968277) (0.00350701,0.962895) (0.00400802,0.957624) (0.00450902,0.952367) (0.00501002,0.947096) (0.00551102,0.941854) (0.00601202,0.936586) (0.00651303,0.931268) (0.00701403,0.925988) (0.00751503,0.920727) (0.00801603,0.915432) (0.00851703,0.910121) (0.00901804,0.904914) (0.00951904,0.899585) (0.01002,0.894282) (0.010521,0.889074) (0.011022,0.883799) (0.011523,0.878608) (0.012024,0.873352) (0.0125251,0.868111) (0.0130261,0.862881) (0.0135271,0.857667) (0.0140281,0.852387) (0.0145291,0.847193) (0.0150301,0.841955) (0.0155311,0.836781) (0.0160321,0.831615) (0.0165331,0.82643) (0.0170341,0.821276) (0.0175351,0.816122) (0.0180361,0.810981) (0.0185371,0.805761) (0.0190381,0.800592) (0.0195391,0.795405) (0.0200401,0.790293) (0.0205411,0.785108) (0.0210421,0.779962) (0.0215431,0.774752) (0.0220441,0.769663) (0.0225451,0.764424) (0.0230461,0.759286) (0.0235471,0.754272) (0.0240481,0.74924) (0.0245491,0.744278) (0.0250501,0.739137) (0.0255511,0.734168) (0.0260521,0.729078) (0.0265531,0.724061) (0.0270541,0.719046) (0.0275551,0.714023) (0.0280561,0.709081) (0.0285571,0.70411) (0.0290581,0.699198) (0.0295591,0.694177) (0.0300601,0.689287) (0.0305611,0.684341) (0.0310621,0.679485) (0.0315631,0.674503) (0.0320641,0.669676) (0.0325651,0.664819) (0.0330661,0.659956) (0.0335671,0.655117) (0.0340681,0.650344) (0.0345691,0.645467) (0.0350701,0.640683) (0.0355711,0.635815) (0.0360721,0.630959) (0.0365731,0.626235) (0.0370741,0.621504) (0.0375752,0.616794) (0.0380762,0.612071) (0.0385772,0.607321) (0.0390782,0.602662) (0.0395792,0.597944) (0.0400802,0.593172) (0.0405812,0.58856) (0.0410822,0.583948) (0.0415832,0.579214) (0.0420842,0.574666) (0.0425852,0.570086) (0.0430862,0.565437) (0.0435872,0.560936) (0.0440882,0.556405) (0.0445892,0.551876) (0.0450902,0.54732) (0.0455912,0.5429) (0.0460922,0.538503) (0.0465932,0.534235) (0.0470942,0.529813) (0.0475952,0.525427) (0.0480962,0.521026) (0.0485972,0.516659) (0.0490982,0.51228) (0.0495992,0.507962) (0.0501002,0.503664) (0.0506012,0.499271) (0.0511022,0.495007) (0.0516032,0.490785) (0.0521042,0.486489) (0.0526052,0.482287) (0.0531062,0.478128) (0.0536072,0.473955) (0.0541082,0.469788) (0.0546092,0.465587) (0.0551102,0.461464) (0.0556112,0.457481) (0.0561122,0.453406) (0.0566132,0.449344) (0.0571142,0.44527) (0.0576152,0.441261) (0.0581162,0.437316) (0.0586172,0.433278) (0.0591182,0.429255) (0.0596192,0.425325) (0.0601202,0.421317) (0.0606212,0.417423) (0.0611222,0.41353) (0.0616232,0.409646) (0.0621242,0.405776) (0.0626253,0.401994) (0.0631263,0.398271) (0.0636273,0.394521) (0.0641283,0.390811) (0.0646293,0.387087) (0.0651303,0.383414) (0.0656313,0.379639) (0.0661323,0.376069) (0.0666333,0.372446) (0.0671343,0.36877) (0.0676353,0.365088) (0.0681363,0.361492) (0.0686373,0.357902) (0.0691383,0.354291) (0.0696393,0.350756) (0.0701403,0.347154) (0.0706413,0.343675) (0.0711423,0.340265) (0.0716433,0.336836) (0.0721443,0.333434) (0.0726453,0.329997) (0.0731463,0.326649) (0.0736473,0.323278) (0.0741483,0.319938) (0.0746493,0.316578) (0.0751503,0.313324) (0.0756513,0.310048) (0.0761523,0.306802) (0.0766533,0.303538) (0.0771543,0.300338) (0.0776553,0.297176) (0.0781563,0.294056) (0.0786573,0.290939) (0.0791583,0.287845) (0.0796593,0.284749) (0.0801603,0.281659) (0.0806613,0.278564) (0.0811623,0.275563) (0.0816633,0.272577) (0.0821643,0.269624) (0.0826653,0.266647) (0.0831663,0.263671) (0.0836673,0.260786) (0.0841683,0.257929) (0.0846693,0.255009) (0.0851703,0.252148) (0.0856713,0.249304) (0.0861723,0.246523) (0.0866733,0.243826) (0.0871743,0.241071) (0.0876754,0.23833) (0.0881764,0.235652) (0.0886774,0.232961) (0.0891784,0.230228) (0.0896794,0.227553) (0.0901804,0.224938) (0.0906814,0.222307) (0.0911824,0.219777) (0.0916834,0.21719) (0.0921844,0.21472) (0.0926854,0.2122) (0.0931864,0.209593) (0.0936874,0.207118) (0.0941884,0.204706) (0.0946894,0.202245) (0.0951904,0.199772) (0.0956914,0.197394) (0.0961924,0.19502) (0.0966934,0.192744) (0.0971944,0.190378) (0.0976954,0.188084) (0.0981964,0.185824) (0.0986974,0.183528) (0.0991984,0.181296) (0.0996994,0.179085) (0.1002,0.176833) (0.100701,0.174594) (0.101202,0.172417) (0.101703,0.17026) (0.102204,0.168144) (0.102705,0.166037) (0.103206,0.163929) (0.103707,0.161842) (0.104208,0.159814) (0.104709,0.157835) (0.10521,0.155855) (0.105711,0.153833) (0.106212,0.151896) (0.106713,0.149996) (0.107214,0.148047) (0.107715,0.146127) (0.108216,0.144187) (0.108717,0.142349) (0.109218,0.140555) (0.109719,0.138736) (0.11022,0.136935) (0.110721,0.135113) (0.111222,0.13333) (0.111723,0.131557) (0.112224,0.129801) (0.112725,0.12807) (0.113226,0.12637) (0.113727,0.124674) (0.114228,0.123007) (0.114729,0.121355) (0.11523,0.119748) (0.115731,0.118173) (0.116232,0.116642) (0.116733,0.115025) (0.117234,0.113407) (0.117735,0.111899) (0.118236,0.110376) (0.118737,0.108866) (0.119238,0.107385) (0.119739,0.105944) (0.12024,0.104477) (0.120741,0.103047) (0.121242,0.101599) (0.121743,0.100162) (0.122244,0.0987585) (0.122745,0.0973695) (0.123246,0.0959945) (0.123747,0.0946685) (0.124248,0.0932745) (0.124749,0.091961) (0.125251,0.090668) (0.125752,0.0893685) (0.126253,0.0880605) (0.126754,0.086835) (0.127255,0.085627) (0.127756,0.0844235) (0.128257,0.0832125) (0.128758,0.081988) (0.129259,0.0808225) (0.12976,0.0796295) (0.130261,0.0784945) (0.130762,0.077373) (0.131263,0.076224) (0.131764,0.075115) (0.132265,0.074029) (0.132766,0.072958) (0.133267,0.071897) (0.133768,0.070837) (0.134269,0.069816) (0.13477,0.068786) (0.135271,0.067771) (0.135772,0.0667635) (0.136273,0.0658135) (0.136774,0.064882) (0.137275,0.0639605) (0.137776,0.063028) (0.138277,0.062075) (0.138778,0.0611525) (0.139279,0.060254) (0.13978,0.059328) (0.140281,0.058455) (0.140782,0.0575645) (0.141283,0.0567475) (0.141784,0.0559085) (0.142285,0.0550715) (0.142786,0.0542185) (0.143287,0.0533975) (0.143788,0.052577) (0.144289,0.051775) (0.14479,0.051003) (0.145291,0.05022) (0.145792,0.049482) (0.146293,0.0487455) (0.146794,0.048026) (0.147295,0.047275) (0.147796,0.046589) (0.148297,0.0459085) (0.148798,0.045212) (0.149299,0.0445305) (0.1498,0.0438475) (0.150301,0.043191) (0.150802,0.042523) (0.151303,0.04185) (0.151804,0.041175) (0.152305,0.04055) (0.152806,0.039936) (0.153307,0.0393145) (0.153808,0.0386925) (0.154309,0.038114) (0.15481,0.0375345) (0.155311,0.036953) (0.155812,0.0363795) (0.156313,0.0358155) (0.156814,0.0352675) (0.157315,0.0347325) (0.157816,0.0341905) (0.158317,0.033646) (0.158818,0.0331045) (0.159319,0.032588) (0.15982,0.0320625) (0.160321,0.0315755) (0.160822,0.0311165) (0.161323,0.0306305) (0.161824,0.030141) (0.162325,0.029645) (0.162826,0.0291815) (0.163327,0.0287255) (0.163828,0.0282685) (0.164329,0.02784) (0.16483,0.027423) (0.165331,0.0269825) (0.165832,0.0265545) (0.166333,0.026165) (0.166834,0.025771) (0.167335,0.025377) (0.167836,0.024982) (0.168337,0.02459) (0.168838,0.0241915) (0.169339,0.0238165) (0.16984,0.023444) (0.170341,0.0230985) (0.170842,0.022739) (0.171343,0.0223645) (0.171844,0.022009) (0.172345,0.021651) (0.172846,0.021313) (0.173347,0.020995) (0.173848,0.0206435) (0.174349,0.0203265) (0.17485,0.020004) (0.175351,0.0196935) (0.175852,0.0193985) (0.176353,0.0191) (0.176854,0.018806) (0.177355,0.0185005) (0.177856,0.01822) (0.178357,0.0179285) (0.178858,0.017641) (0.179359,0.0173575) (0.17986,0.0170945) (0.180361,0.016827) (0.180862,0.01659) (0.181363,0.016323) (0.181864,0.016073) (0.182365,0.0158355) (0.182866,0.015597) (0.183367,0.0153455) (0.183868,0.0151005) (0.184369,0.014868) (0.18487,0.014643) (0.185371,0.0144305) (0.185872,0.0142075) (0.186373,0.0139865) (0.186874,0.0137725) (0.187375,0.0135685) (0.187876,0.0133485) (0.188377,0.013144) (0.188878,0.012954) (0.189379,0.0127605) (0.18988,0.012568) (0.190381,0.0123605) (0.190882,0.0121775) (0.191383,0.011993) (0.191884,0.011799) (0.192385,0.0116105) (0.192886,0.011425) (0.193387,0.011246) (0.193888,0.0110855) (0.194389,0.0109245) (0.19489,0.010758) (0.195391,0.0105875) (0.195892,0.0104265) (0.196393,0.010243) (0.196894,0.0100955) (0.197395,0.0099415) (0.197896,0.009782) (0.198397,0.0096285) (0.198898,0.0094815) (0.199399,0.0093565) (0.1999,0.0092305) (0.200401,0.0090905) (0.200902,0.0089605) (0.201403,0.0088245) (0.201904,0.0086835) (0.202405,0.0085635) (0.202906,0.008427) (0.203407,0.008305) (0.203908,0.008195) (0.204409,0.008056) (0.20491,0.0079275) (0.205411,0.0078085) (0.205912,0.0076895) (0.206413,0.0075645) (0.206914,0.0074565) (0.207415,0.007351) (0.207916,0.007245) (0.208417,0.0071405) (0.208918,0.0070225) (0.209419,0.006933) (0.20992,0.006823) (0.210421,0.006724) (0.210922,0.0066155) (0.211423,0.006522) (0.211924,0.0064115) (0.212425,0.006314) (0.212926,0.0062215) (0.213427,0.0061215) (0.213928,0.0060305) (0.214429,0.005945) (0.21493,0.0058695) (0.215431,0.0057705) (0.215932,0.0056845) (0.216433,0.0055985) (0.216934,0.005515) (0.217435,0.005444) (0.217936,0.005361) (0.218437,0.0052805) (0.218938,0.005204) (0.219439,0.0051215) (0.21994,0.0050545) (0.220441,0.004977) (0.220942,0.0048825) (0.221443,0.0048175) (0.221944,0.0047465) (0.222445,0.004658) (0.222946,0.00458) (0.223447,0.0045075) (0.223948,0.0044425) (0.224449,0.0043905) (0.22495,0.0043205) (0.225451,0.0042545) (0.225952,0.004196) (0.226453,0.004138) (0.226954,0.0040845) (0.227455,0.004023) (0.227956,0.0039595) (0.228457,0.0039005) (0.228958,0.0038475) (0.229459,0.0037855) (0.22996,0.0037325) (0.230461,0.003682) (0.230962,0.003624) (0.231463,0.003561) (0.231964,0.003504) (0.232465,0.003442) (0.232966,0.0033885) (0.233467,0.003342) (0.233968,0.00329) (0.234469,0.0032365) (0.23497,0.003175) (0.235471,0.0031245) (0.235972,0.0030775) (0.236473,0.0030285) (0.236974,0.002982) (0.237475,0.0029295) (0.237976,0.0028845) (0.238477,0.0028345) (0.238978,0.002784) (0.239479,0.0027425) (0.23998,0.0026965) (0.240481,0.002652) (0.240982,0.0026125) (0.241483,0.0025755) (0.241984,0.002542) (0.242485,0.002507) (0.242986,0.002464) (0.243487,0.002425) (0.243988,0.0023915) (0.244489,0.002357) (0.24499,0.0023185) (0.245491,0.002284) (0.245992,0.002247) (0.246493,0.0022135) (0.246994,0.002179) (0.247495,0.002137) (0.247996,0.0020975) (0.248497,0.0020655) (0.248998,0.002034) (0.249499,0.0019985) (0.25,0.001976)
};

\addplot [
color=black,
solid,
only marks,
mark=*,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.000501002,0.994667) (0.001002,0.989334) (0.00150301,0.984002) (0.00200401,0.97867) (0.00250501,0.97334) (0.00300601,0.96801) (0.00350701,0.962683) (0.00400802,0.957356) (0.00450902,0.952032) (0.00501002,0.94671) (0.00551102,0.94139) (0.00601202,0.936072) (0.00651303,0.930758) (0.00701403,0.925447) (0.00751503,0.920139) (0.00801603,0.914834) (0.00851703,0.909534) (0.00901804,0.904237) (0.00951904,0.898945) (0.01002,0.893657) (0.010521,0.888374) (0.011022,0.883096) (0.011523,0.877823) (0.012024,0.872555) (0.0125251,0.867293) (0.0130261,0.862037) (0.0135271,0.856787) (0.0140281,0.851544) (0.0145291,0.846307) (0.0150301,0.841077) (0.0155311,0.835854) (0.0160321,0.830638) (0.0165331,0.825429) (0.0170341,0.820228) (0.0175351,0.815035) (0.0180361,0.809851) (0.0185371,0.804674) (0.0190381,0.799506) (0.0195391,0.794347) (0.0200401,0.789197) (0.0205411,0.784056) (0.0210421,0.778925) (0.0215431,0.773803) (0.0220441,0.768691) (0.0225451,0.763589) (0.0230461,0.758497) (0.0235471,0.753416) (0.0240481,0.748346) (0.0245491,0.743286) (0.0250501,0.738237) (0.0255511,0.7332) (0.0260521,0.728174) (0.0265531,0.72316) (0.0270541,0.718158) (0.0275551,0.713168) (0.0280561,0.70819) (0.0285571,0.703224) (0.0290581,0.698271) (0.0295591,0.693331) (0.0300601,0.688404) (0.0305611,0.683491) (0.0310621,0.67859) (0.0315631,0.673703) (0.0320641,0.66883) (0.0325651,0.663971) (0.0330661,0.659126) (0.0335671,0.654295) (0.0340681,0.649479) (0.0345691,0.644678) (0.0350701,0.639891) (0.0355711,0.635119) (0.0360721,0.630362) (0.0365731,0.62562) (0.0370741,0.620894) (0.0375752,0.616184) (0.0380762,0.611489) (0.0385772,0.606811) (0.0390782,0.602148) (0.0395792,0.597502) (0.0400802,0.592872) (0.0405812,0.588258) (0.0410822,0.583662) (0.0415832,0.579082) (0.0420842,0.574519) (0.0425852,0.569973) (0.0430862,0.565444) (0.0435872,0.560933) (0.0440882,0.556439) (0.0445892,0.551963) (0.0450902,0.547505) (0.0455912,0.543065) (0.0460922,0.538642) (0.0465932,0.534238) (0.0470942,0.529852) (0.0475952,0.525485) (0.0480962,0.521136) (0.0485972,0.516805) (0.0490982,0.512494) (0.0495992,0.508201) (0.0501002,0.503927) (0.0506012,0.499672) (0.0511022,0.495437) (0.0516032,0.491221) (0.0521042,0.487024) (0.0526052,0.482846) (0.0531062,0.478688) (0.0536072,0.47455) (0.0541082,0.470432) (0.0546092,0.466333) (0.0551102,0.462255) (0.0556112,0.458196) (0.0561122,0.454157) (0.0566132,0.450139) (0.0571142,0.446141) (0.0576152,0.442163) (0.0581162,0.438206) (0.0586172,0.434269) (0.0591182,0.430352) (0.0596192,0.426457) (0.0601202,0.422581) (0.0606212,0.418727) (0.0611222,0.414894) (0.0616232,0.411081) (0.0621242,0.407289) (0.0626253,0.403518) (0.0631263,0.399768) (0.0636273,0.39604) (0.0641283,0.392332) (0.0646293,0.388645) (0.0651303,0.38498) (0.0656313,0.381336) (0.0661323,0.377713) (0.0666333,0.374112) (0.0671343,0.370532) (0.0676353,0.366973) (0.0681363,0.363436) (0.0686373,0.35992) (0.0691383,0.356425) (0.0696393,0.352952) (0.0701403,0.349501) (0.0706413,0.346071) (0.0711423,0.342663) (0.0716433,0.339276) (0.0721443,0.335911) (0.0726453,0.332567) (0.0731463,0.329245) (0.0736473,0.325945) (0.0741483,0.322666) (0.0746493,0.319409) (0.0751503,0.316173) (0.0756513,0.312959) (0.0761523,0.309767) (0.0766533,0.306596) (0.0771543,0.303447) (0.0776553,0.30032) (0.0781563,0.297214) (0.0786573,0.29413) (0.0791583,0.291067) (0.0796593,0.288026) (0.0801603,0.285006) (0.0806613,0.282008) (0.0811623,0.279031) (0.0816633,0.276076) (0.0821643,0.273142) (0.0826653,0.27023) (0.0831663,0.267339) (0.0836673,0.26447) (0.0841683,0.261621) (0.0846693,0.258795) (0.0851703,0.255989) (0.0856713,0.253205) (0.0861723,0.250441) (0.0866733,0.247699) (0.0871743,0.244978) (0.0876754,0.242278) (0.0881764,0.2396) (0.0886774,0.236942) (0.0891784,0.234305) (0.0896794,0.231689) (0.0901804,0.229094) (0.0906814,0.226519) (0.0911824,0.223965) (0.0916834,0.221432) (0.0921844,0.21892) (0.0926854,0.216428) (0.0931864,0.213957) (0.0936874,0.211506) (0.0941884,0.209076) (0.0946894,0.206665) (0.0951904,0.204276) (0.0956914,0.201906) (0.0961924,0.199556) (0.0966934,0.197227) (0.0971944,0.194917) (0.0976954,0.192628) (0.0981964,0.190358) (0.0986974,0.188108) (0.0991984,0.185878) (0.0996994,0.183667) (0.1002,0.181476) (0.100701,0.179305) (0.101202,0.177153) (0.101703,0.17502) (0.102204,0.172906) (0.102705,0.170812) (0.103206,0.168737) (0.103707,0.16668) (0.104208,0.164643) (0.104709,0.162625) (0.10521,0.160625) (0.105711,0.158644) (0.106212,0.156681) (0.106713,0.154737) (0.107214,0.152811) (0.107715,0.150904) (0.108216,0.149015) (0.108717,0.147144) (0.109218,0.145291) (0.109719,0.143456) (0.11022,0.141639) (0.110721,0.13984) (0.111222,0.138058) (0.111723,0.136294) (0.112224,0.134547) (0.112725,0.132818) (0.113226,0.131106) (0.113727,0.129411) (0.114228,0.127733) (0.114729,0.126072) (0.11523,0.124429) (0.115731,0.122802) (0.116232,0.121191) (0.116733,0.119597) (0.117234,0.11802) (0.117735,0.116459) (0.118236,0.114915) (0.118737,0.113386) (0.119238,0.111874) (0.119739,0.110378) (0.12024,0.108897) (0.120741,0.107432) (0.121242,0.105983) (0.121743,0.10455) (0.122244,0.103132) (0.122745,0.101729) (0.123246,0.100342) (0.123747,0.0989694) (0.124248,0.0976122) (0.124749,0.0962699) (0.125251,0.0949425) (0.125752,0.0936297) (0.126253,0.0923316) (0.126754,0.091048) (0.127255,0.0897788) (0.127756,0.088524) (0.128257,0.0872833) (0.128758,0.0860567) (0.129259,0.0848441) (0.12976,0.0836453) (0.130261,0.0824603) (0.130762,0.081289) (0.131263,0.0801313) (0.131764,0.078987) (0.132265,0.0778561) (0.132766,0.0767383) (0.133267,0.0756338) (0.133768,0.0745422) (0.134269,0.0734636) (0.13477,0.0723978) (0.135271,0.0713447) (0.135772,0.0703042) (0.136273,0.0692762) (0.136774,0.0682606) (0.137275,0.0672573) (0.137776,0.0662662) (0.138277,0.0652872) (0.138778,0.0643201) (0.139279,0.0633649) (0.13978,0.0624215) (0.140281,0.0614897) (0.140782,0.0605695) (0.141283,0.0596608) (0.141784,0.0587634) (0.142285,0.0578773) (0.142786,0.0570023) (0.143287,0.0561384) (0.143788,0.0552854) (0.144289,0.0544432) (0.14479,0.0536118) (0.145291,0.0527911) (0.145792,0.0519809) (0.146293,0.0511811) (0.146794,0.0503917) (0.147295,0.0496125) (0.147796,0.0488434) (0.148297,0.0480845) (0.148798,0.0473354) (0.149299,0.0465962) (0.1498,0.0458668) (0.150301,0.045147) (0.150802,0.0444368) (0.151303,0.043736) (0.151804,0.0430446) (0.152305,0.0423625) (0.152806,0.0416895) (0.153307,0.0410257) (0.153808,0.0403708) (0.154309,0.0397248) (0.15481,0.0390877) (0.155311,0.0384592) (0.155812,0.0378394) (0.156313,0.0372281) (0.156814,0.0366252) (0.157315,0.0360307) (0.157816,0.0354445) (0.158317,0.0348664) (0.158818,0.0342964) (0.159319,0.0337344) (0.15982,0.0331803) (0.160321,0.032634) (0.160822,0.0320954) (0.161323,0.0315645) (0.161824,0.0310412) (0.162325,0.0305253) (0.162826,0.0300168) (0.163327,0.0295156) (0.163828,0.0290217) (0.164329,0.0285349) (0.16483,0.0280551) (0.165331,0.0275823) (0.165832,0.0271165) (0.166333,0.0266574) (0.166834,0.0262051) (0.167335,0.0257594) (0.167836,0.0253203) (0.168337,0.0248878) (0.168838,0.0244616) (0.169339,0.0240418) (0.16984,0.0236283) (0.170341,0.0232209) (0.170842,0.0228197) (0.171343,0.0224245) (0.171844,0.0220353) (0.172345,0.021652) (0.172846,0.0212745) (0.173347,0.0209027) (0.173848,0.0205367) (0.174349,0.0201762) (0.17485,0.0198213) (0.175351,0.0194719) (0.175852,0.0191279) (0.176353,0.0187892) (0.176854,0.0184557) (0.177355,0.0181275) (0.177856,0.0178044) (0.178357,0.0174864) (0.178858,0.0171733) (0.179359,0.0168652) (0.17986,0.016562) (0.180361,0.0162635) (0.180862,0.0159698) (0.181363,0.0156808) (0.181864,0.0153964) (0.182365,0.0151166) (0.182866,0.0148412) (0.183367,0.0145703) (0.183868,0.0143038) (0.184369,0.0140416) (0.18487,0.0137836) (0.185371,0.0135299) (0.185872,0.0132803) (0.186373,0.0130347) (0.186874,0.0127932) (0.187375,0.0125557) (0.187876,0.0123221) (0.188377,0.0120923) (0.188878,0.0118664) (0.189379,0.0116442) (0.18988,0.0114257) (0.190381,0.0112109) (0.190882,0.0109997) (0.191383,0.010792) (0.191884,0.0105878) (0.192385,0.0103871) (0.192886,0.0101898) (0.193387,0.00999577) (0.193888,0.00980508) (0.194389,0.00961765) (0.19489,0.00943343) (0.195391,0.00925236) (0.195892,0.0090744) (0.196393,0.00889951) (0.196894,0.00872764) (0.197395,0.00855875) (0.197896,0.00839279) (0.198397,0.00822972) (0.198898,0.00806949) (0.199399,0.00791206) (0.1999,0.0077574) (0.200401,0.00760545) (0.200902,0.00745618) (0.201403,0.00730955) (0.201904,0.00716551) (0.202405,0.00702403) (0.202906,0.00688507) (0.203407,0.00674858) (0.203908,0.00661454) (0.204409,0.00648289) (0.20491,0.00635361) (0.205411,0.00622666) (0.205912,0.006102) (0.206413,0.0059796) (0.206914,0.00585942) (0.207415,0.00574142) (0.207916,0.00562557) (0.208417,0.00551183) (0.208918,0.00540018) (0.209419,0.00529058) (0.20992,0.00518299) (0.210421,0.00507739) (0.210922,0.00497374) (0.211423,0.004872) (0.211924,0.00477216) (0.212425,0.00467418) (0.212926,0.00457802) (0.213427,0.00448366) (0.213928,0.00439106) (0.214429,0.00430021) (0.21493,0.00421107) (0.215431,0.00412361) (0.215932,0.0040378) (0.216433,0.00395362) (0.216934,0.00387103) (0.217435,0.00379002) (0.217936,0.00371056) (0.218437,0.00363261) (0.218938,0.00355616) (0.219439,0.00348118) (0.21994,0.00340764) (0.220441,0.00333552) (0.220942,0.00326479) (0.221443,0.00319544) (0.221944,0.00312743) (0.222445,0.00306074) (0.222946,0.00299536) (0.223447,0.00293125) (0.223948,0.0028684) (0.224449,0.00280679) (0.22495,0.00274639) (0.225451,0.00268718) (0.225952,0.00262913) (0.226453,0.00257224) (0.226954,0.00251648) (0.227455,0.00246183) (0.227956,0.00240827) (0.228457,0.00235577) (0.228958,0.00230433) (0.229459,0.00225392) (0.22996,0.00220452) (0.230461,0.00215612) (0.230962,0.0021087) (0.231463,0.00206224) (0.231964,0.00201671) (0.232465,0.00197212) (0.232966,0.00192843) (0.233467,0.00188563) (0.233968,0.00184371) (0.234469,0.00180265) (0.23497,0.00176243) (0.235471,0.00172303) (0.235972,0.00168445) (0.236473,0.00164667) (0.236974,0.00160967) (0.237475,0.00157344) (0.237976,0.00153796) (0.238477,0.00150322) (0.238978,0.0014692) (0.239479,0.0014359) (0.23998,0.00140329) (0.240481,0.00137137) (0.240982,0.00134012) (0.241483,0.00130953) (0.241984,0.00127959) (0.242485,0.00125028) (0.242986,0.00122159) (0.243487,0.00119351) (0.243988,0.00116603) (0.244489,0.00113914) (0.24499,0.00111282) (0.245491,0.00108706) (0.245992,0.00106186) (0.246493,0.0010372) (0.246994,0.00101308) (0.247495,0.000989469) (0.247996,0.000966373) (0.248497,0.000943778) (0.248998,0.000921674) (0.249499,0.00090005) (0.25,0.000878899)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
densely dashed
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.992388) (0.001002,0.984903) (0.00150301,0.977431) (0.00200401,0.969971) (0.00250501,0.962316) (0.00300601,0.954868) (0.00350701,0.947368) (0.00400802,0.939855) (0.00450902,0.932347) (0.00501002,0.924878) (0.00551102,0.917402) (0.00601202,0.909863) (0.00651303,0.902413) (0.00701403,0.894977) (0.00751503,0.887508) (0.00801603,0.880135) (0.00851703,0.872757) (0.00901804,0.865422) (0.00951904,0.858121) (0.01002,0.850742) (0.010521,0.843392) (0.011022,0.836001) (0.011523,0.828743) (0.012024,0.821375) (0.0125251,0.814066) (0.0130261,0.80673) (0.0135271,0.79949) (0.0140281,0.79224) (0.0145291,0.785071) (0.0150301,0.777818) (0.0155311,0.770698) (0.0160321,0.763628) (0.0165331,0.756443) (0.0170341,0.749337) (0.0175351,0.742175) (0.0180361,0.735064) (0.0185371,0.727959) (0.0190381,0.720936) (0.0195391,0.713945) (0.0200401,0.706897) (0.0205411,0.699878) (0.0210421,0.692908) (0.0215431,0.685963) (0.0220441,0.679053) (0.0225451,0.672142) (0.0230461,0.665258) (0.0235471,0.658517) (0.0240481,0.651788) (0.0245491,0.645005) (0.0250501,0.638212) (0.0255511,0.631438) (0.0260521,0.62472) (0.0265531,0.618072) (0.0270541,0.611338) (0.0275551,0.604733) (0.0280561,0.598234) (0.0285571,0.591791) (0.0290581,0.585332) (0.0295591,0.57883) (0.0300601,0.572347) (0.0305611,0.565968) (0.0310621,0.559565) (0.0315631,0.553285) (0.0320641,0.547067) (0.0325651,0.540801) (0.0330661,0.534609) (0.0335671,0.52836) (0.0340681,0.5222) (0.0345691,0.516044) (0.0350701,0.510049) (0.0355711,0.504003) (0.0360721,0.498046) (0.0365731,0.492044) (0.0370741,0.486049) (0.0375752,0.480031) (0.0380762,0.474215) (0.0385772,0.468383) (0.0390782,0.462548) (0.0395792,0.45673) (0.0400802,0.451043) (0.0405812,0.44536) (0.0410822,0.439748) (0.0415832,0.434203) (0.0420842,0.428659) (0.0425852,0.423039) (0.0430862,0.417569) (0.0435872,0.412216) (0.0440882,0.406832) (0.0445892,0.401393) (0.0450902,0.396035) (0.0455912,0.390758) (0.0460922,0.385552) (0.0465932,0.380367) (0.0470942,0.375308) (0.0475952,0.370169) (0.0480962,0.365068) (0.0485972,0.360129) (0.0490982,0.355189) (0.0495992,0.350329) (0.0501002,0.345417) (0.0506012,0.34052) (0.0511022,0.335831) (0.0516032,0.331073) (0.0521042,0.326364) (0.0526052,0.321646) (0.0531062,0.317022) (0.0536072,0.312528) (0.0541082,0.308049) (0.0546092,0.303484) (0.0551102,0.299049) (0.0556112,0.294656) (0.0561122,0.290342) (0.0566132,0.285999) (0.0571142,0.281783) (0.0576152,0.277514) (0.0581162,0.273355) (0.0586172,0.269178) (0.0591182,0.265041) (0.0596192,0.260992) (0.0601202,0.256962) (0.0606212,0.252984) (0.0611222,0.249083) (0.0616232,0.245239) (0.0621242,0.241409) (0.0626253,0.237586) (0.0631263,0.233853) (0.0636273,0.230113) (0.0641283,0.226436) (0.0646293,0.222809) (0.0651303,0.219221) (0.0656313,0.215672) (0.0661323,0.212222) (0.0666333,0.20881) (0.0671343,0.205269) (0.0676353,0.201871) (0.0681363,0.198496) (0.0686373,0.195239) (0.0691383,0.19201) (0.0696393,0.188848) (0.0701403,0.185649) (0.0706413,0.182548) (0.0711423,0.179435) (0.0716433,0.176316) (0.0721443,0.173238) (0.0726453,0.170194) (0.0731463,0.167273) (0.0736473,0.164309) (0.0741483,0.161499) (0.0746493,0.158651) (0.0751503,0.155878) (0.0756513,0.153081) (0.0761523,0.150345) (0.0766533,0.147663) (0.0771543,0.145045) (0.0776553,0.142467) (0.0781563,0.139932) (0.0786573,0.137387) (0.0791583,0.134927) (0.0796593,0.132449) (0.0801603,0.130024) (0.0806613,0.127616) (0.0811623,0.125237) (0.0816633,0.12291) (0.0821643,0.120637) (0.0826653,0.118412) (0.0831663,0.11624) (0.0836673,0.114074) (0.0841683,0.111917) (0.0846693,0.109783) (0.0851703,0.107672) (0.0856713,0.105607) (0.0861723,0.103565) (0.0866733,0.101597) (0.0871743,0.099666) (0.0876754,0.0977195) (0.0881764,0.0958285) (0.0886774,0.0939725) (0.0891784,0.0921665) (0.0896794,0.0904035) (0.0901804,0.0886405) (0.0906814,0.0868955) (0.0911824,0.0851415) (0.0916834,0.0835065) (0.0921844,0.0818555) (0.0926854,0.080244) (0.0931864,0.0785955) (0.0936874,0.077023) (0.0941884,0.0754675) (0.0946894,0.073915) (0.0951904,0.072414) (0.0956914,0.070929) (0.0961924,0.069496) (0.0966934,0.0680785) (0.0971944,0.0666965) (0.0976954,0.065352) (0.0981964,0.0639955) (0.0986974,0.062668) (0.0991984,0.061348) (0.0996994,0.060102) (0.1002,0.0588755) (0.100701,0.057642) (0.101202,0.0563645) (0.101703,0.0551535) (0.102204,0.0539935) (0.102705,0.0528785) (0.103206,0.0517595) (0.103707,0.050646) (0.104208,0.049578) (0.104709,0.048515) (0.10521,0.0474865) (0.105711,0.046498) (0.106212,0.045431) (0.106713,0.0444545) (0.107214,0.043472) (0.107715,0.042507) (0.108216,0.0416005) (0.108717,0.040679) (0.109218,0.0398325) (0.109719,0.038961) (0.11022,0.0381075) (0.110721,0.037251) (0.111222,0.036439) (0.111723,0.0355975) (0.112224,0.0348165) (0.112725,0.034009) (0.113226,0.0332325) (0.113727,0.032513) (0.114228,0.031796) (0.114729,0.0311105) (0.11523,0.0303975) (0.115731,0.0297235) (0.116232,0.0290475) (0.116733,0.0283955) (0.117234,0.0277535) (0.117735,0.0271225) (0.118236,0.026494) (0.118737,0.0259125) (0.119238,0.0253065) (0.119739,0.0247425) (0.12024,0.0241855) (0.120741,0.023597) (0.121242,0.0230555) (0.121743,0.0225165) (0.122244,0.0220065) (0.122745,0.021526) (0.123246,0.021041) (0.123747,0.020519) (0.124248,0.02006) (0.124749,0.019576) (0.125251,0.0191095) (0.125752,0.0186655) (0.126253,0.0182365) (0.126754,0.017819) (0.127255,0.017425) (0.127756,0.0169995) (0.128257,0.016607) (0.128758,0.0162225) (0.129259,0.015819) (0.12976,0.0154665) (0.130261,0.0151025) (0.130762,0.0147685) (0.131263,0.014424) (0.131764,0.0140855) (0.132265,0.01376) (0.132766,0.0134545) (0.133267,0.013153) (0.133768,0.012812) (0.134269,0.012547) (0.13477,0.012233) (0.135271,0.011952) (0.135772,0.011663) (0.136273,0.0113955) (0.136774,0.0111225) (0.137275,0.0108485) (0.137776,0.0105905) (0.138277,0.010329) (0.138778,0.010095) (0.139279,0.0098655) (0.13978,0.009634) (0.140281,0.009409) (0.140782,0.0091905) (0.141283,0.008971) (0.141784,0.0087455) (0.142285,0.008548) (0.142786,0.008351) (0.143287,0.0081345) (0.143788,0.007945) (0.144289,0.007769) (0.14479,0.0075815) (0.145291,0.007391) (0.145792,0.007228) (0.146293,0.0070525) (0.146794,0.006884) (0.147295,0.00671) (0.147796,0.006555) (0.148297,0.0063955) (0.148798,0.006243) (0.149299,0.0060915) (0.1498,0.005932) (0.150301,0.005779) (0.150802,0.0056425) (0.151303,0.005506) (0.151804,0.005364) (0.152305,0.0052325) (0.152806,0.0050965) (0.153307,0.0049725) (0.153808,0.0048495) (0.154309,0.004745) (0.15481,0.0046365) (0.155311,0.004517) (0.155812,0.0044065) (0.156313,0.0043025) (0.156814,0.004212) (0.157315,0.004118) (0.157816,0.003991) (0.158317,0.0038895) (0.158818,0.00379) (0.159319,0.003692) (0.15982,0.0035925) (0.160321,0.003513) (0.160822,0.0034335) (0.161323,0.003357) (0.161824,0.003276) (0.162325,0.00319) (0.162826,0.0031005) (0.163327,0.0030285) (0.163828,0.002961) (0.164329,0.0028855) (0.16483,0.0028125) (0.165331,0.0027425) (0.165832,0.002679) (0.166333,0.002614) (0.166834,0.0025575) (0.167335,0.0024985) (0.167836,0.002438) (0.168337,0.002383) (0.168838,0.0023295) (0.169339,0.0022795) (0.16984,0.0022215) (0.170341,0.002165) (0.170842,0.0021015) (0.171343,0.0020555) (0.171844,0.0020055) (0.172345,0.0019535) (0.172846,0.001903) (0.173347,0.001852) (0.173848,0.001815) (0.174349,0.0017705) (0.17485,0.001733) (0.175351,0.0016915) (0.175852,0.0016525) (0.176353,0.001613) (0.176854,0.001577) (0.177355,0.0015395) (0.177856,0.001498) (0.178357,0.001459) (0.178858,0.001418) (0.179359,0.0013765) (0.17986,0.00134) (0.180361,0.0013085) (0.180862,0.0012775) (0.181363,0.001246) (0.181864,0.0012115) (0.182365,0.001178) (0.182866,0.001147) (0.183367,0.001122) (0.183868,0.0010965) (0.184369,0.001066) (0.18487,0.001036) (0.185371,0.001012) (0.185872,0.0009925) (0.186373,0.0009725) (0.186874,0.00095) (0.187375,0.000923) (0.187876,0.0008965) (0.188377,0.000866) (0.188878,0.0008455) (0.189379,0.0008245) (0.18988,0.0008045) (0.190381,0.000789) (0.190882,0.00077) (0.191383,0.0007515) (0.191884,0.0007285) (0.192385,0.0007085) (0.192886,0.000689) (0.193387,0.000674) (0.193888,0.000656) (0.194389,0.000637) (0.19489,0.0006185) (0.195391,0.0006035) (0.195892,0.0005835) (0.196393,0.0005645) (0.196894,0.00055) (0.197395,0.0005315) (0.197896,0.000515) (0.198397,0.0005) (0.198898,0.0004905) (0.199399,0.0004785) (0.1999,0.0004675) (0.200401,0.000454) (0.200902,0.000443) (0.201403,0.0004325) (0.201904,0.000417) (0.202405,0.000409) (0.202906,0.000393) (0.203407,0.000381) (0.203908,0.0003695) (0.204409,0.0003615) (0.20491,0.0003535) (0.205411,0.0003405) (0.205912,0.0003335) (0.206413,0.000327) (0.206914,0.0003215) (0.207415,0.0003125) (0.207916,0.000306) (0.208417,0.0002995) (0.208918,0.0002895) (0.209419,0.000283) (0.20992,0.000279) (0.210421,0.0002725) (0.210922,0.000266) (0.211423,0.000257) (0.211924,0.0002475) (0.212425,0.0002425) (0.212926,0.000235) (0.213427,0.00023) (0.213928,0.0002225) (0.214429,0.0002145) (0.21493,0.00021) (0.215431,0.0002045) (0.215932,0.0001985) (0.216433,0.0001915) (0.216934,0.0001855) (0.217435,0.0001815) (0.217936,0.0001785) (0.218437,0.0001735) (0.218938,0.000167) (0.219439,0.0001645) (0.21994,0.0001595) (0.220441,0.0001515) (0.220942,0.000151) (0.221443,0.0001465) (0.221944,0.0001425) (0.222445,0.0001355) (0.222946,0.000133) (0.223447,0.00013) (0.223948,0.0001225) (0.224449,0.00012) (0.22495,0.000118) (0.225451,0.000116) (0.225952,0.0001125) (0.226453,0.0001095) (0.226954,0.000104) (0.227455,0.0001005) (0.227956,9.75e-005) (0.228457,9.4e-005) (0.228958,8.9e-005) (0.229459,8.75e-005) (0.22996,8.55e-005) (0.230461,8.25e-005) (0.230962,8.1e-005) (0.231463,7.8e-005) (0.231964,7.55e-005) (0.232465,7.25e-005) (0.232966,7.1e-005) (0.233467,7.1e-005) (0.233968,6.9e-005) (0.234469,6.75e-005) (0.23497,6.4e-005) (0.235471,6.2e-005) (0.235972,6.15e-005) (0.236473,5.9e-005) (0.236974,5.5e-005) (0.237475,5.25e-005) (0.237976,5.2e-005) (0.238477,5.2e-005) (0.238978,5.1e-005) (0.239479,4.9e-005) (0.23998,4.75e-005) (0.240481,4.5e-005) (0.240982,4.35e-005) (0.241483,4.05e-005) (0.241984,4e-005) (0.242485,3.95e-005) (0.242986,3.95e-005) (0.243487,3.85e-005) (0.243988,3.75e-005) (0.244489,3.7e-005) (0.24499,3.6e-005) (0.245491,3.55e-005) (0.245992,3.55e-005) (0.246493,3.5e-005) (0.246994,3.35e-005) (0.247495,3.2e-005) (0.247996,3.1e-005) (0.248497,2.9e-005) (0.248998,2.9e-005) (0.249499,2.8e-005) (0.25,2.7e-005)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=square*,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.000501002,0.992388) (0.001002,0.984903) (0.00150301,0.977431) (0.00200401,0.969971) (0.00250501,0.962316) (0.00300601,0.954868) (0.00350701,0.947368) (0.00400802,0.939855) (0.00450902,0.932347) (0.00501002,0.924878) (0.00551102,0.917402) (0.00601202,0.909863) (0.00651303,0.902413) (0.00701403,0.894977) (0.00751503,0.887508) (0.00801603,0.880135) (0.00851703,0.872757) (0.00901804,0.865422) (0.00951904,0.858121) (0.01002,0.850742) (0.010521,0.843392) (0.011022,0.836001) (0.011523,0.828743) (0.012024,0.821375) (0.0125251,0.814066) (0.0130261,0.80673) (0.0135271,0.79949) (0.0140281,0.79224) (0.0145291,0.785071) (0.0150301,0.777818) (0.0155311,0.770698) (0.0160321,0.763628) (0.0165331,0.756443) (0.0170341,0.749337) (0.0175351,0.742175) (0.0180361,0.735064) (0.0185371,0.727959) (0.0190381,0.720936) (0.0195391,0.713945) (0.0200401,0.706897) (0.0205411,0.699878) (0.0210421,0.692908) (0.0215431,0.685963) (0.0220441,0.679053) (0.0225451,0.672142) (0.0230461,0.665258) (0.0235471,0.658517) (0.0240481,0.651788) (0.0245491,0.645005) (0.0250501,0.638212) (0.0255511,0.631438) (0.0260521,0.62472) (0.0265531,0.618072) (0.0270541,0.611338) (0.0275551,0.604733) (0.0280561,0.598234) (0.0285571,0.591791) (0.0290581,0.585332) (0.0295591,0.57883) (0.0300601,0.572347) (0.0305611,0.565968) (0.0310621,0.559565) (0.0315631,0.553285) (0.0320641,0.547067) (0.0325651,0.540801) (0.0330661,0.534609) (0.0335671,0.52836) (0.0340681,0.5222) (0.0345691,0.516044) (0.0350701,0.510049) (0.0355711,0.504003) (0.0360721,0.498046) (0.0365731,0.492044) (0.0370741,0.486049) (0.0375752,0.480031) (0.0380762,0.474215) (0.0385772,0.468383) (0.0390782,0.462548) (0.0395792,0.45673) (0.0400802,0.451043) (0.0405812,0.44536) (0.0410822,0.439748) (0.0415832,0.434203) (0.0420842,0.428659) (0.0425852,0.423039) (0.0430862,0.417569) (0.0435872,0.412216) (0.0440882,0.406832) (0.0445892,0.401393) (0.0450902,0.396035) (0.0455912,0.390758) (0.0460922,0.385552) (0.0465932,0.380367) (0.0470942,0.375308) (0.0475952,0.370169) (0.0480962,0.365068) (0.0485972,0.360129) (0.0490982,0.355189) (0.0495992,0.350329) (0.0501002,0.345417) (0.0506012,0.34052) (0.0511022,0.335831) (0.0516032,0.331073) (0.0521042,0.326364) (0.0526052,0.321646) (0.0531062,0.317022) (0.0536072,0.312528) (0.0541082,0.308049) (0.0546092,0.303484) (0.0551102,0.299049) (0.0556112,0.294656) (0.0561122,0.290342) (0.0566132,0.285999) (0.0571142,0.281783) (0.0576152,0.277514) (0.0581162,0.273355) (0.0586172,0.269178) (0.0591182,0.265041) (0.0596192,0.260992) (0.0601202,0.256962) (0.0606212,0.252984) (0.0611222,0.249083) (0.0616232,0.245239) (0.0621242,0.241409) (0.0626253,0.237586) (0.0631263,0.233853) (0.0636273,0.230113) (0.0641283,0.226436) (0.0646293,0.222809) (0.0651303,0.219221) (0.0656313,0.215672) (0.0661323,0.212222) (0.0666333,0.20881) (0.0671343,0.205269) (0.0676353,0.201871) (0.0681363,0.198496) (0.0686373,0.195239) (0.0691383,0.19201) (0.0696393,0.188848) (0.0701403,0.185649) (0.0706413,0.182548) (0.0711423,0.179435) (0.0716433,0.176316) (0.0721443,0.173238) (0.0726453,0.170194) (0.0731463,0.167273) (0.0736473,0.164309) (0.0741483,0.161499) (0.0746493,0.158651) (0.0751503,0.155878) (0.0756513,0.153081) (0.0761523,0.150345) (0.0766533,0.147663) (0.0771543,0.145045) (0.0776553,0.142467) (0.0781563,0.139932) (0.0786573,0.137387) (0.0791583,0.134927) (0.0796593,0.132449) (0.0801603,0.130024) (0.0806613,0.127616) (0.0811623,0.125237) (0.0816633,0.12291) (0.0821643,0.120637) (0.0826653,0.118412) (0.0831663,0.11624) (0.0836673,0.114074) (0.0841683,0.111917) (0.0846693,0.109783) (0.0851703,0.107672) (0.0856713,0.105607) (0.0861723,0.103565) (0.0866733,0.101597) (0.0871743,0.099666) (0.0876754,0.0977195) (0.0881764,0.0958285) (0.0886774,0.0939725) (0.0891784,0.0921665) (0.0896794,0.0904035) (0.0901804,0.0886405) (0.0906814,0.0868955) (0.0911824,0.0851415) (0.0916834,0.0835065) (0.0921844,0.0818555) (0.0926854,0.080244) (0.0931864,0.0785955) (0.0936874,0.077023) (0.0941884,0.0754675) (0.0946894,0.073915) (0.0951904,0.072414) (0.0956914,0.070929) (0.0961924,0.069496) (0.0966934,0.0680785) (0.0971944,0.0666965) (0.0976954,0.065352) (0.0981964,0.0639955) (0.0986974,0.062668) (0.0991984,0.061348) (0.0996994,0.060102) (0.1002,0.0588755) (0.100701,0.057642) (0.101202,0.0563645) (0.101703,0.0551535) (0.102204,0.0539935) (0.102705,0.0528785) (0.103206,0.0517595) (0.103707,0.050646) (0.104208,0.049578) (0.104709,0.048515) (0.10521,0.0474865) (0.105711,0.046498) (0.106212,0.045431) (0.106713,0.0444545) (0.107214,0.043472) (0.107715,0.042507) (0.108216,0.0416005) (0.108717,0.040679) (0.109218,0.0398325) (0.109719,0.038961) (0.11022,0.0381075) (0.110721,0.037251) (0.111222,0.036439) (0.111723,0.0355975) (0.112224,0.0348165) (0.112725,0.034009) (0.113226,0.0332325) (0.113727,0.032513) (0.114228,0.031796) (0.114729,0.0311105) (0.11523,0.0303975) (0.115731,0.0297235) (0.116232,0.0290475) (0.116733,0.0283955) (0.117234,0.0277535) (0.117735,0.0271225) (0.118236,0.026494) (0.118737,0.0259125) (0.119238,0.0253065) (0.119739,0.0247425) (0.12024,0.0241855) (0.120741,0.023597) (0.121242,0.0230555) (0.121743,0.0225165) (0.122244,0.0220065) (0.122745,0.021526) (0.123246,0.021041) (0.123747,0.020519) (0.124248,0.02006) (0.124749,0.019576) (0.125251,0.0191095) (0.125752,0.0186655) (0.126253,0.0182365) (0.126754,0.017819) (0.127255,0.017425) (0.127756,0.0169995) (0.128257,0.016607) (0.128758,0.0162225) (0.129259,0.015819) (0.12976,0.0154665) (0.130261,0.0151025) (0.130762,0.0147685) (0.131263,0.014424) (0.131764,0.0140855) (0.132265,0.01376) (0.132766,0.0134545) (0.133267,0.013153) (0.133768,0.012812) (0.134269,0.012547) (0.13477,0.012233) (0.135271,0.011952) (0.135772,0.011663) (0.136273,0.0113955) (0.136774,0.0111225) (0.137275,0.0108485) (0.137776,0.0105905) (0.138277,0.010329) (0.138778,0.010095) (0.139279,0.0098655) (0.13978,0.009634) (0.140281,0.009409) (0.140782,0.0091905) (0.141283,0.008971) (0.141784,0.0087455) (0.142285,0.008548) (0.142786,0.008351) (0.143287,0.0081345) (0.143788,0.007945) (0.144289,0.007769) (0.14479,0.0075815) (0.145291,0.007391) (0.145792,0.007228) (0.146293,0.0070525) (0.146794,0.006884) (0.147295,0.00671) (0.147796,0.006555) (0.148297,0.0063955) (0.148798,0.006243) (0.149299,0.0060915) (0.1498,0.005932) (0.150301,0.005779) (0.150802,0.0056425) (0.151303,0.005506) (0.151804,0.005364) (0.152305,0.0052325) (0.152806,0.0050965) (0.153307,0.0049725) (0.153808,0.0048495) (0.154309,0.004745) (0.15481,0.0046365) (0.155311,0.004517) (0.155812,0.0044065) (0.156313,0.0043025) (0.156814,0.004212) (0.157315,0.004118) (0.157816,0.003991) (0.158317,0.0038895) (0.158818,0.00379) (0.159319,0.003692) (0.15982,0.0035925) (0.160321,0.003513) (0.160822,0.0034335) (0.161323,0.003357) (0.161824,0.003276) (0.162325,0.00319) (0.162826,0.0031005) (0.163327,0.0030285) (0.163828,0.002961) (0.164329,0.0028855) (0.16483,0.0028125) (0.165331,0.0027425) (0.165832,0.002679) (0.166333,0.002614) (0.166834,0.0025575) (0.167335,0.0024985) (0.167836,0.002438) (0.168337,0.002383) (0.168838,0.0023295) (0.169339,0.0022795) (0.16984,0.0022215) (0.170341,0.002165) (0.170842,0.0021015) (0.171343,0.0020555) (0.171844,0.0020055) (0.172345,0.0019535) (0.172846,0.001903) (0.173347,0.001852) (0.173848,0.001815) (0.174349,0.0017705) (0.17485,0.001733) (0.175351,0.0016915) (0.175852,0.0016525) (0.176353,0.001613) (0.176854,0.001577) (0.177355,0.0015395) (0.177856,0.001498) (0.178357,0.001459) (0.178858,0.001418) (0.179359,0.0013765) (0.17986,0.00134) (0.180361,0.0013085) (0.180862,0.0012775) (0.181363,0.001246) (0.181864,0.0012115) (0.182365,0.001178) (0.182866,0.001147) (0.183367,0.001122) (0.183868,0.0010965) (0.184369,0.001066) (0.18487,0.001036) (0.185371,0.001012) (0.185872,0.0009925) (0.186373,0.0009725) (0.186874,0.00095) (0.187375,0.000923) (0.187876,0.0008965) (0.188377,0.000866) (0.188878,0.0008455) (0.189379,0.0008245) (0.18988,0.0008045) (0.190381,0.000789) (0.190882,0.00077) (0.191383,0.0007515) (0.191884,0.0007285) (0.192385,0.0007085) (0.192886,0.000689) (0.193387,0.000674) (0.193888,0.000656) (0.194389,0.000637) (0.19489,0.0006185) (0.195391,0.0006035) (0.195892,0.0005835) (0.196393,0.0005645) (0.196894,0.00055) (0.197395,0.0005315) (0.197896,0.000515) (0.198397,0.0005) (0.198898,0.0004905) (0.199399,0.0004785) (0.1999,0.0004675) (0.200401,0.000454) (0.200902,0.000443) (0.201403,0.0004325) (0.201904,0.000417) (0.202405,0.000409) (0.202906,0.000393) (0.203407,0.000381) (0.203908,0.0003695) (0.204409,0.0003615) (0.20491,0.0003535) (0.205411,0.0003405) (0.205912,0.0003335) (0.206413,0.000327) (0.206914,0.0003215) (0.207415,0.0003125) (0.207916,0.000306) (0.208417,0.0002995) (0.208918,0.0002895) (0.209419,0.000283) (0.20992,0.000279) (0.210421,0.0002725) (0.210922,0.000266) (0.211423,0.000257) (0.211924,0.0002475) (0.212425,0.0002425) (0.212926,0.000235) (0.213427,0.00023) (0.213928,0.0002225) (0.214429,0.0002145) (0.21493,0.00021) (0.215431,0.0002045) (0.215932,0.0001985) (0.216433,0.0001915) (0.216934,0.0001855) (0.217435,0.0001815) (0.217936,0.0001785) (0.218437,0.0001735) (0.218938,0.000167) (0.219439,0.0001645) (0.21994,0.0001595) (0.220441,0.0001515) (0.220942,0.000151) (0.221443,0.0001465) (0.221944,0.0001425) (0.222445,0.0001355) (0.222946,0.000133) (0.223447,0.00013) (0.223948,0.0001225) (0.224449,0.00012) (0.22495,0.000118) (0.225451,0.000116) (0.225952,0.0001125) (0.226453,0.0001095) (0.226954,0.000104) (0.227455,0.0001005) (0.227956,9.75e-005) (0.228457,9.4e-005) (0.228958,8.9e-005) (0.229459,8.75e-005) (0.22996,8.55e-005) (0.230461,8.25e-005) (0.230962,8.1e-005) (0.231463,7.8e-005) (0.231964,7.55e-005) (0.232465,7.25e-005) (0.232966,7.1e-005) (0.233467,7.1e-005) (0.233968,6.9e-005) (0.234469,6.75e-005) (0.23497,6.4e-005) (0.235471,6.2e-005) (0.235972,6.15e-005) (0.236473,5.9e-005) (0.236974,5.5e-005) (0.237475,5.25e-005) (0.237976,5.2e-005) (0.238477,5.2e-005) (0.238978,5.1e-005) (0.239479,4.9e-005) (0.23998,4.75e-005) (0.240481,4.5e-005) (0.240982,4.35e-005) (0.241483,4.05e-005) (0.241984,4e-005) (0.242485,3.95e-005) (0.242986,3.95e-005) (0.243487,3.85e-005) (0.243988,3.75e-005) (0.244489,3.7e-005) (0.24499,3.6e-005) (0.245491,3.55e-005) (0.245992,3.55e-005) (0.246493,3.5e-005) (0.246994,3.35e-005) (0.247495,3.2e-005) (0.247996,3.1e-005) (0.248497,2.9e-005) (0.248998,2.9e-005) (0.249499,2.8e-005) (0.25,2.7e-005)
};

\addplot [
color=black,
solid,
mark=square*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.9925) (0.001002,0.985) (0.00150301,0.977502) (0.00200401,0.970006) (0.00250501,0.962512) (0.00300601,0.955022) (0.00350701,0.947535) (0.00400802,0.940054) (0.00450902,0.932577) (0.00501002,0.925107) (0.00551102,0.917643) (0.00601202,0.910186) (0.00651303,0.902738) (0.00701403,0.895298) (0.00751503,0.887867) (0.00801603,0.880446) (0.00851703,0.873035) (0.00901804,0.865636) (0.00951904,0.858248) (0.01002,0.850873) (0.010521,0.84351) (0.011022,0.836162) (0.011523,0.828828) (0.012024,0.821508) (0.0125251,0.814204) (0.0130261,0.806916) (0.0135271,0.799645) (0.0140281,0.792392) (0.0145291,0.785156) (0.0150301,0.777939) (0.0155311,0.770741) (0.0160321,0.763562) (0.0165331,0.756404) (0.0170341,0.749267) (0.0175351,0.742151) (0.0180361,0.735058) (0.0185371,0.727986) (0.0190381,0.720938) (0.0195391,0.713914) (0.0200401,0.706913) (0.0205411,0.699938) (0.0210421,0.692987) (0.0215431,0.686063) (0.0220441,0.679164) (0.0225451,0.672293) (0.0230461,0.665449) (0.0235471,0.658632) (0.0240481,0.651844) (0.0245491,0.645084) (0.0250501,0.638354) (0.0255511,0.631654) (0.0260521,0.624983) (0.0265531,0.618344) (0.0270541,0.611735) (0.0275551,0.605158) (0.0280561,0.598612) (0.0285571,0.592099) (0.0290581,0.585619) (0.0295591,0.579172) (0.0300601,0.572758) (0.0305611,0.566379) (0.0310621,0.560033) (0.0315631,0.553723) (0.0320641,0.547447) (0.0325651,0.541207) (0.0330661,0.535002) (0.0335671,0.528834) (0.0340681,0.522702) (0.0345691,0.516607) (0.0350701,0.510549) (0.0355711,0.504528) (0.0360721,0.498545) (0.0365731,0.4926) (0.0370741,0.486694) (0.0375752,0.480825) (0.0380762,0.474996) (0.0385772,0.469205) (0.0390782,0.463454) (0.0395792,0.457743) (0.0400802,0.452071) (0.0405812,0.446439) (0.0410822,0.440847) (0.0415832,0.435296) (0.0420842,0.429785) (0.0425852,0.424315) (0.0430862,0.418886) (0.0435872,0.413498) (0.0440882,0.408152) (0.0445892,0.402846) (0.0450902,0.397583) (0.0455912,0.392361) (0.0460922,0.387181) (0.0465932,0.382043) (0.0470942,0.376947) (0.0475952,0.371893) (0.0480962,0.366881) (0.0485972,0.361912) (0.0490982,0.356985) (0.0495992,0.352101) (0.0501002,0.347259) (0.0506012,0.34246) (0.0511022,0.337703) (0.0516032,0.33299) (0.0521042,0.328318) (0.0526052,0.32369) (0.0531062,0.319105) (0.0536072,0.314562) (0.0541082,0.310062) (0.0546092,0.305604) (0.0551102,0.30119) (0.0556112,0.296818) (0.0561122,0.292489) (0.0566132,0.288202) (0.0571142,0.283958) (0.0576152,0.279757) (0.0581162,0.275598) (0.0586172,0.271481) (0.0591182,0.267407) (0.0596192,0.263375) (0.0601202,0.259386) (0.0606212,0.255438) (0.0611222,0.251532) (0.0616232,0.247669) (0.0621242,0.243847) (0.0626253,0.240066) (0.0631263,0.236328) (0.0636273,0.23263) (0.0641283,0.228974) (0.0646293,0.225359) (0.0651303,0.221785) (0.0656313,0.218252) (0.0661323,0.214759) (0.0666333,0.211307) (0.0671343,0.207895) (0.0676353,0.204524) (0.0681363,0.201192) (0.0686373,0.197901) (0.0691383,0.194648) (0.0696393,0.191436) (0.0701403,0.188262) (0.0706413,0.185127) (0.0711423,0.182032) (0.0716433,0.178975) (0.0721443,0.175956) (0.0726453,0.172975) (0.0731463,0.170033) (0.0736473,0.167128) (0.0741483,0.16426) (0.0746493,0.16143) (0.0751503,0.158637) (0.0756513,0.15588) (0.0761523,0.15316) (0.0766533,0.150477) (0.0771543,0.147829) (0.0776553,0.145217) (0.0781563,0.142641) (0.0786573,0.1401) (0.0791583,0.137594) (0.0796593,0.135123) (0.0801603,0.132686) (0.0806613,0.130283) (0.0811623,0.127914) (0.0816633,0.125579) (0.0821643,0.123278) (0.0826653,0.121009) (0.0831663,0.118773) (0.0836673,0.11657) (0.0841683,0.114399) (0.0846693,0.11226) (0.0851703,0.110153) (0.0856713,0.108077) (0.0861723,0.106032) (0.0866733,0.104018) (0.0871743,0.102035) (0.0876754,0.100081) (0.0881764,0.0981581) (0.0886774,0.0962645) (0.0891784,0.0944003) (0.0896794,0.0925651) (0.0901804,0.0907587) (0.0906814,0.0889809) (0.0911824,0.0872312) (0.0916834,0.0855094) (0.0921844,0.0838151) (0.0926854,0.0821482) (0.0931864,0.0805083) (0.0936874,0.0788951) (0.0941884,0.0773084) (0.0946894,0.0757477) (0.0951904,0.0742129) (0.0956914,0.0727036) (0.0961924,0.0712195) (0.0966934,0.0697604) (0.0971944,0.068326) (0.0976954,0.0669158) (0.0981964,0.0655298) (0.0986974,0.0641675) (0.0991984,0.0628287) (0.0996994,0.0615132) (0.1002,0.0602205) (0.100701,0.0589504) (0.101202,0.0577027) (0.101703,0.056477) (0.102204,0.0552731) (0.102705,0.0540907) (0.103206,0.0529294) (0.103707,0.0517891) (0.104208,0.0506695) (0.104709,0.0495702) (0.10521,0.048491) (0.105711,0.0474316) (0.106212,0.0463918) (0.106713,0.0453712) (0.107214,0.0443696) (0.107715,0.0433868) (0.108216,0.0424224) (0.108717,0.0414763) (0.109218,0.0405481) (0.109719,0.0396376) (0.11022,0.0387445) (0.110721,0.0378685) (0.111222,0.0370095) (0.111723,0.0361672) (0.112224,0.0353412) (0.112725,0.0345314) (0.113226,0.0337376) (0.113727,0.0329594) (0.114228,0.0321966) (0.114729,0.0314491) (0.11523,0.0307164) (0.115731,0.0299985) (0.116232,0.0292951) (0.116733,0.0286059) (0.117234,0.0279308) (0.117735,0.0272694) (0.118236,0.0266216) (0.118737,0.0259872) (0.119238,0.0253659) (0.119739,0.0247574) (0.12024,0.0241617) (0.120741,0.0235785) (0.121242,0.0230075) (0.121743,0.0224486) (0.122244,0.0219015) (0.122745,0.021366) (0.123246,0.0208421) (0.123747,0.0203293) (0.124248,0.0198276) (0.124749,0.0193368) (0.125251,0.0188566) (0.125752,0.0183869) (0.126253,0.0179275) (0.126754,0.0174781) (0.127255,0.0170387) (0.127756,0.016609) (0.128257,0.0161889) (0.128758,0.0157781) (0.129259,0.0153766) (0.12976,0.014984) (0.130261,0.0146004) (0.130762,0.0142254) (0.131263,0.0138589) (0.131764,0.0135009) (0.132265,0.013151) (0.132766,0.0128092) (0.133267,0.0124752) (0.133768,0.012149) (0.134269,0.0118304) (0.13477,0.0115193) (0.135271,0.0112154) (0.135772,0.0109186) (0.136273,0.0106289) (0.136774,0.010346) (0.137275,0.0100699) (0.137776,0.00980034) (0.138277,0.00953723) (0.138778,0.00928045) (0.139279,0.00902986) (0.13978,0.00878534) (0.140281,0.00854675) (0.140782,0.00831398) (0.141283,0.0080869) (0.141784,0.00786539) (0.142285,0.00764934) (0.142786,0.00743863) (0.143287,0.00723314) (0.143788,0.00703276) (0.144289,0.00683739) (0.14479,0.00664691) (0.145291,0.00646122) (0.145792,0.00628021) (0.146293,0.00610378) (0.146794,0.00593183) (0.147295,0.00576427) (0.147796,0.00560099) (0.148297,0.00544189) (0.148798,0.00528689) (0.149299,0.00513589) (0.1498,0.0049888) (0.150301,0.00484554) (0.150802,0.00470601) (0.151303,0.00457013) (0.151804,0.00443781) (0.152305,0.00430898) (0.152806,0.00418356) (0.153307,0.00406145) (0.153808,0.00394259) (0.154309,0.00382691) (0.15481,0.00371431) (0.155311,0.00360474) (0.155812,0.00349812) (0.156313,0.00339438) (0.156814,0.00329345) (0.157315,0.00319526) (0.157816,0.00309975) (0.158317,0.00300685) (0.158818,0.0029165) (0.159319,0.00282864) (0.15982,0.0027432) (0.160321,0.00266012) (0.160822,0.00257936) (0.161323,0.00250084) (0.161824,0.00242452) (0.162325,0.00235034) (0.162826,0.00227824) (0.163327,0.00220817) (0.163828,0.00214009) (0.164329,0.00207393) (0.16483,0.00200966) (0.165331,0.00194723) (0.165832,0.00188658) (0.166333,0.00182767) (0.166834,0.00177045) (0.167335,0.00171489) (0.167836,0.00166094) (0.168337,0.00160855) (0.168838,0.0015577) (0.169339,0.00150832) (0.16984,0.00146039) (0.170341,0.00141387) (0.170842,0.00136872) (0.171343,0.00132491) (0.171844,0.00128239) (0.172345,0.00124114) (0.172846,0.00120112) (0.173347,0.00116229) (0.173848,0.00112462) (0.174349,0.00108809) (0.17485,0.00105266) (0.175351,0.0010183) (0.175852,0.000984983) (0.176353,0.000952677) (0.176854,0.000921356) (0.177355,0.000890992) (0.177856,0.000861558) (0.178357,0.000833029) (0.178858,0.000805379) (0.179359,0.000778583) (0.17986,0.000752618) (0.180361,0.000727459) (0.180862,0.000703084) (0.181363,0.00067947) (0.181864,0.000656596) (0.182365,0.00063444) (0.182866,0.000612981) (0.183367,0.0005922) (0.183868,0.000572077) (0.184369,0.000552593) (0.18487,0.000533729) (0.185371,0.000515466) (0.185872,0.000497788) (0.186373,0.000480677) (0.186874,0.000464116) (0.187375,0.000448089) (0.187876,0.000432581) (0.188377,0.000417575) (0.188878,0.000403056) (0.189379,0.000389011) (0.18988,0.000375424) (0.190381,0.000362282) (0.190882,0.000349572) (0.191383,0.00033728) (0.191884,0.000325394) (0.192385,0.0003139) (0.192886,0.000302789) (0.193387,0.000292046) (0.193888,0.000281662) (0.194389,0.000271624) (0.19489,0.000261923) (0.195391,0.000252548) (0.195892,0.000243488) (0.196393,0.000234734) (0.196894,0.000226277) (0.197395,0.000218106) (0.197896,0.000210213) (0.198397,0.000202589) (0.198898,0.000195226) (0.199399,0.000188115) (0.1999,0.000181248) (0.200401,0.000174617) (0.200902,0.000168215) (0.201403,0.000162035) (0.201904,0.000156069) (0.202405,0.00015031) (0.202906,0.000144752) (0.203407,0.000139388) (0.203908,0.000134212) (0.204409,0.000129217) (0.20491,0.000124398) (0.205411,0.000119749) (0.205912,0.000115264) (0.206413,0.000110938) (0.206914,0.000106766) (0.207415,0.000102742) (0.207916,9.8862e-005) (0.208417,9.51204e-005) (0.208918,9.1513e-005) (0.209419,8.80352e-005) (0.20992,8.46825e-005) (0.210421,8.14509e-005) (0.210922,7.83362e-005) (0.211423,7.53344e-005) (0.211924,7.24417e-005) (0.212425,6.96543e-005) (0.212926,6.69687e-005) (0.213427,6.43814e-005) (0.213928,6.18889e-005) (0.214429,5.9488e-005) (0.21493,5.71756e-005) (0.215431,5.49486e-005) (0.215932,5.2804e-005) (0.216433,5.07389e-005) (0.216934,4.87505e-005) (0.217435,4.68363e-005) (0.217936,4.49935e-005) (0.218437,4.32196e-005) (0.218938,4.15123e-005) (0.219439,3.98692e-005) (0.21994,3.82879e-005) (0.220441,3.67664e-005) (0.220942,3.53024e-005) (0.221443,3.38939e-005) (0.221944,3.25389e-005) (0.222445,3.12356e-005) (0.222946,2.9982e-005) (0.223447,2.87763e-005) (0.223948,2.76168e-005) (0.224449,2.65019e-005) (0.22495,2.54299e-005) (0.225451,2.43993e-005) (0.225952,2.34085e-005) (0.226453,2.24561e-005) (0.226954,2.15407e-005) (0.227455,2.06609e-005) (0.227956,1.98154e-005) (0.228457,1.90029e-005) (0.228958,1.82222e-005) (0.229459,1.74722e-005) (0.22996,1.67517e-005) (0.230461,1.60596e-005) (0.230962,1.53948e-005) (0.231463,1.47563e-005) (0.231964,1.41431e-005) (0.232465,1.35543e-005) (0.232966,1.29889e-005) (0.233467,1.24461e-005) (0.233968,1.1925e-005) (0.234469,1.14248e-005) (0.23497,1.09446e-005) (0.235471,1.04838e-005) (0.235972,1.00416e-005) (0.236473,9.61718e-006) (0.236974,9.20998e-006) (0.237475,8.81929e-006) (0.237976,8.44448e-006) (0.238477,8.08493e-006) (0.238978,7.74005e-006) (0.239479,7.40928e-006) (0.23998,7.09206e-006) (0.240481,6.78786e-006) (0.240982,6.49618e-006) (0.241483,6.21652e-006) (0.241984,5.9484e-006) (0.242485,5.69139e-006) (0.242986,5.44503e-006) (0.243487,5.20891e-006) (0.243988,4.98261e-006) (0.244489,4.76576e-006) (0.24499,4.55796e-006) (0.245491,4.35887e-006) (0.245992,4.16813e-006) (0.246493,3.98542e-006) (0.246994,3.81039e-006) (0.247495,3.64276e-006) (0.247996,3.48221e-006) (0.248497,3.32846e-006) (0.248998,3.18124e-006) (0.249499,3.04029e-006) (0.25,2.90534e-006)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
densely dashed
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.987092) (0.001002,0.974165) (0.00150301,0.961227) (0.00200401,0.948518) (0.00250501,0.935652) (0.00300601,0.922807) (0.00350701,0.909885) (0.00400802,0.897221) (0.00450902,0.884486) (0.00501002,0.871857) (0.00551102,0.859193) (0.00601202,0.846532) (0.00651303,0.833778) (0.00701403,0.821344) (0.00751503,0.808913) (0.00801603,0.796369) (0.00851703,0.78391) (0.00901804,0.771637) (0.00951904,0.759343) (0.01002,0.747134) (0.010521,0.734937) (0.011022,0.722684) (0.011523,0.710611) (0.012024,0.698604) (0.0125251,0.686637) (0.0130261,0.674763) (0.0135271,0.663022) (0.0140281,0.651315) (0.0145291,0.639666) (0.0150301,0.6281) (0.0155311,0.616628) (0.0160321,0.605338) (0.0165331,0.594088) (0.0170341,0.58296) (0.0175351,0.571858) (0.0180361,0.561026) (0.0185371,0.550139) (0.0190381,0.539368) (0.0195391,0.528598) (0.0200401,0.518063) (0.0205411,0.507769) (0.0210421,0.497527) (0.0215431,0.487409) (0.0220441,0.477233) (0.0225451,0.46725) (0.0230461,0.457379) (0.0235471,0.447688) (0.0240481,0.438035) (0.0245491,0.428586) (0.0250501,0.419308) (0.0255511,0.41014) (0.0260521,0.400954) (0.0265531,0.391868) (0.0270541,0.382908) (0.0275551,0.374029) (0.0280561,0.365261) (0.0285571,0.356685) (0.0290581,0.348372) (0.0295591,0.340114) (0.0300601,0.331907) (0.0305611,0.323891) (0.0310621,0.315978) (0.0315631,0.308192) (0.0320641,0.300654) (0.0325651,0.293258) (0.0330661,0.285967) (0.0335671,0.278713) (0.0340681,0.271573) (0.0345691,0.264616) (0.0350701,0.25769) (0.0355711,0.250975) (0.0360721,0.244339) (0.0365731,0.237926) (0.0370741,0.231509) (0.0375752,0.225243) (0.0380762,0.218949) (0.0385772,0.212941) (0.0390782,0.20703) (0.0395792,0.201318) (0.0400802,0.195731) (0.0405812,0.190133) (0.0410822,0.184667) (0.0415832,0.179386) (0.0420842,0.174193) (0.0425852,0.169169) (0.0430862,0.164193) (0.0435872,0.159387) (0.0440882,0.154614) (0.0445892,0.150032) (0.0450902,0.145502) (0.0455912,0.141053) (0.0460922,0.136648) (0.0465932,0.132449) (0.0470942,0.128319) (0.0475952,0.124332) (0.0480962,0.120457) (0.0485972,0.116761) (0.0490982,0.113003) (0.0495992,0.109324) (0.0501002,0.10577) (0.0506012,0.102299) (0.0511022,0.0989795) (0.0516032,0.0957015) (0.0521042,0.0925185) (0.0526052,0.0894465) (0.0531062,0.0864445) (0.0536072,0.0835865) (0.0541082,0.080697) (0.0546092,0.0779815) (0.0551102,0.0753175) (0.0556112,0.07262) (0.0561122,0.070081) (0.0566132,0.0675755) (0.0571142,0.065173) (0.0576152,0.0628695) (0.0581162,0.060631) (0.0586172,0.058374) (0.0591182,0.0562495) (0.0596192,0.05415) (0.0601202,0.052209) (0.0606212,0.05032) (0.0611222,0.048497) (0.0616232,0.046657) (0.0621242,0.044943) (0.0626253,0.043223) (0.0631263,0.041604) (0.0636273,0.0400575) (0.0641283,0.0385175) (0.0646293,0.0370185) (0.0651303,0.0355555) (0.0656313,0.0342115) (0.0661323,0.0328625) (0.0666333,0.031596) (0.0671343,0.0303425) (0.0676353,0.0290815) (0.0681363,0.0279465) (0.0686373,0.026828) (0.0691383,0.0257355) (0.0696393,0.024689) (0.0701403,0.0236705) (0.0706413,0.0227095) (0.0711423,0.021789) (0.0716433,0.0208925) (0.0721443,0.0200335) (0.0726453,0.019178) (0.0731463,0.0183825) (0.0736473,0.0176315) (0.0741483,0.016919) (0.0746493,0.016249) (0.0751503,0.0155885) (0.0756513,0.014933) (0.0761523,0.0142945) (0.0766533,0.0136565) (0.0771543,0.013076) (0.0776553,0.0124985) (0.0781563,0.011936) (0.0786573,0.0114335) (0.0791583,0.0109375) (0.0796593,0.0104475) (0.0801603,0.0099875) (0.0806613,0.0095585) (0.0811623,0.0091585) (0.0816633,0.008768) (0.0821643,0.0083735) (0.0826653,0.007995) (0.0831663,0.007652) (0.0836673,0.0073005) (0.0841683,0.0069805) (0.0846693,0.0066795) (0.0851703,0.00637) (0.0856713,0.0060685) (0.0861723,0.005787) (0.0866733,0.0055345) (0.0871743,0.005285) (0.0876754,0.00505) (0.0881764,0.004823) (0.0886774,0.004606) (0.0891784,0.0043945) (0.0896794,0.0041855) (0.0901804,0.0039905) (0.0906814,0.0037905) (0.0911824,0.003622) (0.0916834,0.0034815) (0.0921844,0.003312) (0.0926854,0.003148) (0.0931864,0.0029885) (0.0936874,0.0028555) (0.0941884,0.002727) (0.0946894,0.0026045) (0.0951904,0.002484) (0.0956914,0.0023775) (0.0961924,0.0022715) (0.0966934,0.00218) (0.0971944,0.0020545) (0.0976954,0.0019515) (0.0981964,0.0018465) (0.0986974,0.0017555) (0.0991984,0.001683) (0.0996994,0.0015965) (0.1002,0.001526) (0.100701,0.0014495) (0.101202,0.001378) (0.101703,0.0013215) (0.102204,0.001262) (0.102705,0.0012055) (0.103206,0.001149) (0.103707,0.001085) (0.104208,0.001027) (0.104709,0.0009815) (0.10521,0.0009345) (0.105711,0.000893) (0.106212,0.0008495) (0.106713,0.0008005) (0.107214,0.000758) (0.107715,0.000723) (0.108216,0.000691) (0.108717,0.000645) (0.109218,0.0006145) (0.109719,0.0005815) (0.11022,0.0005505) (0.110721,0.000524) (0.111222,0.0004895) (0.111723,0.0004645) (0.112224,0.000441) (0.112725,0.0004175) (0.113226,0.000401) (0.113727,0.000377) (0.114228,0.000361) (0.114729,0.0003385) (0.11523,0.000319) (0.115731,0.0003035) (0.116232,0.0002915) (0.116733,0.000275) (0.117234,0.0002615) (0.117735,0.000249) (0.118236,0.000237) (0.118737,0.000224) (0.119238,0.0002115) (0.119739,0.0002005) (0.12024,0.0001925) (0.120741,0.000179) (0.121242,0.00017) (0.121743,0.0001635) (0.122244,0.000156) (0.122745,0.000145) (0.123246,0.000135) (0.123747,0.000129) (0.124248,0.000121) (0.124749,0.000115) (0.125251,0.00011) (0.125752,0.0001035) (0.126253,9.85e-005) (0.126754,9.45e-005) (0.127255,9.05e-005) (0.127756,8.6e-005) (0.128257,8.35e-005) (0.128758,8.1e-005) (0.129259,7.65e-005) (0.12976,7.55e-005) (0.130261,7.1e-005) (0.130762,6.75e-005) (0.131263,6.55e-005) (0.131764,6.35e-005) (0.132265,5.75e-005) (0.132766,5.6e-005) (0.133267,5.2e-005) (0.133768,4.8e-005) (0.134269,4.6e-005) (0.13477,4.35e-005) (0.135271,4.2e-005) (0.135772,4.05e-005) (0.136273,3.55e-005) (0.136774,3.4e-005) (0.137275,3.3e-005) (0.137776,3.1e-005) (0.138277,2.9e-005) (0.138778,2.85e-005) (0.139279,2.7e-005) (0.13978,2.55e-005) (0.140281,2.45e-005) (0.140782,2.2e-005) (0.141283,2.05e-005) (0.141784,1.8e-005) (0.142285,1.65e-005) (0.142786,1.65e-005) (0.143287,1.55e-005) (0.143788,1.45e-005) (0.144289,1.3e-005) (0.14479,1.2e-005) (0.145291,1.05e-005) (0.145792,1e-005) (0.146293,9.5e-006) (0.146794,8.5e-006) (0.147295,8.5e-006) (0.147796,8e-006) (0.148297,8e-006) (0.148798,8e-006) (0.149299,8e-006) (0.1498,8e-006) (0.150301,7.5e-006) (0.150802,7.5e-006) (0.151303,7.5e-006) (0.151804,7.5e-006) (0.152305,7e-006) (0.152806,7e-006) (0.153307,6e-006) (0.153808,6e-006) (0.154309,6e-006) (0.15481,6e-006) (0.155311,6e-006) (0.155812,6e-006) (0.156313,6e-006) (0.156814,6e-006) (0.157315,5.5e-006) (0.157816,5e-006) (0.158317,5e-006) (0.158818,4.5e-006) (0.159319,4e-006) (0.15982,3.5e-006) (0.160321,3.5e-006) (0.160822,3.5e-006) (0.161323,3e-006) (0.161824,3e-006) (0.162325,3e-006) (0.162826,2e-006) (0.163327,1.5e-006) (0.163828,1.5e-006) (0.164329,1.5e-006) (0.16483,1.5e-006) (0.165331,1.5e-006) (0.165832,1.5e-006) (0.166333,1e-006) (0.166834,1e-006) (0.167335,1e-006) (0.167836,1e-006) (0.168337,1e-006) (0.168838,1e-006) (0.169339,5e-007) (0.16984,5e-007) (0.170341,5e-007) (0.170842,5e-007) (0.171343,5e-007) (0.171844,5e-007) (0.172345,5e-007) (0.172846,5e-007) (0.173347,5e-007) (0.173848,5e-007) (0.174349,5e-007) (0.17485,5e-007) (0.175351,5e-007) (0.175852,5e-007) (0.176353,5e-007) (0.176854,5e-007) (0.177355,5e-007) (0.177856,5e-007) (0.178357,5e-007) (0.178858,5e-007) (0.179359,5e-007) (0.17986,0)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.000501002,0.987092) (0.001002,0.974165) (0.00150301,0.961227) (0.00200401,0.948518) (0.00250501,0.935652) (0.00300601,0.922807) (0.00350701,0.909885) (0.00400802,0.897221) (0.00450902,0.884486) (0.00501002,0.871857) (0.00551102,0.859193) (0.00601202,0.846532) (0.00651303,0.833778) (0.00701403,0.821344) (0.00751503,0.808913) (0.00801603,0.796369) (0.00851703,0.78391) (0.00901804,0.771637) (0.00951904,0.759343) (0.01002,0.747134) (0.010521,0.734937) (0.011022,0.722684) (0.011523,0.710611) (0.012024,0.698604) (0.0125251,0.686637) (0.0130261,0.674763) (0.0135271,0.663022) (0.0140281,0.651315) (0.0145291,0.639666) (0.0150301,0.6281) (0.0155311,0.616628) (0.0160321,0.605338) (0.0165331,0.594088) (0.0170341,0.58296) (0.0175351,0.571858) (0.0180361,0.561026) (0.0185371,0.550139) (0.0190381,0.539368) (0.0195391,0.528598) (0.0200401,0.518063) (0.0205411,0.507769) (0.0210421,0.497527) (0.0215431,0.487409) (0.0220441,0.477233) (0.0225451,0.46725) (0.0230461,0.457379) (0.0235471,0.447688) (0.0240481,0.438035) (0.0245491,0.428586) (0.0250501,0.419308) (0.0255511,0.41014) (0.0260521,0.400954) (0.0265531,0.391868) (0.0270541,0.382908) (0.0275551,0.374029) (0.0280561,0.365261) (0.0285571,0.356685) (0.0290581,0.348372) (0.0295591,0.340114) (0.0300601,0.331907) (0.0305611,0.323891) (0.0310621,0.315978) (0.0315631,0.308192) (0.0320641,0.300654) (0.0325651,0.293258) (0.0330661,0.285967) (0.0335671,0.278713) (0.0340681,0.271573) (0.0345691,0.264616) (0.0350701,0.25769) (0.0355711,0.250975) (0.0360721,0.244339) (0.0365731,0.237926) (0.0370741,0.231509) (0.0375752,0.225243) (0.0380762,0.218949) (0.0385772,0.212941) (0.0390782,0.20703) (0.0395792,0.201318) (0.0400802,0.195731) (0.0405812,0.190133) (0.0410822,0.184667) (0.0415832,0.179386) (0.0420842,0.174193) (0.0425852,0.169169) (0.0430862,0.164193) (0.0435872,0.159387) (0.0440882,0.154614) (0.0445892,0.150032) (0.0450902,0.145502) (0.0455912,0.141053) (0.0460922,0.136648) (0.0465932,0.132449) (0.0470942,0.128319) (0.0475952,0.124332) (0.0480962,0.120457) (0.0485972,0.116761) (0.0490982,0.113003) (0.0495992,0.109324) (0.0501002,0.10577) (0.0506012,0.102299) (0.0511022,0.0989795) (0.0516032,0.0957015) (0.0521042,0.0925185) (0.0526052,0.0894465) (0.0531062,0.0864445) (0.0536072,0.0835865) (0.0541082,0.080697) (0.0546092,0.0779815) (0.0551102,0.0753175) (0.0556112,0.07262) (0.0561122,0.070081) (0.0566132,0.0675755) (0.0571142,0.065173) (0.0576152,0.0628695) (0.0581162,0.060631) (0.0586172,0.058374) (0.0591182,0.0562495) (0.0596192,0.05415) (0.0601202,0.052209) (0.0606212,0.05032) (0.0611222,0.048497) (0.0616232,0.046657) (0.0621242,0.044943) (0.0626253,0.043223) (0.0631263,0.041604) (0.0636273,0.0400575) (0.0641283,0.0385175) (0.0646293,0.0370185) (0.0651303,0.0355555) (0.0656313,0.0342115) (0.0661323,0.0328625) (0.0666333,0.031596) (0.0671343,0.0303425) (0.0676353,0.0290815) (0.0681363,0.0279465) (0.0686373,0.026828) (0.0691383,0.0257355) (0.0696393,0.024689) (0.0701403,0.0236705) (0.0706413,0.0227095) (0.0711423,0.021789) (0.0716433,0.0208925) (0.0721443,0.0200335) (0.0726453,0.019178) (0.0731463,0.0183825) (0.0736473,0.0176315) (0.0741483,0.016919) (0.0746493,0.016249) (0.0751503,0.0155885) (0.0756513,0.014933) (0.0761523,0.0142945) (0.0766533,0.0136565) (0.0771543,0.013076) (0.0776553,0.0124985) (0.0781563,0.011936) (0.0786573,0.0114335) (0.0791583,0.0109375) (0.0796593,0.0104475) (0.0801603,0.0099875) (0.0806613,0.0095585) (0.0811623,0.0091585) (0.0816633,0.008768) (0.0821643,0.0083735) (0.0826653,0.007995) (0.0831663,0.007652) (0.0836673,0.0073005) (0.0841683,0.0069805) (0.0846693,0.0066795) (0.0851703,0.00637) (0.0856713,0.0060685) (0.0861723,0.005787) (0.0866733,0.0055345) (0.0871743,0.005285) (0.0876754,0.00505) (0.0881764,0.004823) (0.0886774,0.004606) (0.0891784,0.0043945) (0.0896794,0.0041855) (0.0901804,0.0039905) (0.0906814,0.0037905) (0.0911824,0.003622) (0.0916834,0.0034815) (0.0921844,0.003312) (0.0926854,0.003148) (0.0931864,0.0029885) (0.0936874,0.0028555) (0.0941884,0.002727) (0.0946894,0.0026045) (0.0951904,0.002484) (0.0956914,0.0023775) (0.0961924,0.0022715) (0.0966934,0.00218) (0.0971944,0.0020545) (0.0976954,0.0019515) (0.0981964,0.0018465) (0.0986974,0.0017555) (0.0991984,0.001683) (0.0996994,0.0015965) (0.1002,0.001526) (0.100701,0.0014495) (0.101202,0.001378) (0.101703,0.0013215) (0.102204,0.001262) (0.102705,0.0012055) (0.103206,0.001149) (0.103707,0.001085) (0.104208,0.001027) (0.104709,0.0009815) (0.10521,0.0009345) (0.105711,0.000893) (0.106212,0.0008495) (0.106713,0.0008005) (0.107214,0.000758) (0.107715,0.000723) (0.108216,0.000691) (0.108717,0.000645) (0.109218,0.0006145) (0.109719,0.0005815) (0.11022,0.0005505) (0.110721,0.000524) (0.111222,0.0004895) (0.111723,0.0004645) (0.112224,0.000441) (0.112725,0.0004175) (0.113226,0.000401) (0.113727,0.000377) (0.114228,0.000361) (0.114729,0.0003385) (0.11523,0.000319) (0.115731,0.0003035) (0.116232,0.0002915) (0.116733,0.000275) (0.117234,0.0002615) (0.117735,0.000249) (0.118236,0.000237) (0.118737,0.000224) (0.119238,0.0002115) (0.119739,0.0002005) (0.12024,0.0001925) (0.120741,0.000179) (0.121242,0.00017) (0.121743,0.0001635) (0.122244,0.000156) (0.122745,0.000145) (0.123246,0.000135) (0.123747,0.000129) (0.124248,0.000121) (0.124749,0.000115) (0.125251,0.00011) (0.125752,0.0001035) (0.126253,9.85e-005) (0.126754,9.45e-005) (0.127255,9.05e-005) (0.127756,8.6e-005) (0.128257,8.35e-005) (0.128758,8.1e-005) (0.129259,7.65e-005) (0.12976,7.55e-005) (0.130261,7.1e-005) (0.130762,6.75e-005) (0.131263,6.55e-005) (0.131764,6.35e-005) (0.132265,5.75e-005) (0.132766,5.6e-005) (0.133267,5.2e-005) (0.133768,4.8e-005) (0.134269,4.6e-005) (0.13477,4.35e-005) (0.135271,4.2e-005) (0.135772,4.05e-005) (0.136273,3.55e-005) (0.136774,3.4e-005) (0.137275,3.3e-005) (0.137776,3.1e-005) (0.138277,2.9e-005) (0.138778,2.85e-005) (0.139279,2.7e-005) (0.13978,2.55e-005) (0.140281,2.45e-005) (0.140782,2.2e-005) (0.141283,2.05e-005) (0.141784,1.8e-005) (0.142285,1.65e-005) (0.142786,1.65e-005) (0.143287,1.55e-005) (0.143788,1.45e-005) (0.144289,1.3e-005) (0.14479,1.2e-005) (0.145291,1.05e-005) (0.145792,1e-005) (0.146293,9.5e-006) (0.146794,8.5e-006) (0.147295,8.5e-006) (0.147796,8e-006) (0.148297,8e-006) (0.148798,8e-006) (0.149299,8e-006) (0.1498,8e-006) (0.150301,7.5e-006) (0.150802,7.5e-006) (0.151303,7.5e-006) (0.151804,7.5e-006) (0.152305,7e-006) (0.152806,7e-006) (0.153307,6e-006) (0.153808,6e-006) (0.154309,6e-006) (0.15481,6e-006) (0.155311,6e-006) (0.155812,6e-006) (0.156313,6e-006) (0.156814,6e-006) (0.157315,5.5e-006) (0.157816,5e-006) (0.158317,5e-006) (0.158818,4.5e-006) (0.159319,4e-006) (0.15982,3.5e-006) (0.160321,3.5e-006) (0.160822,3.5e-006) (0.161323,3e-006) (0.161824,3e-006) (0.162325,3e-006) (0.162826,2e-006) (0.163327,1.5e-006) (0.163828,1.5e-006) (0.164329,1.5e-006) (0.16483,1.5e-006) (0.165331,1.5e-006) (0.165832,1.5e-006) (0.166333,1e-006) (0.166834,1e-006) (0.167335,1e-006) (0.167836,1e-006) (0.168337,1e-006) (0.168838,1e-006) (0.169339,5e-007) (0.16984,5e-007) (0.170341,5e-007) (0.170842,5e-007) (0.171343,5e-007) (0.171844,5e-007) (0.172345,5e-007) (0.172846,5e-007) (0.173347,5e-007) (0.173848,5e-007) (0.174349,5e-007) (0.17485,5e-007) (0.175351,5e-007) (0.175852,5e-007) (0.176353,5e-007) (0.176854,5e-007) (0.177355,5e-007) (0.177856,5e-007) (0.178357,5e-007) (0.178858,5e-007) (0.179359,5e-007) (0.17986,0)
};

\addplot [
color=black,
solid,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.987116) (0.001002,0.974234) (0.00150301,0.96136) (0.00200401,0.948496) (0.00250501,0.935645) (0.00300601,0.922811) (0.00350701,0.909997) (0.00400802,0.897206) (0.00450902,0.884442) (0.00501002,0.871708) (0.00551102,0.859007) (0.00601202,0.846342) (0.00651303,0.833717) (0.00701403,0.821135) (0.00751503,0.808599) (0.00801603,0.796112) (0.00851703,0.783676) (0.00901804,0.771296) (0.00951904,0.758974) (0.01002,0.746712) (0.010521,0.734515) (0.011022,0.722384) (0.011523,0.710322) (0.012024,0.698333) (0.0125251,0.686418) (0.0130261,0.674581) (0.0135271,0.662824) (0.0140281,0.651149) (0.0145291,0.639559) (0.0150301,0.628057) (0.0155311,0.616645) (0.0160321,0.605324) (0.0165331,0.594097) (0.0170341,0.582967) (0.0175351,0.571935) (0.0180361,0.561003) (0.0185371,0.550173) (0.0190381,0.539447) (0.0195391,0.528828) (0.0200401,0.518315) (0.0205411,0.507912) (0.0210421,0.497619) (0.0215431,0.487439) (0.0220441,0.477372) (0.0225451,0.46742) (0.0230461,0.457584) (0.0235471,0.447865) (0.0240481,0.438265) (0.0245491,0.428784) (0.0250501,0.419424) (0.0255511,0.410185) (0.0260521,0.401068) (0.0265531,0.392074) (0.0270541,0.383203) (0.0275551,0.374457) (0.0280561,0.365834) (0.0285571,0.357337) (0.0290581,0.348966) (0.0295591,0.34072) (0.0300601,0.3326) (0.0305611,0.324606) (0.0310621,0.316738) (0.0315631,0.308997) (0.0320641,0.301381) (0.0325651,0.293892) (0.0330661,0.286528) (0.0335671,0.279291) (0.0340681,0.272178) (0.0345691,0.265191) (0.0350701,0.258328) (0.0355711,0.251589) (0.0360721,0.244974) (0.0365731,0.238482) (0.0370741,0.232113) (0.0375752,0.225865) (0.0380762,0.219738) (0.0385772,0.213732) (0.0390782,0.207845) (0.0395792,0.202076) (0.0400802,0.196425) (0.0405812,0.190891) (0.0410822,0.185472) (0.0415832,0.180168) (0.0420842,0.174978) (0.0425852,0.1699) (0.0430862,0.164933) (0.0435872,0.160076) (0.0440882,0.155329) (0.0445892,0.150689) (0.0450902,0.146156) (0.0455912,0.141727) (0.0460922,0.137403) (0.0465932,0.133181) (0.0470942,0.12906) (0.0475952,0.125039) (0.0480962,0.121116) (0.0485972,0.117291) (0.0490982,0.11356) (0.0495992,0.109924) (0.0501002,0.106381) (0.0506012,0.102929) (0.0511022,0.0995663) (0.0516032,0.0962921) (0.0521042,0.0931046) (0.0526052,0.0900023) (0.0531062,0.0869839) (0.0536072,0.0840477) (0.0541082,0.0811923) (0.0546092,0.0784162) (0.0551102,0.0757178) (0.0556112,0.0730957) (0.0561122,0.0705484) (0.0566132,0.0680744) (0.0571142,0.0656722) (0.0576152,0.0633404) (0.0581162,0.0610774) (0.0586172,0.0588818) (0.0591182,0.0567522) (0.0596192,0.0546871) (0.0601202,0.052685) (0.0606212,0.0507447) (0.0611222,0.0488645) (0.0616232,0.0470432) (0.0621242,0.0452794) (0.0626253,0.0435716) (0.0631263,0.0419186) (0.0636273,0.040319) (0.0641283,0.0387715) (0.0646293,0.0372748) (0.0651303,0.0358275) (0.0656313,0.0344285) (0.0661323,0.0330764) (0.0666333,0.0317701) (0.0671343,0.0305082) (0.0676353,0.0292897) (0.0681363,0.0281132) (0.0686373,0.0269778) (0.0691383,0.0258821) (0.0696393,0.0248252) (0.0701403,0.0238059) (0.0706413,0.0228231) (0.0711423,0.0218757) (0.0716433,0.0209627) (0.0721443,0.0200832) (0.0726453,0.019236) (0.0731463,0.0184203) (0.0736473,0.017635) (0.0741483,0.0168792) (0.0746493,0.016152) (0.0751503,0.0154524) (0.0756513,0.0147797) (0.0761523,0.014133) (0.0766533,0.0135113) (0.0771543,0.012914) (0.0776553,0.0123401) (0.0781563,0.011789) (0.0786573,0.0112598) (0.0791583,0.0107518) (0.0796593,0.0102643) (0.0801603,0.00979658) (0.0806613,0.00934795) (0.0811623,0.00891775) (0.0816633,0.00850532) (0.0821643,0.00811004) (0.0826653,0.00773129) (0.0831663,0.00736847) (0.0836673,0.007021) (0.0841683,0.00668833) (0.0846693,0.0063699) (0.0851703,0.00606518) (0.0856713,0.00577366) (0.0861723,0.00549483) (0.0866733,0.00522822) (0.0871743,0.00497336) (0.0876754,0.00472979) (0.0881764,0.00449707) (0.0886774,0.00427478) (0.0891784,0.0040625) (0.0896794,0.00385983) (0.0901804,0.0036664) (0.0906814,0.00348182) (0.0911824,0.00330574) (0.0916834,0.00313781) (0.0921844,0.00297769) (0.0926854,0.00282507) (0.0931864,0.00267962) (0.0936874,0.00254105) (0.0941884,0.00240907) (0.0946894,0.00228338) (0.0951904,0.00216374) (0.0956914,0.00204987) (0.0961924,0.00194152) (0.0966934,0.00183845) (0.0971944,0.00174044) (0.0976954,0.00164725) (0.0981964,0.00155867) (0.0986974,0.00147451) (0.0991984,0.00139454) (0.0996994,0.0013186) (0.1002,0.00124649) (0.100701,0.00117803) (0.101202,0.00111307) (0.101703,0.00105143) (0.102204,0.00099297) (0.102705,0.000937528) (0.103206,0.000884968) (0.103707,0.000835151) (0.104208,0.000787947) (0.104709,0.00074323) (0.10521,0.00070088) (0.105711,0.000660783) (0.106212,0.000622828) (0.106713,0.00058691) (0.107214,0.000552929) (0.107715,0.000520788) (0.108216,0.000490396) (0.108717,0.000461665) (0.109218,0.000434511) (0.109719,0.000408855) (0.11022,0.00038462) (0.110721,0.000361733) (0.111222,0.000340124) (0.111723,0.000319729) (0.112224,0.000300483) (0.112725,0.000282326) (0.113226,0.000265202) (0.113727,0.000249055) (0.114228,0.000233834) (0.114729,0.00021949) (0.11523,0.000205975) (0.115731,0.000193245) (0.116232,0.000181258) (0.116733,0.000169972) (0.117234,0.00015935) (0.117735,0.000149355) (0.118236,0.000139953) (0.118737,0.000131111) (0.119238,0.000122797) (0.119739,0.000114982) (0.12024,0.000107638) (0.120741,0.000100738) (0.121242,9.42572e-005) (0.121743,8.81719e-005) (0.122244,8.24591e-005) (0.122745,7.70976e-005) (0.123246,7.20669e-005) (0.123747,6.73479e-005) (0.124248,6.29225e-005) (0.124749,5.87734e-005) (0.125251,5.48844e-005) (0.125752,5.12401e-005) (0.126253,4.7826e-005) (0.126754,4.46283e-005) (0.127255,4.16343e-005) (0.127756,3.88315e-005) (0.128257,3.62085e-005) (0.128758,3.37544e-005) (0.129259,3.14588e-005) (0.12976,2.93121e-005) (0.130261,2.73052e-005) (0.130762,2.54294e-005) (0.131263,2.36766e-005) (0.131764,2.20392e-005) (0.132265,2.051e-005) (0.132766,1.90822e-005) (0.133267,1.77494e-005) (0.133768,1.65056e-005) (0.134269,1.53452e-005) (0.13477,1.42628e-005) (0.135271,1.32536e-005) (0.135772,1.23126e-005) (0.136273,1.14357e-005) (0.136774,1.06186e-005) (0.137275,9.85744e-006) (0.137776,9.14858e-006) (0.138277,8.4886e-006) (0.138778,7.87428e-006) (0.139279,7.30261e-006) (0.13978,6.77077e-006) (0.140281,6.27612e-006) (0.140782,5.81616e-006) (0.141283,5.38857e-006) (0.141784,4.99119e-006) (0.142285,4.62197e-006) (0.142786,4.279e-006) (0.143287,3.9605e-006) (0.143788,3.6648e-006) (0.144289,3.39034e-006) (0.14479,3.13565e-006) (0.145291,2.89938e-006) (0.145792,2.68025e-006) (0.146293,2.47707e-006) (0.146794,2.28872e-006) (0.147295,2.11417e-006) (0.147796,1.95244e-006) (0.148297,1.80265e-006) (0.148798,1.66393e-006) (0.149299,1.53551e-006) (0.1498,1.41664e-006) (0.150301,1.30666e-006) (0.150802,1.20491e-006) (0.151303,1.11081e-006) (0.151804,1.02381e-006) (0.152305,9.43384e-007) (0.152806,8.69063e-007) (0.153307,8.00398e-007) (0.153808,7.36975e-007) (0.154309,6.7841e-007) (0.15481,6.24344e-007) (0.155311,5.74444e-007) (0.155812,5.28401e-007) (0.156313,4.85927e-007) (0.156814,4.46757e-007) (0.157315,4.10643e-007) (0.157816,3.77354e-007) (0.158317,3.46677e-007) (0.158818,3.18416e-007) (0.159319,2.92385e-007) (0.15982,2.68416e-007) (0.160321,2.46351e-007) (0.160822,2.26043e-007) (0.161323,2.07358e-007) (0.161824,1.9017e-007) (0.162325,1.74364e-007) (0.162826,1.59831e-007) (0.163327,1.46474e-007) (0.163828,1.34199e-007) (0.164329,1.22923e-007) (0.16483,1.12566e-007) (0.165331,1.03056e-007) (0.165832,9.43259e-008) (0.166333,8.63141e-008) (0.166834,7.89631e-008) (0.167335,7.22202e-008) (0.167836,6.60366e-008) (0.168337,6.03676e-008) (0.168838,5.51714e-008) (0.169339,5.041e-008) (0.16984,4.60481e-008) (0.170341,4.20531e-008) (0.170842,3.83952e-008) (0.171343,3.50467e-008) (0.171844,3.19823e-008) (0.172345,2.91786e-008) (0.172846,2.66141e-008) (0.173347,2.42689e-008) (0.173848,2.21249e-008) (0.174349,2.01652e-008) (0.17485,1.83746e-008) (0.175351,1.67388e-008) (0.175852,1.52449e-008) (0.176353,1.38808e-008) (0.176854,1.26356e-008) (0.177355,1.14993e-008) (0.177856,1.04626e-008) (0.178357,9.51692e-009) (0.178858,8.65459e-009) (0.179359,7.86845e-009) (0.17986,7.15194e-009) (0.180361,6.49905e-009) (0.180862,5.9043e-009) (0.181363,5.36264e-009) (0.181864,4.86946e-009) (0.182365,4.42054e-009) (0.182866,4.012e-009) (0.183367,3.64032e-009) (0.183868,3.30225e-009) (0.184369,2.99482e-009) (0.18487,2.71535e-009) (0.185371,2.46134e-009) (0.185872,2.23054e-009) (0.186373,2.02087e-009) (0.186874,1.83046e-009) (0.187375,1.65758e-009) (0.187876,1.50065e-009) (0.188377,1.35824e-009) (0.188878,1.22904e-009) (0.189379,1.11186e-009) (0.18988,1.00559e-009) (0.190381,9.0926e-010) (0.190882,8.2195e-010) (0.191383,7.42839e-010) (0.191884,6.71176e-010) (0.192385,6.06275e-010) (0.192886,5.47514e-010) (0.193387,4.94325e-010) (0.193888,4.46192e-010) (0.194389,4.02645e-010) (0.19489,3.63258e-010) (0.195391,3.27643e-010) (0.195892,2.95446e-010) (0.196393,2.66347e-010) (0.196894,2.40054e-010) (0.197395,2.16302e-010) (0.197896,1.94853e-010) (0.198397,1.75486e-010) (0.198898,1.58005e-010) (0.199399,1.42231e-010) (0.1999,1.27999e-010) (0.200401,1.15162e-010) (0.200902,1.03588e-010) (0.201403,9.3153e-011) (0.201904,8.37486e-011) (0.202405,7.5275e-011) (0.202906,6.76419e-011) (0.203407,6.07677e-011) (0.203908,5.45785e-011) (0.204409,4.90075e-011) (0.20491,4.39942e-011) (0.205411,3.94839e-011) (0.205912,3.54273e-011) (0.206413,3.17795e-011) (0.206914,2.85002e-011) (0.207415,2.55529e-011) (0.207916,2.29048e-011) (0.208417,2.0526e-011) (0.208918,1.83896e-011) (0.209419,1.64715e-011) (0.20992,1.47498e-011) (0.210421,1.32048e-011) (0.210922,1.18187e-011) (0.211423,1.05755e-011) (0.211924,9.46067e-012) (0.212425,8.46127e-012) (0.212926,7.56557e-012) (0.213427,6.763e-012) (0.213928,6.04407e-012) (0.214429,5.40022e-012) (0.21493,4.82376e-012) (0.215431,4.30777e-012) (0.215932,3.84601e-012) (0.216433,3.4329e-012) (0.216934,3.0634e-012) (0.217435,2.733e-012) (0.217936,2.43762e-012) (0.218437,2.17363e-012) (0.218938,1.93775e-012) (0.219439,1.72703e-012) (0.21994,1.53885e-012) (0.220441,1.37083e-012) (0.220942,1.22085e-012) (0.221443,1.08702e-012) (0.221944,9.6761e-013) (0.222445,8.61106e-013) (0.222946,7.66136e-013) (0.223447,6.8147e-013) (0.223948,6.0601e-013) (0.224449,5.38772e-013) (0.22495,4.78876e-013) (0.225451,4.25532e-013) (0.225952,3.78037e-013) (0.226453,3.3576e-013) (0.226954,2.98137e-013) (0.227455,2.64664e-013) (0.227956,2.3489e-013) (0.228457,2.08415e-013) (0.228958,1.84878e-013) (0.229459,1.63958e-013) (0.22996,1.45369e-013) (0.230461,1.28856e-013) (0.230962,1.1419e-013) (0.231463,1.01169e-013) (0.231964,8.96099e-014) (0.232465,7.9352e-014) (0.232966,7.02509e-014) (0.233467,6.21782e-014) (0.233968,5.50196e-014) (0.234469,4.8673e-014) (0.23497,4.30479e-014) (0.235471,3.80634e-014) (0.235972,3.36477e-014) (0.236473,2.9737e-014) (0.236974,2.62742e-014) (0.237475,2.32089e-014) (0.237976,2.04962e-014) (0.238477,1.8096e-014) (0.238978,1.5973e-014) (0.239479,1.40955e-014) (0.23998,1.24356e-014) (0.240481,1.09685e-014) (0.240982,9.6721e-015) (0.241483,8.52679e-015) (0.241984,7.51524e-015) (0.242485,6.62206e-015) (0.242986,5.83358e-015) (0.243487,5.13772e-015) (0.243988,4.52374e-015) (0.244489,3.98215e-015) (0.24499,3.50453e-015) (0.245491,3.08343e-015) (0.245992,2.71227e-015) (0.246493,2.38519e-015) (0.246994,2.09703e-015) (0.247495,1.84323e-015) (0.247996,1.61975e-015) (0.248497,1.42301e-015) (0.248998,1.24986e-015) (0.249499,1.0975e-015) (0.25,9.63484e-016)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
densely dashed
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.983493) (0.001002,0.966848) (0.00150301,0.950249) (0.00200401,0.933668) (0.00250501,0.916998) (0.00300601,0.90032) (0.00350701,0.883956) (0.00400802,0.867524) (0.00450902,0.851244) (0.00501002,0.834894) (0.00551102,0.818757) (0.00601202,0.802523) (0.00651303,0.786545) (0.00701403,0.770569) (0.00751503,0.75467) (0.00801603,0.738747) (0.00851703,0.723085) (0.00901804,0.707672) (0.00951904,0.692369) (0.01002,0.677057) (0.010521,0.661783) (0.011022,0.646712) (0.011523,0.631829) (0.012024,0.616969) (0.0125251,0.602413) (0.0130261,0.587978) (0.0135271,0.573761) (0.0140281,0.559845) (0.0145291,0.546055) (0.0150301,0.532288) (0.0155311,0.518605) (0.0160321,0.505086) (0.0165331,0.491789) (0.0170341,0.478786) (0.0175351,0.466043) (0.0180361,0.453293) (0.0185371,0.440819) (0.0190381,0.428486) (0.0195391,0.416463) (0.0200401,0.40474) (0.0205411,0.393074) (0.0210421,0.381662) (0.0215431,0.370463) (0.0220441,0.359403) (0.0225451,0.348691) (0.0230461,0.33811) (0.0235471,0.327601) (0.0240481,0.317392) (0.0245491,0.307409) (0.0250501,0.297706) (0.0255511,0.288195) (0.0260521,0.278839) (0.0265531,0.269569) (0.0270541,0.260607) (0.0275551,0.251824) (0.0280561,0.243315) (0.0285571,0.235027) (0.0290581,0.226866) (0.0295591,0.218936) (0.0300601,0.211195) (0.0305611,0.203659) (0.0310621,0.196268) (0.0315631,0.1891) (0.0320641,0.182135) (0.0325651,0.175305) (0.0330661,0.168675) (0.0335671,0.162346) (0.0340681,0.156209) (0.0345691,0.150107) (0.0350701,0.144285) (0.0355711,0.138601) (0.0360721,0.133165) (0.0365731,0.127792) (0.0370741,0.122705) (0.0375752,0.11769) (0.0380762,0.112819) (0.0385772,0.108166) (0.0390782,0.103523) (0.0395792,0.099143) (0.0400802,0.0949435) (0.0405812,0.090799) (0.0410822,0.0869075) (0.0415832,0.0830635) (0.0420842,0.0794165) (0.0425852,0.0758495) (0.0430862,0.0724855) (0.0435872,0.0691275) (0.0440882,0.065989) (0.0445892,0.0630185) (0.0450902,0.0601855) (0.0455912,0.057451) (0.0460922,0.0548305) (0.0465932,0.0522525) (0.0470942,0.049773) (0.0475952,0.0474065) (0.0480962,0.045086) (0.0485972,0.0429845) (0.0490982,0.0408635) (0.0495992,0.038903) (0.0501002,0.036954) (0.0506012,0.0351155) (0.0511022,0.033376) (0.0516032,0.0317255) (0.0521042,0.0301305) (0.0526052,0.0286125) (0.0531062,0.02711) (0.0536072,0.025738) (0.0541082,0.0243765) (0.0546092,0.023076) (0.0551102,0.0218815) (0.0556112,0.020695) (0.0561122,0.0196005) (0.0566132,0.018561) (0.0571142,0.0175735) (0.0576152,0.0166185) (0.0581162,0.0157305) (0.0586172,0.014877) (0.0591182,0.0140735) (0.0596192,0.0133405) (0.0601202,0.0125795) (0.0606212,0.0119345) (0.0611222,0.011263) (0.0616232,0.0106505) (0.0621242,0.010018) (0.0626253,0.0094555) (0.0631263,0.008924) (0.0636273,0.0083735) (0.0641283,0.007859) (0.0646293,0.007362) (0.0651303,0.0069365) (0.0656313,0.006537) (0.0661323,0.0061495) (0.0666333,0.0057815) (0.0671343,0.005433) (0.0676353,0.005109) (0.0681363,0.004797) (0.0686373,0.004504) (0.0691383,0.0042315) (0.0696393,0.0039845) (0.0701403,0.0037485) (0.0706413,0.0035275) (0.0711423,0.0033145) (0.0716433,0.0030955) (0.0721443,0.0029005) (0.0726453,0.0027245) (0.0731463,0.0025545) (0.0736473,0.0024025) (0.0741483,0.0022365) (0.0746493,0.0021095) (0.0751503,0.001981) (0.0756513,0.001845) (0.0761523,0.0017245) (0.0766533,0.0016135) (0.0771543,0.001505) (0.0776553,0.001417) (0.0781563,0.0013275) (0.0786573,0.001236) (0.0791583,0.0011465) (0.0796593,0.0010755) (0.0801603,0.0009985) (0.0806613,0.000935) (0.0811623,0.0008725) (0.0816633,0.00082) (0.0821643,0.0007595) (0.0826653,0.0007095) (0.0831663,0.000664) (0.0836673,0.000621) (0.0841683,0.000575) (0.0846693,0.0005325) (0.0851703,0.0004975) (0.0856713,0.000467) (0.0861723,0.000437) (0.0866733,0.0004115) (0.0871743,0.000381) (0.0876754,0.000348) (0.0881764,0.0003225) (0.0886774,0.000299) (0.0891784,0.0002795) (0.0896794,0.000259) (0.0901804,0.000246) (0.0906814,0.0002295) (0.0911824,0.000211) (0.0916834,0.000197) (0.0921844,0.0001835) (0.0926854,0.000169) (0.0931864,0.000157) (0.0936874,0.0001485) (0.0941884,0.0001395) (0.0946894,0.000131) (0.0951904,0.000124) (0.0956914,0.0001175) (0.0961924,0.0001095) (0.0966934,0.000102) (0.0971944,9.3e-005) (0.0976954,8.5e-005) (0.0981964,7.85e-005) (0.0986974,7.3e-005) (0.0991984,6.9e-005) (0.0996994,6.25e-005) (0.1002,5.7e-005) (0.100701,5.4e-005) (0.101202,5.15e-005) (0.101703,4.95e-005) (0.102204,4.7e-005) (0.102705,4.45e-005) (0.103206,4e-005) (0.103707,3.75e-005) (0.104208,3.45e-005) (0.104709,3.4e-005) (0.10521,3.2e-005) (0.105711,3.15e-005) (0.106212,2.65e-005) (0.106713,2.5e-005) (0.107214,2.35e-005) (0.107715,1.9e-005) (0.108216,1.75e-005) (0.108717,1.5e-005) (0.109218,1.3e-005) (0.109719,1.15e-005) (0.11022,1.1e-005) (0.110721,1e-005) (0.111222,8.5e-006) (0.111723,8.5e-006) (0.112224,8e-006) (0.112725,8e-006) (0.113226,7e-006) (0.113727,7e-006) (0.114228,6e-006) (0.114729,6e-006) (0.11523,4e-006) (0.115731,3.5e-006) (0.116232,3.5e-006) (0.116733,3.5e-006) (0.117234,3.5e-006) (0.117735,3e-006) (0.118236,2.5e-006) (0.118737,2.5e-006) (0.119238,2.5e-006) (0.119739,2.5e-006) (0.12024,2e-006) (0.120741,2e-006) (0.121242,2e-006) (0.121743,2e-006) (0.122244,1.5e-006) (0.122745,1e-006) (0.123246,1e-006) (0.123747,1e-006) (0.124248,1e-006) (0.124749,1e-006) (0.125251,1e-006) (0.125752,1e-006) (0.126253,1e-006) (0.126754,1e-006) (0.127255,1e-006) (0.127756,0)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.000501002,0.983493) (0.001002,0.966848) (0.00150301,0.950249) (0.00200401,0.933668) (0.00250501,0.916998) (0.00300601,0.90032) (0.00350701,0.883956) (0.00400802,0.867524) (0.00450902,0.851244) (0.00501002,0.834894) (0.00551102,0.818757) (0.00601202,0.802523) (0.00651303,0.786545) (0.00701403,0.770569) (0.00751503,0.75467) (0.00801603,0.738747) (0.00851703,0.723085) (0.00901804,0.707672) (0.00951904,0.692369) (0.01002,0.677057) (0.010521,0.661783) (0.011022,0.646712) (0.011523,0.631829) (0.012024,0.616969) (0.0125251,0.602413) (0.0130261,0.587978) (0.0135271,0.573761) (0.0140281,0.559845) (0.0145291,0.546055) (0.0150301,0.532288) (0.0155311,0.518605) (0.0160321,0.505086) (0.0165331,0.491789) (0.0170341,0.478786) (0.0175351,0.466043) (0.0180361,0.453293) (0.0185371,0.440819) (0.0190381,0.428486) (0.0195391,0.416463) (0.0200401,0.40474) (0.0205411,0.393074) (0.0210421,0.381662) (0.0215431,0.370463) (0.0220441,0.359403) (0.0225451,0.348691) (0.0230461,0.33811) (0.0235471,0.327601) (0.0240481,0.317392) (0.0245491,0.307409) (0.0250501,0.297706) (0.0255511,0.288195) (0.0260521,0.278839) (0.0265531,0.269569) (0.0270541,0.260607) (0.0275551,0.251824) (0.0280561,0.243315) (0.0285571,0.235027) (0.0290581,0.226866) (0.0295591,0.218936) (0.0300601,0.211195) (0.0305611,0.203659) (0.0310621,0.196268) (0.0315631,0.1891) (0.0320641,0.182135) (0.0325651,0.175305) (0.0330661,0.168675) (0.0335671,0.162346) (0.0340681,0.156209) (0.0345691,0.150107) (0.0350701,0.144285) (0.0355711,0.138601) (0.0360721,0.133165) (0.0365731,0.127792) (0.0370741,0.122705) (0.0375752,0.11769) (0.0380762,0.112819) (0.0385772,0.108166) (0.0390782,0.103523) (0.0395792,0.099143) (0.0400802,0.0949435) (0.0405812,0.090799) (0.0410822,0.0869075) (0.0415832,0.0830635) (0.0420842,0.0794165) (0.0425852,0.0758495) (0.0430862,0.0724855) (0.0435872,0.0691275) (0.0440882,0.065989) (0.0445892,0.0630185) (0.0450902,0.0601855) (0.0455912,0.057451) (0.0460922,0.0548305) (0.0465932,0.0522525) (0.0470942,0.049773) (0.0475952,0.0474065) (0.0480962,0.045086) (0.0485972,0.0429845) (0.0490982,0.0408635) (0.0495992,0.038903) (0.0501002,0.036954) (0.0506012,0.0351155) (0.0511022,0.033376) (0.0516032,0.0317255) (0.0521042,0.0301305) (0.0526052,0.0286125) (0.0531062,0.02711) (0.0536072,0.025738) (0.0541082,0.0243765) (0.0546092,0.023076) (0.0551102,0.0218815) (0.0556112,0.020695) (0.0561122,0.0196005) (0.0566132,0.018561) (0.0571142,0.0175735) (0.0576152,0.0166185) (0.0581162,0.0157305) (0.0586172,0.014877) (0.0591182,0.0140735) (0.0596192,0.0133405) (0.0601202,0.0125795) (0.0606212,0.0119345) (0.0611222,0.011263) (0.0616232,0.0106505) (0.0621242,0.010018) (0.0626253,0.0094555) (0.0631263,0.008924) (0.0636273,0.0083735) (0.0641283,0.007859) (0.0646293,0.007362) (0.0651303,0.0069365) (0.0656313,0.006537) (0.0661323,0.0061495) (0.0666333,0.0057815) (0.0671343,0.005433) (0.0676353,0.005109) (0.0681363,0.004797) (0.0686373,0.004504) (0.0691383,0.0042315) (0.0696393,0.0039845) (0.0701403,0.0037485) (0.0706413,0.0035275) (0.0711423,0.0033145) (0.0716433,0.0030955) (0.0721443,0.0029005) (0.0726453,0.0027245) (0.0731463,0.0025545) (0.0736473,0.0024025) (0.0741483,0.0022365) (0.0746493,0.0021095) (0.0751503,0.001981) (0.0756513,0.001845) (0.0761523,0.0017245) (0.0766533,0.0016135) (0.0771543,0.001505) (0.0776553,0.001417) (0.0781563,0.0013275) (0.0786573,0.001236) (0.0791583,0.0011465) (0.0796593,0.0010755) (0.0801603,0.0009985) (0.0806613,0.000935) (0.0811623,0.0008725) (0.0816633,0.00082) (0.0821643,0.0007595) (0.0826653,0.0007095) (0.0831663,0.000664) (0.0836673,0.000621) (0.0841683,0.000575) (0.0846693,0.0005325) (0.0851703,0.0004975) (0.0856713,0.000467) (0.0861723,0.000437) (0.0866733,0.0004115) (0.0871743,0.000381) (0.0876754,0.000348) (0.0881764,0.0003225) (0.0886774,0.000299) (0.0891784,0.0002795) (0.0896794,0.000259) (0.0901804,0.000246) (0.0906814,0.0002295) (0.0911824,0.000211) (0.0916834,0.000197) (0.0921844,0.0001835) (0.0926854,0.000169) (0.0931864,0.000157) (0.0936874,0.0001485) (0.0941884,0.0001395) (0.0946894,0.000131) (0.0951904,0.000124) (0.0956914,0.0001175) (0.0961924,0.0001095) (0.0966934,0.000102) (0.0971944,9.3e-005) (0.0976954,8.5e-005) (0.0981964,7.85e-005) (0.0986974,7.3e-005) (0.0991984,6.9e-005) (0.0996994,6.25e-005) (0.1002,5.7e-005) (0.100701,5.4e-005) (0.101202,5.15e-005) (0.101703,4.95e-005) (0.102204,4.7e-005) (0.102705,4.45e-005) (0.103206,4e-005) (0.103707,3.75e-005) (0.104208,3.45e-005) (0.104709,3.4e-005) (0.10521,3.2e-005) (0.105711,3.15e-005) (0.106212,2.65e-005) (0.106713,2.5e-005) (0.107214,2.35e-005) (0.107715,1.9e-005) (0.108216,1.75e-005) (0.108717,1.5e-005) (0.109218,1.3e-005) (0.109719,1.15e-005) (0.11022,1.1e-005) (0.110721,1e-005) (0.111222,8.5e-006) (0.111723,8.5e-006) (0.112224,8e-006) (0.112725,8e-006) (0.113226,7e-006) (0.113727,7e-006) (0.114228,6e-006) (0.114729,6e-006) (0.11523,4e-006) (0.115731,3.5e-006) (0.116232,3.5e-006) (0.116733,3.5e-006) (0.117234,3.5e-006) (0.117735,3e-006) (0.118236,2.5e-006) (0.118737,2.5e-006) (0.119238,2.5e-006) (0.119739,2.5e-006) (0.12024,2e-006) (0.120741,2e-006) (0.121242,2e-006) (0.121743,2e-006) (0.122244,1.5e-006) (0.122745,1e-006) (0.123246,1e-006) (0.123747,1e-006) (0.124248,1e-006) (0.124749,1e-006) (0.125251,1e-006) (0.125752,1e-006) (0.126253,1e-006) (0.126754,1e-006) (0.127255,1e-006) (0.127756,0)
};

\addplot [
color=black,
solid,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.983368) (0.001002,0.966744) (0.00150301,0.950134) (0.00200401,0.933545) (0.00250501,0.916986) (0.00300601,0.900462) (0.00350701,0.883981) (0.00400802,0.867551) (0.00450902,0.851177) (0.00501002,0.834868) (0.00551102,0.818629) (0.00601202,0.802467) (0.00651303,0.78639) (0.00701403,0.770403) (0.00751503,0.754513) (0.00801603,0.738727) (0.00851703,0.723049) (0.00901804,0.707488) (0.00951904,0.692047) (0.01002,0.676734) (0.010521,0.661553) (0.011022,0.64651) (0.011523,0.63161) (0.012024,0.616858) (0.0125251,0.602259) (0.0130261,0.587818) (0.0135271,0.57354) (0.0140281,0.559428) (0.0145291,0.545486) (0.0150301,0.53172) (0.0155311,0.518131) (0.0160321,0.504725) (0.0165331,0.491503) (0.0170341,0.47847) (0.0175351,0.465628) (0.0180361,0.45298) (0.0185371,0.440528) (0.0190381,0.428275) (0.0195391,0.416223) (0.0200401,0.404373) (0.0205411,0.392727) (0.0210421,0.381287) (0.0215431,0.370054) (0.0220441,0.359029) (0.0225451,0.348212) (0.0230461,0.337605) (0.0235471,0.327208) (0.0240481,0.317022) (0.0245491,0.307045) (0.0250501,0.297279) (0.0255511,0.287723) (0.0260521,0.278376) (0.0265531,0.269238) (0.0270541,0.260308) (0.0275551,0.251585) (0.0280561,0.243068) (0.0285571,0.234756) (0.0290581,0.226647) (0.0295591,0.218741) (0.0300601,0.211034) (0.0305611,0.203525) (0.0310621,0.196213) (0.0315631,0.189096) (0.0320641,0.18217) (0.0325651,0.175435) (0.0330661,0.168887) (0.0335671,0.162524) (0.0340681,0.156344) (0.0345691,0.150344) (0.0350701,0.144521) (0.0355711,0.138872) (0.0360721,0.133395) (0.0365731,0.128087) (0.0370741,0.122945) (0.0375752,0.117965) (0.0380762,0.113145) (0.0385772,0.108481) (0.0390782,0.103971) (0.0395792,0.0996111) (0.0400802,0.0953983) (0.0405812,0.0913295) (0.0410822,0.0874015) (0.0415832,0.0836108) (0.0420842,0.0799545) (0.0425852,0.0764292) (0.0430862,0.0730317) (0.0435872,0.0697588) (0.0440882,0.0666073) (0.0445892,0.0635741) (0.0450902,0.0606559) (0.0455912,0.0578495) (0.0460922,0.055152) (0.0465932,0.0525602) (0.0470942,0.050071) (0.0475952,0.0476814) (0.0480962,0.0453884) (0.0485972,0.0431891) (0.0490982,0.0410805) (0.0495992,0.0390599) (0.0501002,0.0371243) (0.0506012,0.0352709) (0.0511022,0.0334972) (0.0516032,0.0318003) (0.0521042,0.0301777) (0.0526052,0.0286267) (0.0531062,0.0271449) (0.0536072,0.0257298) (0.0541082,0.024379) (0.0546092,0.02309) (0.0551102,0.0218607) (0.0556112,0.0206887) (0.0561122,0.0195719) (0.0566132,0.0185081) (0.0571142,0.0174953) (0.0576152,0.0165314) (0.0581162,0.0156145) (0.0586172,0.0147426) (0.0591182,0.013914) (0.0596192,0.0131267) (0.0601202,0.0123791) (0.0606212,0.0116695) (0.0611222,0.0109962) (0.0616232,0.0103576) (0.0621242,0.00975225) (0.0626253,0.00917864) (0.0631263,0.00863535) (0.0636273,0.00812099) (0.0641283,0.00763423) (0.0646293,0.00717379) (0.0651303,0.00673844) (0.0656313,0.00632698) (0.0661323,0.00593828) (0.0666333,0.00557124) (0.0671343,0.00522479) (0.0676353,0.00489793) (0.0681363,0.00458968) (0.0686373,0.00429911) (0.0691383,0.00402532) (0.0696393,0.00376746) (0.0701403,0.0035247) (0.0706413,0.00329626) (0.0711423,0.00308138) (0.0716433,0.00287936) (0.0721443,0.0026895) (0.0726453,0.00251114) (0.0731463,0.00234367) (0.0736473,0.00218649) (0.0741483,0.00203902) (0.0746493,0.00190073) (0.0751503,0.00177111) (0.0756513,0.00164966) (0.0761523,0.00153591) (0.0766533,0.00142943) (0.0771543,0.0013298) (0.0776553,0.00123661) (0.0781563,0.00114948) (0.0786573,0.00106805) (0.0791583,0.000991997) (0.0796593,0.000920981) (0.0801603,0.000854702) (0.0806613,0.00079287) (0.0811623,0.000735213) (0.0816633,0.00068147) (0.0821643,0.000631399) (0.0826653,0.000584769) (0.0831663,0.000541362) (0.0836673,0.000500973) (0.0841683,0.000463407) (0.0846693,0.000428484) (0.0851703,0.000396031) (0.0856713,0.000365886) (0.0861723,0.000337898) (0.0866733,0.000311923) (0.0871743,0.000287827) (0.0876754,0.000265484) (0.0881764,0.000244775) (0.0886774,0.000225589) (0.0891784,0.000207821) (0.0896794,0.000191375) (0.0901804,0.000176157) (0.0906814,0.000162084) (0.0911824,0.000149073) (0.0916834,0.000137051) (0.0921844,0.000125946) (0.0926854,0.000115694) (0.0931864,0.000106232) (0.0936874,9.75042e-005) (0.0941884,8.94566e-005) (0.0946894,8.20394e-005) (0.0951904,7.52062e-005) (0.0956914,6.89138e-005) (0.0961924,6.31219e-005) (0.0966934,5.7793e-005) (0.0971944,5.28921e-005) (0.0976954,4.83868e-005) (0.0981964,4.42471e-005) (0.0986974,4.04448e-005) (0.0991984,3.6954e-005) (0.0996994,3.37506e-005) (0.1002,3.08121e-005) (0.100701,2.81178e-005) (0.101202,2.56486e-005) (0.101703,2.33865e-005) (0.102204,2.13151e-005) (0.102705,1.94191e-005) (0.103206,1.76845e-005) (0.103707,1.60981e-005) (0.104208,1.4648e-005) (0.104709,1.3323e-005) (0.10521,1.21128e-005) (0.105711,1.1008e-005) (0.106212,9.99979e-006) (0.106713,9.08018e-006) (0.107214,8.24172e-006) (0.107715,7.47757e-006) (0.108216,6.78147e-006) (0.108717,6.14761e-006) (0.109218,5.57069e-006) (0.109719,5.04581e-006) (0.11022,4.56849e-006) (0.110721,4.1346e-006) (0.111222,3.74037e-006) (0.111723,3.38233e-006) (0.112224,3.05728e-006) (0.112725,2.76232e-006) (0.113226,2.49479e-006) (0.113727,2.25222e-006) (0.114228,2.0324e-006) (0.114729,1.83327e-006) (0.11523,1.65296e-006) (0.115731,1.48976e-006) (0.116232,1.34212e-006) (0.116733,1.20861e-006) (0.117234,1.08792e-006) (0.117735,9.7888e-007) (0.118236,8.804e-007) (0.118737,7.91498e-007) (0.119238,7.11277e-007) (0.119739,6.3892e-007) (0.12024,5.73685e-007) (0.120741,5.14895e-007) (0.121242,4.61938e-007) (0.121743,4.14254e-007) (0.122244,3.71337e-007) (0.122745,3.32728e-007) (0.123246,2.98009e-007) (0.123747,2.66801e-007) (0.124248,2.38761e-007) (0.124749,2.1358e-007) (0.125251,1.90974e-007) (0.125752,1.7069e-007) (0.126253,1.52496e-007) (0.126754,1.36185e-007) (0.127255,1.21567e-007) (0.127756,1.08474e-007) (0.128257,9.67496e-008) (0.128758,8.62568e-008) (0.129259,7.68697e-008) (0.12976,6.84757e-008) (0.130261,6.09727e-008) (0.130762,5.42691e-008) (0.131263,4.82824e-008) (0.131764,4.29381e-008) (0.132265,3.81694e-008) (0.132766,3.39161e-008) (0.133267,3.01241e-008) (0.133768,2.6745e-008) (0.134269,2.37349e-008) (0.13477,2.10548e-008) (0.135271,1.86695e-008) (0.135772,1.65475e-008) (0.136273,1.46606e-008) (0.136774,1.29833e-008) (0.137275,1.14932e-008) (0.137776,1.01698e-008) (0.138277,8.99505e-009) (0.138778,7.95265e-009) (0.139279,7.0281e-009) (0.13978,6.20844e-009) (0.140281,5.48208e-009) (0.140782,4.83866e-009) (0.141283,4.26898e-009) (0.141784,3.76478e-009) (0.142285,3.31875e-009) (0.142786,2.92433e-009) (0.143287,2.57571e-009) (0.143788,2.26769e-009) (0.144289,1.99568e-009) (0.14479,1.75555e-009) (0.145291,1.54367e-009) (0.145792,1.3568e-009) (0.146293,1.19204e-009) (0.146794,1.04685e-009) (0.147295,9.18966e-010) (0.147796,8.06361e-010) (0.148297,7.07258e-010) (0.148798,6.20075e-010) (0.149299,5.4341e-010) (0.1498,4.76025e-010) (0.150301,4.1682e-010) (0.150802,3.64826e-010) (0.151303,3.19183e-010) (0.151804,2.79134e-010) (0.152305,2.44007e-010) (0.152806,2.13211e-010) (0.153307,1.86224e-010) (0.153808,1.62584e-010) (0.154309,1.41886e-010) (0.15481,1.23771e-010) (0.155311,1.07923e-010) (0.155812,9.40648e-011) (0.156313,8.19517e-011) (0.156814,7.13686e-011) (0.157315,6.2126e-011) (0.157816,5.40577e-011) (0.158317,4.70174e-011) (0.158818,4.08769e-011) (0.159319,3.55234e-011) (0.15982,3.08581e-011) (0.160321,2.67942e-011) (0.160822,2.32557e-011) (0.161323,2.01761e-011) (0.161824,1.74969e-011) (0.162325,1.51671e-011) (0.162826,1.3142e-011) (0.163327,1.13826e-011) (0.163828,9.8545e-012) (0.164329,8.52799e-012) (0.16483,7.37694e-012) (0.165331,6.37857e-012) (0.165832,5.513e-012) (0.166333,4.76288e-012) (0.166834,4.1131e-012) (0.167335,3.55047e-012) (0.167836,3.06352e-012) (0.168337,2.64224e-012) (0.168838,2.27794e-012) (0.169339,1.96304e-012) (0.16984,1.69096e-012) (0.170341,1.45598e-012) (0.170842,1.25313e-012) (0.171343,1.07808e-012) (0.171844,9.271e-013) (0.172345,7.96927e-013) (0.172846,6.84743e-013) (0.173347,5.88104e-013) (0.173848,5.04892e-013) (0.174349,4.33272e-013) (0.17485,3.71654e-013) (0.175351,3.18666e-013) (0.175852,2.73118e-013) (0.176353,2.33981e-013) (0.176854,2.00369e-013) (0.177355,1.71513e-013) (0.177856,1.46751e-013) (0.178357,1.25511e-013) (0.178858,1.073e-013) (0.179359,9.16932e-014) (0.17986,7.83233e-014) (0.180361,6.68747e-014) (0.180862,5.70756e-014) (0.181363,4.86919e-014) (0.181864,4.15222e-014) (0.182365,3.53933e-014) (0.182866,3.01564e-014) (0.183367,2.56836e-014) (0.183868,2.1865e-014) (0.184369,1.86063e-014) (0.18487,1.58266e-014) (0.185371,1.34566e-014) (0.185872,1.14366e-014) (0.186373,9.7158e-015) (0.186874,8.25043e-015) (0.187375,7.00314e-015) (0.187876,5.94191e-015) (0.188377,5.03937e-015) (0.188878,4.27213e-015) (0.189379,3.62018e-015) (0.18988,3.06644e-015) (0.190381,2.5963e-015) (0.190882,2.19732e-015) (0.191383,1.85887e-015) (0.191884,1.57189e-015) (0.192385,1.32866e-015) (0.192886,1.12259e-015) (0.193387,9.48085e-016) (0.193888,8.0037e-016) (0.194389,6.75385e-016) (0.19489,5.69679e-016) (0.195391,4.80315e-016) (0.195892,4.04799e-016) (0.196393,3.41013e-016) (0.196894,2.87157e-016) (0.197395,2.41705e-016) (0.197896,2.03362e-016) (0.198397,1.7103e-016) (0.198898,1.43777e-016) (0.199399,1.20817e-016) (0.1999,1.0148e-016) (0.200401,8.52027e-017) (0.200902,7.15061e-017) (0.201403,5.9986e-017) (0.201904,5.03008e-017) (0.202405,4.21616e-017) (0.202906,3.53246e-017) (0.203407,2.95838e-017) (0.203908,2.47656e-017) (0.204409,2.07235e-017) (0.20491,1.73338e-017) (0.205411,1.44924e-017) (0.205912,1.21118e-017) (0.206413,1.01179e-017) (0.206914,8.44875e-018) (0.207415,7.05198e-018) (0.207916,5.88366e-018) (0.208417,4.90684e-018) (0.208918,4.09048e-018) (0.209419,3.40851e-018) (0.20992,2.83904e-018) (0.210421,2.36373e-018) (0.210922,1.96716e-018) (0.211423,1.63644e-018) (0.211924,1.36075e-018) (0.212425,1.13104e-018) (0.212926,9.39702e-019) (0.213427,7.80409e-019) (0.213928,6.47846e-019) (0.214429,5.37576e-019) (0.21493,4.45887e-019) (0.215431,3.69682e-019) (0.215932,3.06372e-019) (0.216433,2.53798e-019) (0.216934,2.10158e-019) (0.217435,1.73948e-019) (0.217936,1.43917e-019) (0.218437,1.19021e-019) (0.218938,9.83899e-020) (0.219439,8.13012e-020) (0.21994,6.71523e-020) (0.220441,5.54425e-020) (0.220942,4.57555e-020) (0.221443,3.77451e-020) (0.221944,3.11241e-020) (0.222445,2.56537e-020) (0.222946,2.1136e-020) (0.223447,1.74065e-020) (0.223948,1.43291e-020) (0.224449,1.17909e-020) (0.22495,9.69815e-021) (0.225451,7.97353e-021) (0.225952,6.55285e-021) (0.226453,5.38305e-021) (0.226954,4.42022e-021) (0.227455,3.62809e-021) (0.227956,2.97667e-021) (0.228457,2.44118e-021) (0.228958,2.00119e-021) (0.229459,1.63981e-021) (0.22996,1.34313e-021) (0.230461,1.09967e-021) (0.230962,8.99958e-022) (0.231463,7.36209e-022) (0.231964,6.02002e-022) (0.232465,4.92055e-022) (0.232966,4.02019e-022) (0.233467,3.28321e-022) (0.233968,2.6802e-022) (0.234469,2.18704e-022) (0.23497,1.78387e-022) (0.235471,1.45441e-022) (0.235972,1.1853e-022) (0.236473,9.65584e-023) (0.236974,7.86266e-023) (0.237475,6.39981e-023) (0.237976,5.20694e-023) (0.238477,4.23464e-023) (0.238978,3.44246e-023) (0.239479,2.79731e-023) (0.23998,2.27211e-023) (0.240481,1.84475e-023) (0.240982,1.49714e-023) (0.241483,1.21453e-023) (0.241984,9.84849e-024) (0.242485,7.98272e-024) (0.242986,6.46771e-024) (0.243487,5.23803e-024) (0.243988,4.24038e-024) (0.244489,3.43131e-024) (0.24499,2.77545e-024) (0.245491,2.24401e-024) (0.245992,1.81357e-024) (0.246493,1.46509e-024) (0.246994,1.18307e-024) (0.247495,9.54942e-025) (0.247996,7.7048e-025) (0.248497,6.2139e-025) (0.248998,5.0094e-025) (0.249499,4.0367e-025) (0.25,3.25151e-025)
};

\end{axis}

\end{tikzpicture}

==> comac_geo_accuracy.pgf <==
% This file was created by matlab2tikz v0.0.4.

\begin{tikzpicture}[dashdot/.style={dash pattern=on 1pt off 4pt on 4pt off 4pt}	]
\pgfplotsset{every axis legend/.append style={font=\small,cells={anchor=west}}}
\pgfplotsset{every axis plot/.append style={semithick}}
\pgfsetplotmarkrepeat{65}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
%width=0.49\textwidth,
%height=2.7in,
width=0.49\textwidth,
%height=2.295in,
height=0.38\textwidth,
xmin=0, xmax=0.25,
ymin=0, ymax=1,
xticklabel style={
/pgf/number format/fixed},
enlargelimits=false,
xlabel={$\epsilon$},
y label style={yshift=-7pt},
ylabel={$\mathbb{P}(|E|\geq\epsilon)$},
xmajorgrids,
ymajorgrids,
legend entries={Monte Carlo, Analytical (\ref{eq:prob_end}), Unbiased (\ref{eq:f_estimate_un}), $M=K=25$, $M=K=50$, $M=K=150$, $M=K=250$}
]

\addplot [
color=black,
densely dashed
]coordinates{
 (0,1) (0.000501002,0.993577) (0.001002,0.987016) (0.00150301,0.980545) (0.00200401,0.974037) (0.00250501,0.967492) (0.00300601,0.96104) (0.00350701,0.954666) (0.00400802,0.948272) (0.00450902,0.941738) (0.00501002,0.935358) (0.00551102,0.928913) (0.00601202,0.922536) (0.00651303,0.916049) (0.00701403,0.909577) (0.00751503,0.90309) (0.00801603,0.896614) (0.00851703,0.890116) (0.00901804,0.883654) (0.00951904,0.877252) (0.01002,0.870898) (0.010521,0.864327) (0.011022,0.85785) (0.011523,0.851456) (0.012024,0.845015) (0.0125251,0.838599) (0.0130261,0.832116) (0.0135271,0.825656) (0.0140281,0.819263) (0.0145291,0.812725) (0.0150301,0.806223) (0.0155311,0.799752) (0.0160321,0.793195) (0.0165331,0.786681) (0.0170341,0.780181) (0.0175351,0.773709) (0.0180361,0.767291) (0.0185371,0.760757) (0.0190381,0.754283) (0.0195391,0.747646) (0.0200401,0.741114) (0.0205411,0.734567) (0.0210421,0.72803) (0.0215431,0.721623) (0.0220441,0.715106) (0.0225451,0.708621) (0.0230461,0.702083) (0.0235471,0.69566) (0.0240481,0.689145) (0.0245491,0.682695) (0.0250501,0.676202) (0.0255511,0.669743) (0.0260521,0.663309) (0.0265531,0.656828) (0.0270541,0.650348) (0.0275551,0.643927) (0.0280561,0.637411) (0.0285571,0.630917) (0.0290581,0.624508) (0.0295591,0.618048) (0.0300601,0.611713) (0.0305611,0.605262) (0.0310621,0.598962) (0.0315631,0.592626) (0.0320641,0.586132) (0.0325651,0.579735) (0.0330661,0.573385) (0.0335671,0.567155) (0.0340681,0.560818) (0.0345691,0.554532) (0.0350701,0.548261) (0.0355711,0.541941) (0.0360721,0.535758) (0.0365731,0.529648) (0.0370741,0.523513) (0.0375752,0.517503) (0.0380762,0.511376) (0.0385772,0.505269) (0.0390782,0.4992) (0.0395792,0.493174) (0.0400802,0.48702) (0.0405812,0.481059) (0.0410822,0.475144) (0.0415832,0.469132) (0.0420842,0.463304) (0.0425852,0.457493) (0.0430862,0.451684) (0.0435872,0.445977) (0.0440882,0.440146) (0.0445892,0.434493) (0.0450902,0.428712) (0.0455912,0.423077) (0.0460922,0.41746) (0.0465932,0.411891) (0.0470942,0.406493) (0.0475952,0.401106) (0.0480962,0.395628) (0.0485972,0.390323) (0.0490982,0.385047) (0.0495992,0.379928) (0.0501002,0.374683) (0.0506012,0.36945) (0.0511022,0.364446) (0.0516032,0.359413) (0.0521042,0.354557) (0.0526052,0.349751) (0.0531062,0.344939) (0.0536072,0.340247) (0.0541082,0.33554) (0.0546092,0.330952) (0.0551102,0.326446) (0.0556112,0.321993) (0.0561122,0.317536) (0.0566132,0.313124) (0.0571142,0.308778) (0.0576152,0.30459) (0.0581162,0.300465) (0.0586172,0.296367) (0.0591182,0.29233) (0.0596192,0.288325) (0.0601202,0.284389) (0.0606212,0.280576) (0.0611222,0.276788) (0.0616232,0.273069) (0.0621242,0.26942) (0.0626253,0.265909) (0.0631263,0.262396) (0.0636273,0.258979) (0.0641283,0.255648) (0.0646293,0.25231) (0.0651303,0.249165) (0.0656313,0.24601) (0.0661323,0.242931) (0.0666333,0.239893) (0.0671343,0.236933) (0.0676353,0.233985) (0.0681363,0.231163) (0.0686373,0.22843) (0.0691383,0.22575) (0.0696393,0.223121) (0.0701403,0.220479) (0.0706413,0.217902) (0.0711423,0.215432) (0.0716433,0.213029) (0.0721443,0.210652) (0.0726453,0.208352) (0.0731463,0.206133) (0.0736473,0.203963) (0.0741483,0.201779) (0.0746493,0.199706) (0.0751503,0.197644) (0.0756513,0.195633) (0.0761523,0.193642) (0.0766533,0.191743) (0.0771543,0.189899) (0.0776553,0.188081) (0.0781563,0.186368) (0.0786573,0.184654) (0.0791583,0.183021) (0.0796593,0.181385) (0.0801603,0.179817) (0.0806613,0.178297) (0.0811623,0.176773) (0.0816633,0.175318) (0.0821643,0.173908) (0.0826653,0.172465) (0.0831663,0.171113) (0.0836673,0.169793) (0.0841683,0.168461) (0.0846693,0.167165) (0.0851703,0.165901) (0.0856713,0.164616) (0.0861723,0.163454) (0.0866733,0.162271) (0.0871743,0.161151) (0.0876754,0.160042) (0.0881764,0.158941) (0.0886774,0.15784) (0.0891784,0.156776) (0.0896794,0.155733) (0.0901804,0.15471) (0.0906814,0.153714) (0.0911824,0.15272) (0.0916834,0.15176) (0.0921844,0.150799) (0.0926854,0.149827) (0.0931864,0.148927) (0.0936874,0.14804) (0.0941884,0.147142) (0.0946894,0.146245) (0.0951904,0.145344) (0.0956914,0.144438) (0.0961924,0.143578) (0.0966934,0.142734) (0.0971944,0.141854) (0.0976954,0.141023) (0.0981964,0.14022) (0.0986974,0.139408) (0.0991984,0.138642) (0.0996994,0.137855) (0.1002,0.137076) (0.100701,0.13633) (0.101202,0.135563) (0.101703,0.134814) (0.102204,0.134018) (0.102705,0.133277) (0.103206,0.132539) (0.103707,0.13179) (0.104208,0.131084) (0.104709,0.130378) (0.10521,0.129662) (0.105711,0.12897) (0.106212,0.128274) (0.106713,0.127566) (0.107214,0.126894) (0.107715,0.126215) (0.108216,0.125553) (0.108717,0.124902) (0.109218,0.124215) (0.109719,0.123562) (0.11022,0.12291) (0.110721,0.122258) (0.111222,0.121609) (0.111723,0.120977) (0.112224,0.120301) (0.112725,0.119642) (0.113226,0.118979) (0.113727,0.118348) (0.114228,0.117693) (0.114729,0.117072) (0.11523,0.116451) (0.115731,0.115827) (0.116232,0.115222) (0.116733,0.114624) (0.117234,0.114018) (0.117735,0.113451) (0.118236,0.112852) (0.118737,0.112261) (0.119238,0.111664) (0.119739,0.11107) (0.12024,0.110489) (0.120741,0.109888) (0.121242,0.109282) (0.121743,0.108722) (0.122244,0.108154) (0.122745,0.107586) (0.123246,0.107027) (0.123747,0.106459) (0.124248,0.105907) (0.124749,0.105363) (0.125251,0.104846) (0.125752,0.104308) (0.126253,0.103751) (0.126754,0.103225) (0.127255,0.102686) (0.127756,0.102161) (0.128257,0.101644) (0.128758,0.101118) (0.129259,0.100603) (0.12976,0.100076) (0.130261,0.0995765) (0.130762,0.099063) (0.131263,0.098537) (0.131764,0.0980205) (0.132265,0.0975085) (0.132766,0.097019) (0.133267,0.0965315) (0.133768,0.0960405) (0.134269,0.0955725) (0.13477,0.0951095) (0.135271,0.0946275) (0.135772,0.0941445) (0.136273,0.0936745) (0.136774,0.093197) (0.137275,0.0927435) (0.137776,0.092279) (0.138277,0.091826) (0.138778,0.0914045) (0.139279,0.090963) (0.13978,0.0904915) (0.140281,0.0900325) (0.140782,0.0895985) (0.141283,0.08914) (0.141784,0.0886745) (0.142285,0.088251) (0.142786,0.087823) (0.143287,0.0874075) (0.143788,0.0869805) (0.144289,0.0865425) (0.14479,0.086118) (0.145291,0.085691) (0.145792,0.085286) (0.146293,0.08488) (0.146794,0.084447) (0.147295,0.084052) (0.147796,0.08366) (0.148297,0.083273) (0.148798,0.082863) (0.149299,0.08245) (0.1498,0.0820495) (0.150301,0.081618) (0.150802,0.0812175) (0.151303,0.080828) (0.151804,0.0804355) (0.152305,0.0800555) (0.152806,0.079631) (0.153307,0.079233) (0.153808,0.0788575) (0.154309,0.078453) (0.15481,0.0780865) (0.155311,0.07773) (0.155812,0.0773565) (0.156313,0.0770015) (0.156814,0.076613) (0.157315,0.076237) (0.157816,0.075878) (0.158317,0.075512) (0.158818,0.0751405) (0.159319,0.0747835) (0.15982,0.074449) (0.160321,0.0741115) (0.160822,0.073758) (0.161323,0.0734015) (0.161824,0.0730395) (0.162325,0.072692) (0.162826,0.072349) (0.163327,0.0720075) (0.163828,0.071675) (0.164329,0.0713505) (0.16483,0.0710295) (0.165331,0.0707175) (0.165832,0.070376) (0.166333,0.0700475) (0.166834,0.0697255) (0.167335,0.0693865) (0.167836,0.069075) (0.168337,0.068734) (0.168838,0.068407) (0.169339,0.068089) (0.16984,0.067762) (0.170341,0.0674615) (0.170842,0.067144) (0.171343,0.0668235) (0.171844,0.0665205) (0.172345,0.066211) (0.172846,0.065895) (0.173347,0.0656015) (0.173848,0.065302) (0.174349,0.0650055) (0.17485,0.0647085) (0.175351,0.064403) (0.175852,0.064116) (0.176353,0.0638175) (0.176854,0.06353) (0.177355,0.063225) (0.177856,0.0629515) (0.178357,0.0626785) (0.178858,0.062385) (0.179359,0.06212) (0.17986,0.061834) (0.180361,0.0615605) (0.180862,0.0612855) (0.181363,0.0610185) (0.181864,0.0607485) (0.182365,0.0604685) (0.182866,0.060182) (0.183367,0.0599075) (0.183868,0.059637) (0.184369,0.0593655) (0.18487,0.0591095) (0.185371,0.0588405) (0.185872,0.058577) (0.186373,0.058312) (0.186874,0.058056) (0.187375,0.057807) (0.187876,0.0575575) (0.188377,0.057295) (0.188878,0.0570445) (0.189379,0.056811) (0.18988,0.0565595) (0.190381,0.0563075) (0.190882,0.0560655) (0.191383,0.055801) (0.191884,0.055566) (0.192385,0.055309) (0.192886,0.055063) (0.193387,0.054801) (0.193888,0.0545645) (0.194389,0.054317) (0.19489,0.0540695) (0.195391,0.0538275) (0.195892,0.0535715) (0.196393,0.053319) (0.196894,0.053072) (0.197395,0.0528585) (0.197896,0.052635) (0.198397,0.0524045) (0.198898,0.0521675) (0.199399,0.051954) (0.1999,0.051735) (0.200401,0.0515195) (0.200902,0.0513005) (0.201403,0.051093) (0.201904,0.0508615) (0.202405,0.0506365) (0.202906,0.050411) (0.203407,0.0501845) (0.203908,0.04998) (0.204409,0.049767) (0.20491,0.0495515) (0.205411,0.049318) (0.205912,0.049096) (0.206413,0.048885) (0.206914,0.0486905) (0.207415,0.048472) (0.207916,0.048269) (0.208417,0.048075) (0.208918,0.0478765) (0.209419,0.0476485) (0.20992,0.0474535) (0.210421,0.0472665) (0.210922,0.0470585) (0.211423,0.0468625) (0.211924,0.0466655) (0.212425,0.046465) (0.212926,0.0462485) (0.213427,0.04607) (0.213928,0.045883) (0.214429,0.0456875) (0.21493,0.0455) (0.215431,0.0453025) (0.215932,0.045088) (0.216433,0.044896) (0.216934,0.044704) (0.217435,0.0445055) (0.217936,0.044319) (0.218437,0.044138) (0.218938,0.0439485) (0.219439,0.043766) (0.21994,0.043571) (0.220441,0.0433965) (0.220942,0.0432175) (0.221443,0.0430415) (0.221944,0.0428655) (0.222445,0.0426895) (0.222946,0.0425065) (0.223447,0.0423385) (0.223948,0.042159) (0.224449,0.041976) (0.22495,0.0417985) (0.225451,0.041627) (0.225952,0.0414565) (0.226453,0.0412665) (0.226954,0.0410915) (0.227455,0.040932) (0.227956,0.0407625) (0.228457,0.0406045) (0.228958,0.040437) (0.229459,0.04027) (0.22996,0.0401145) (0.230461,0.0399415) (0.230962,0.039791) (0.231463,0.0396385) (0.231964,0.039482) (0.232465,0.0393265) (0.232966,0.0391685) (0.233467,0.038995) (0.233968,0.038843) (0.234469,0.038687) (0.23497,0.03851) (0.235471,0.038361) (0.235972,0.038205) (0.236473,0.038051) (0.236974,0.037882) (0.237475,0.0377355) (0.237976,0.037583) (0.238477,0.0374255) (0.238978,0.0372645) (0.239479,0.037115) (0.23998,0.036967) (0.240481,0.036806) (0.240982,0.036656) (0.241483,0.0365145) (0.241984,0.036365) (0.242485,0.036207) (0.242986,0.036078) (0.243487,0.0359455) (0.243988,0.035796) (0.244489,0.035654) (0.24499,0.0355255) (0.245491,0.0353865) (0.245992,0.035257) (0.246493,0.0351205) (0.246994,0.0349825) (0.247495,0.03486) (0.247996,0.034721) (0.248497,0.0345845) (0.248998,0.03444) (0.249499,0.034314) (0.25,0.0341855)
};

\addplot [
color=black,
solid
]coordinates{
 (0,1) (0.000501002,0.993507) (0.001002,0.987014) (0.00150301,0.980522) (0.00200401,0.974029) (0.00250501,0.967537) (0.00300601,0.961046) (0.00350701,0.954555) (0.00400802,0.948066) (0.00450902,0.941577) (0.00501002,0.935089) (0.00551102,0.928602) (0.00601202,0.922117) (0.00651303,0.915633) (0.00701403,0.90915) (0.00751503,0.90267) (0.00801603,0.896191) (0.00851703,0.889714) (0.00901804,0.883239) (0.00951904,0.876766) (0.01002,0.870296) (0.010521,0.863829) (0.011022,0.857364) (0.011523,0.850902) (0.012024,0.844443) (0.0125251,0.837988) (0.0130261,0.831536) (0.0135271,0.825088) (0.0140281,0.818644) (0.0145291,0.812204) (0.0150301,0.805768) (0.0155311,0.799337) (0.0160321,0.79291) (0.0165331,0.786489) (0.0170341,0.780073) (0.0175351,0.773662) (0.0180361,0.767258) (0.0185371,0.760859) (0.0190381,0.754467) (0.0195391,0.748082) (0.0200401,0.741704) (0.0205411,0.735333) (0.0210421,0.728969) (0.0215431,0.722614) (0.0220441,0.716268) (0.0225451,0.70993) (0.0230461,0.703601) (0.0235471,0.697281) (0.0240481,0.690972) (0.0245491,0.684673) (0.0250501,0.678384) (0.0255511,0.672107) (0.0260521,0.665842) (0.0265531,0.659588) (0.0270541,0.653348) (0.0275551,0.64712) (0.0280561,0.640906) (0.0285571,0.634706) (0.0290581,0.62852) (0.0295591,0.62235) (0.0300601,0.616195) (0.0305611,0.610057) (0.0310621,0.603935) (0.0315631,0.597831) (0.0320641,0.591745) (0.0325651,0.585677) (0.0330661,0.579629) (0.0335671,0.573601) (0.0340681,0.567593) (0.0345691,0.561607) (0.0350701,0.555642) (0.0355711,0.5497) (0.0360721,0.543781) (0.0365731,0.537887) (0.0370741,0.532017) (0.0375752,0.526172) (0.0380762,0.520354) (0.0385772,0.514563) (0.0390782,0.508799) (0.0395792,0.503064) (0.0400802,0.497358) (0.0405812,0.491682) (0.0410822,0.486036) (0.0415832,0.480423) (0.0420842,0.474842) (0.0425852,0.469293) (0.0430862,0.463779) (0.0435872,0.4583) (0.0440882,0.452856) (0.0445892,0.447449) (0.0450902,0.442079) (0.0455912,0.436747) (0.0460922,0.431453) (0.0465932,0.4262) (0.0470942,0.420986) (0.0475952,0.415814) (0.0480962,0.410683) (0.0485972,0.405595) (0.0490982,0.400551) (0.0495992,0.39555) (0.0501002,0.390595) (0.0506012,0.385685) (0.0511022,0.380821) (0.0516032,0.376004) (0.0521042,0.371235) (0.0526052,0.366514) (0.0531062,0.361841) (0.0536072,0.357218) (0.0541082,0.352645) (0.0546092,0.348122) (0.0551102,0.343651) (0.0556112,0.339231) (0.0561122,0.334862) (0.0566132,0.330546) (0.0571142,0.326283) (0.0576152,0.322073) (0.0581162,0.317917) (0.0586172,0.313815) (0.0591182,0.309766) (0.0596192,0.305772) (0.0601202,0.301833) (0.0606212,0.297949) (0.0611222,0.294119) (0.0616232,0.290345) (0.0621242,0.286627) (0.0626253,0.282963) (0.0631263,0.279355) (0.0636273,0.275803) (0.0641283,0.272306) (0.0646293,0.268864) (0.0651303,0.265478) (0.0656313,0.262147) (0.0661323,0.258871) (0.0666333,0.25565) (0.0671343,0.252484) (0.0676353,0.249372) (0.0681363,0.246314) (0.0686373,0.24331) (0.0691383,0.24036) (0.0696393,0.237463) (0.0701403,0.234619) (0.0706413,0.231827) (0.0711423,0.229088) (0.0716433,0.2264) (0.0721443,0.223763) (0.0726453,0.221177) (0.0731463,0.218641) (0.0736473,0.216155) (0.0741483,0.213718) (0.0746493,0.211329) (0.0751503,0.208988) (0.0756513,0.206695) (0.0761523,0.204448) (0.0766533,0.202247) (0.0771543,0.200091) (0.0776553,0.19798) (0.0781563,0.195913) (0.0786573,0.193889) (0.0791583,0.191907) (0.0796593,0.189967) (0.0801603,0.188068) (0.0806613,0.186209) (0.0811623,0.184388) (0.0816633,0.182607) (0.0821643,0.180863) (0.0826653,0.179156) (0.0831663,0.177484) (0.0836673,0.175848) (0.0841683,0.174247) (0.0846693,0.172678) (0.0851703,0.171143) (0.0856713,0.169639) (0.0861723,0.168166) (0.0866733,0.166723) (0.0871743,0.165309) (0.0876754,0.163924) (0.0881764,0.162566) (0.0886774,0.161236) (0.0891784,0.159931) (0.0896794,0.158651) (0.0901804,0.157395) (0.0906814,0.156163) (0.0911824,0.154953) (0.0916834,0.153765) (0.0921844,0.152599) (0.0926854,0.151453) (0.0931864,0.150326) (0.0936874,0.149219) (0.0941884,0.148129) (0.0946894,0.147058) (0.0951904,0.146003) (0.0956914,0.144964) (0.0961924,0.143942) (0.0966934,0.142934) (0.0971944,0.141941) (0.0976954,0.140962) (0.0981964,0.139997) (0.0986974,0.139045) (0.0991984,0.138105) (0.0996994,0.137177) (0.1002,0.136262) (0.100701,0.135357) (0.101202,0.134464) (0.101703,0.133581) (0.102204,0.132708) (0.102705,0.131845) (0.103206,0.130992) (0.103707,0.130148) (0.104208,0.129314) (0.104709,0.128487) (0.10521,0.12767) (0.105711,0.12686) (0.106212,0.126059) (0.106713,0.125265) (0.107214,0.124479) (0.107715,0.1237) (0.108216,0.122928) (0.108717,0.122163) (0.109218,0.121404) (0.109719,0.120652) (0.11022,0.119907) (0.110721,0.119167) (0.111222,0.118434) (0.111723,0.117707) (0.112224,0.116985) (0.112725,0.116269) (0.113226,0.115559) (0.113727,0.114854) (0.114228,0.114154) (0.114729,0.11346) (0.11523,0.11277) (0.115731,0.112086) (0.116232,0.111407) (0.116733,0.110732) (0.117234,0.110062) (0.117735,0.109397) (0.118236,0.108737) (0.118737,0.108081) (0.119238,0.10743) (0.119739,0.106783) (0.12024,0.106141) (0.120741,0.105503) (0.121242,0.10487) (0.121743,0.104241) (0.122244,0.103616) (0.122745,0.102995) (0.123246,0.102379) (0.123747,0.101766) (0.124248,0.101158) (0.124749,0.100554) (0.125251,0.099954) (0.125752,0.0993581) (0.126253,0.0987661) (0.126754,0.0981781) (0.127255,0.097594) (0.127756,0.0970138) (0.128257,0.0964376) (0.128758,0.0958651) (0.129259,0.0952966) (0.12976,0.0947318) (0.130261,0.0941707) (0.130762,0.0936134) (0.131263,0.0930599) (0.131764,0.09251) (0.132265,0.0919638) (0.132766,0.0914212) (0.133267,0.0908822) (0.133768,0.0903468) (0.134269,0.089815) (0.13477,0.0892867) (0.135271,0.0887618) (0.135772,0.0882405) (0.136273,0.0877226) (0.136774,0.0872082) (0.137275,0.0866971) (0.137776,0.0861895) (0.138277,0.0856851) (0.138778,0.0851842) (0.139279,0.0846865) (0.13978,0.0841921) (0.140281,0.0837009) (0.140782,0.083213) (0.141283,0.0827283) (0.141784,0.0822468) (0.142285,0.0817684) (0.142786,0.0812932) (0.143287,0.0808211) (0.143788,0.0803521) (0.144289,0.0798862) (0.14479,0.0794233) (0.145291,0.0789635) (0.145792,0.0785067) (0.146293,0.0780528) (0.146794,0.0776019) (0.147295,0.077154) (0.147796,0.076709) (0.148297,0.0762668) (0.148798,0.0758276) (0.149299,0.0753912) (0.1498,0.0749577) (0.150301,0.0745269) (0.150802,0.074099) (0.151303,0.0736739) (0.151804,0.0732515) (0.152305,0.0728318) (0.152806,0.0724149) (0.153307,0.0720006) (0.153808,0.0715891) (0.154309,0.0711802) (0.15481,0.0707739) (0.155311,0.0703703) (0.155812,0.0699692) (0.156313,0.0695708) (0.156814,0.0691749) (0.157315,0.0687816) (0.157816,0.0683908) (0.158317,0.0680025) (0.158818,0.0676167) (0.159319,0.0672334) (0.15982,0.0668525) (0.160321,0.0664741) (0.160822,0.0660981) (0.161323,0.0657245) (0.161824,0.0653533) (0.162325,0.0649845) (0.162826,0.064618) (0.163327,0.0642539) (0.163828,0.0638921) (0.164329,0.0635326) (0.16483,0.0631754) (0.165331,0.0628205) (0.165832,0.0624678) (0.166333,0.0621174) (0.166834,0.0617692) (0.167335,0.0614232) (0.167836,0.0610794) (0.168337,0.0607377) (0.168838,0.0603983) (0.169339,0.060061) (0.16984,0.0597258) (0.170341,0.0593928) (0.170842,0.0590618) (0.171343,0.0587329) (0.171844,0.0584062) (0.172345,0.0580814) (0.172846,0.0577587) (0.173347,0.0574381) (0.173848,0.0571195) (0.174349,0.0568028) (0.17485,0.0564882) (0.175351,0.0561755) (0.175852,0.0558648) (0.176353,0.0555561) (0.176854,0.0552493) (0.177355,0.0549443) (0.177856,0.0546414) (0.178357,0.0543403) (0.178858,0.054041) (0.179359,0.0537437) (0.17986,0.0534482) (0.180361,0.0531545) (0.180862,0.0528627) (0.181363,0.0525727) (0.181864,0.0522845) (0.182365,0.0519981) (0.182866,0.0517135) (0.183367,0.0514306) (0.183868,0.0511495) (0.184369,0.0508701) (0.18487,0.0505925) (0.185371,0.0503165) (0.185872,0.0500423) (0.186373,0.0497698) (0.186874,0.049499) (0.187375,0.0492298) (0.187876,0.0489623) (0.188377,0.0486964) (0.188878,0.0484322) (0.189379,0.0481696) (0.18988,0.0479087) (0.190381,0.0476493) (0.190882,0.0473915) (0.191383,0.0471353) (0.191884,0.0468807) (0.192385,0.0466276) (0.192886,0.0463761) (0.193387,0.0461261) (0.193888,0.0458777) (0.194389,0.0456307) (0.19489,0.0453853) (0.195391,0.0451414) (0.195892,0.044899) (0.196393,0.044658) (0.196894,0.0444185) (0.197395,0.0441805) (0.197896,0.0439439) (0.198397,0.0437087) (0.198898,0.043475) (0.199399,0.0432427) (0.1999,0.0430118) (0.200401,0.0427823) (0.200902,0.0425542) (0.201403,0.0423275) (0.201904,0.0421022) (0.202405,0.0418782) (0.202906,0.0416555) (0.203407,0.0414342) (0.203908,0.0412143) (0.204409,0.0409956) (0.20491,0.0407783) (0.205411,0.0405623) (0.205912,0.0403476) (0.206413,0.0401342) (0.206914,0.039922) (0.207415,0.0397112) (0.207916,0.0395016) (0.208417,0.0392932) (0.208918,0.0390861) (0.209419,0.0388803) (0.20992,0.0386756) (0.210421,0.0384722) (0.210922,0.03827) (0.211423,0.038069) (0.211924,0.0378693) (0.212425,0.0376707) (0.212926,0.0374732) (0.213427,0.037277) (0.213928,0.0370819) (0.214429,0.036888) (0.21493,0.0366953) (0.215431,0.0365036) (0.215932,0.0363132) (0.216433,0.0361238) (0.216934,0.0359356) (0.217435,0.0357484) (0.217936,0.0355624) (0.218437,0.0353775) (0.218938,0.0351937) (0.219439,0.035011) (0.21994,0.0348293) (0.220441,0.0346487) (0.220942,0.0344692) (0.221443,0.0342907) (0.221944,0.0341133) (0.222445,0.0339369) (0.222946,0.0337616) (0.223447,0.0335873) (0.223948,0.033414) (0.224449,0.0332417) (0.22495,0.0330704) (0.225451,0.0329002) (0.225952,0.0327309) (0.226453,0.0325626) (0.226954,0.0323953) (0.227455,0.032229) (0.227956,0.0320636) (0.228457,0.0318993) (0.228958,0.0317358) (0.229459,0.0315733) (0.22996,0.0314118) (0.230461,0.0312512) (0.230962,0.0310916) (0.231463,0.0309328) (0.231964,0.030775) (0.232465,0.0306181) (0.232966,0.0304621) (0.233467,0.030307) (0.233968,0.0301528) (0.234469,0.0299995) (0.23497,0.0298471) (0.235471,0.0296956) (0.235972,0.0295449) (0.236473,0.0293951) (0.236974,0.0292462) (0.237475,0.0290981) (0.237976,0.0289509) (0.238477,0.0288045) (0.238978,0.0286589) (0.239479,0.0285142) (0.23998,0.0283704) (0.240481,0.0282273) (0.240982,0.0280851) (0.241483,0.0279437) (0.241984,0.0278031) (0.242485,0.0276633) (0.242986,0.0275243) (0.243487,0.0273861) (0.243988,0.0272486) (0.244489,0.027112) (0.24499,0.0269761) (0.245491,0.026841) (0.245992,0.0267067) (0.246493,0.0265732) (0.246994,0.0264404) (0.247495,0.0263083) (0.247996,0.026177) (0.248497,0.0260465) (0.248998,0.0259167) (0.249499,0.0257876) (0.25,0.0256592)
};

\addplot [
color=black,
dashdot
]coordinates{
 (0,1) (0.000501002,0.994209) (0.001002,0.988281) (0.00150301,0.982368) (0.00200401,0.976534) (0.00250501,0.970645) (0.00300601,0.9647) (0.00350701,0.958859) (0.00400802,0.952965) (0.00450902,0.947143) (0.00501002,0.941221) (0.00551102,0.935313) (0.00601202,0.929544) (0.00651303,0.923706) (0.00701403,0.917803) (0.00751503,0.911953) (0.00801603,0.906052) (0.00851703,0.900242) (0.00901804,0.894436) (0.00951904,0.888519) (0.01002,0.882694) (0.010521,0.876657) (0.011022,0.870657) (0.011523,0.8647) (0.012024,0.858743) (0.0125251,0.852825) (0.0130261,0.846747) (0.0135271,0.840781) (0.0140281,0.834766) (0.0145291,0.828772) (0.0150301,0.822748) (0.0155311,0.81673) (0.0160321,0.810687) (0.0165331,0.804669) (0.0170341,0.798638) (0.0175351,0.792526) (0.0180361,0.786526) (0.0185371,0.780539) (0.0190381,0.774462) (0.0195391,0.76832) (0.0200401,0.762166) (0.0205411,0.756032) (0.0210421,0.749975) (0.0215431,0.743776) (0.0220441,0.737575) (0.0225451,0.731385) (0.0230461,0.725166) (0.0235471,0.718974) (0.0240481,0.712703) (0.0245491,0.706569) (0.0250501,0.700361) (0.0255511,0.694093) (0.0260521,0.687856) (0.0265531,0.681556) (0.0270541,0.675329) (0.0275551,0.669027) (0.0280561,0.662729) (0.0285571,0.656415) (0.0290581,0.650064) (0.0295591,0.643727) (0.0300601,0.637406) (0.0305611,0.631004) (0.0310621,0.624611) (0.0315631,0.618219) (0.0320641,0.611891) (0.0325651,0.605472) (0.0330661,0.599001) (0.0335671,0.592576) (0.0340681,0.58609) (0.0345691,0.579631) (0.0350701,0.573079) (0.0355711,0.566638) (0.0360721,0.560136) (0.0365731,0.553607) (0.0370741,0.547123) (0.0375752,0.540511) (0.0380762,0.533981) (0.0385772,0.527563) (0.0390782,0.521037) (0.0395792,0.514586) (0.0400802,0.50816) (0.0405812,0.501637) (0.0410822,0.495109) (0.0415832,0.488674) (0.0420842,0.482192) (0.0425852,0.475629) (0.0430862,0.469057) (0.0435872,0.462642) (0.0440882,0.456252) (0.0445892,0.449973) (0.0450902,0.443655) (0.0455912,0.437343) (0.0460922,0.430942) (0.0465932,0.424544) (0.0470942,0.418209) (0.0475952,0.411911) (0.0480962,0.40557) (0.0485972,0.399362) (0.0490982,0.393226) (0.0495992,0.387049) (0.0501002,0.380964) (0.0506012,0.374932) (0.0511022,0.368826) (0.0516032,0.362844) (0.0521042,0.356867) (0.0526052,0.350975) (0.0531062,0.345121) (0.0536072,0.339282) (0.0541082,0.333599) (0.0546092,0.327936) (0.0551102,0.322302) (0.0556112,0.316582) (0.0561122,0.311033) (0.0566132,0.305655) (0.0571142,0.300248) (0.0576152,0.294864) (0.0581162,0.289552) (0.0586172,0.284272) (0.0591182,0.279059) (0.0596192,0.273905) (0.0601202,0.268858) (0.0606212,0.263928) (0.0611222,0.259067) (0.0616232,0.254139) (0.0621242,0.249462) (0.0626253,0.244901) (0.0631263,0.24035) (0.0636273,0.235847) (0.0641283,0.2314) (0.0646293,0.227011) (0.0651303,0.222694) (0.0656313,0.218485) (0.0661323,0.214362) (0.0666333,0.210282) (0.0671343,0.206278) (0.0676353,0.202383) (0.0681363,0.198604) (0.0686373,0.194914) (0.0691383,0.191252) (0.0696393,0.187588) (0.0701403,0.184143) (0.0706413,0.180823) (0.0711423,0.177433) (0.0716433,0.174149) (0.0721443,0.170927) (0.0726453,0.167943) (0.0731463,0.164917) (0.0736473,0.161923) (0.0741483,0.159123) (0.0746493,0.15631) (0.0751503,0.153659) (0.0756513,0.150926) (0.0761523,0.148407) (0.0766533,0.145971) (0.0771543,0.143518) (0.0776553,0.141188) (0.0781563,0.138968) (0.0786573,0.136688) (0.0791583,0.134522) (0.0796593,0.132413) (0.0801603,0.13036) (0.0806613,0.128412) (0.0811623,0.126532) (0.0816633,0.124739) (0.0821643,0.122942) (0.0826653,0.121206) (0.0831663,0.119603) (0.0836673,0.118004) (0.0841683,0.116444) (0.0846693,0.114922) (0.0851703,0.113457) (0.0856713,0.112051) (0.0861723,0.110685) (0.0866733,0.10939) (0.0871743,0.108143) (0.0876754,0.10697) (0.0881764,0.105806) (0.0886774,0.10469) (0.0891784,0.103578) (0.0896794,0.102533) (0.0901804,0.101498) (0.0906814,0.100517) (0.0911824,0.09954) (0.0916834,0.0985865) (0.0921844,0.0976605) (0.0926854,0.0967885) (0.0931864,0.095882) (0.0936874,0.0950565) (0.0941884,0.0942255) (0.0946894,0.093435) (0.0951904,0.092658) (0.0956914,0.091924) (0.0961924,0.0911905) (0.0966934,0.0904375) (0.0971944,0.089719) (0.0976954,0.089054) (0.0981964,0.088415) (0.0986974,0.0877755) (0.0991984,0.0871425) (0.0996994,0.086536) (0.1002,0.085924) (0.100701,0.0853195) (0.101202,0.084746) (0.101703,0.084122) (0.102204,0.083529) (0.102705,0.0829795) (0.103206,0.0824205) (0.103707,0.0819055) (0.104208,0.081391) (0.104709,0.080881) (0.10521,0.0803755) (0.105711,0.079855) (0.106212,0.07936) (0.106713,0.0788545) (0.107214,0.0783685) (0.107715,0.077874) (0.108216,0.077378) (0.108717,0.076904) (0.109218,0.076465) (0.109719,0.076) (0.11022,0.0755465) (0.110721,0.075099) (0.111222,0.0746395) (0.111723,0.0741805) (0.112224,0.0737425) (0.112725,0.07329) (0.113226,0.0728845) (0.113727,0.072467) (0.114228,0.0720335) (0.114729,0.0716405) (0.11523,0.071227) (0.115731,0.070807) (0.116232,0.070391) (0.116733,0.070006) (0.117234,0.069596) (0.117735,0.069206) (0.118236,0.0687815) (0.118737,0.0683785) (0.119238,0.067972) (0.119739,0.0675955) (0.12024,0.0672565) (0.120741,0.0668715) (0.121242,0.0664845) (0.121743,0.0660975) (0.122244,0.0657375) (0.122745,0.065351) (0.123246,0.0649945) (0.123747,0.064621) (0.124248,0.0642625) (0.124749,0.063866) (0.125251,0.063498) (0.125752,0.063146) (0.126253,0.0627925) (0.126754,0.0624365) (0.127255,0.0620575) (0.127756,0.0617155) (0.128257,0.0613545) (0.128758,0.0609945) (0.129259,0.0606425) (0.12976,0.060311) (0.130261,0.059998) (0.130762,0.0596575) (0.131263,0.0593395) (0.131764,0.0590055) (0.132265,0.0587065) (0.132766,0.0583905) (0.133267,0.058064) (0.133768,0.057746) (0.134269,0.057424) (0.13477,0.057104) (0.135271,0.056777) (0.135772,0.056478) (0.136273,0.05616) (0.136774,0.055873) (0.137275,0.0555855) (0.137776,0.055279) (0.138277,0.054968) (0.138778,0.05464) (0.139279,0.0543385) (0.13978,0.054039) (0.140281,0.0537435) (0.140782,0.05345) (0.141283,0.0531765) (0.141784,0.0528875) (0.142285,0.052583) (0.142786,0.052279) (0.143287,0.0519755) (0.143788,0.051711) (0.144289,0.0514145) (0.14479,0.051126) (0.145291,0.050857) (0.145792,0.0505795) (0.146293,0.050304) (0.146794,0.050058) (0.147295,0.049787) (0.147796,0.0495365) (0.148297,0.049274) (0.148798,0.049011) (0.149299,0.048761) (0.1498,0.0485265) (0.150301,0.048268) (0.150802,0.0480125) (0.151303,0.0477635) (0.151804,0.047504) (0.152305,0.047251) (0.152806,0.047009) (0.153307,0.0467525) (0.153808,0.0465035) (0.154309,0.046252) (0.15481,0.0460085) (0.155311,0.0457495) (0.155812,0.0455085) (0.156313,0.0452675) (0.156814,0.045016) (0.157315,0.044789) (0.157816,0.044532) (0.158317,0.0442855) (0.158818,0.044056) (0.159319,0.043833) (0.15982,0.0435965) (0.160321,0.04337) (0.160822,0.0431635) (0.161323,0.0429255) (0.161824,0.0427275) (0.162325,0.0425255) (0.162826,0.042287) (0.163327,0.042072) (0.163828,0.0418575) (0.164329,0.041638) (0.16483,0.041414) (0.165331,0.04122) (0.165832,0.0410155) (0.166333,0.040798) (0.166834,0.0405675) (0.167335,0.040353) (0.167836,0.040144) (0.168337,0.039942) (0.168838,0.0397375) (0.169339,0.0395405) (0.16984,0.0393405) (0.170341,0.0391575) (0.170842,0.0389565) (0.171343,0.0387725) (0.171844,0.0385885) (0.172345,0.038401) (0.172846,0.038206) (0.173347,0.0380115) (0.173848,0.0377975) (0.174349,0.037613) (0.17485,0.037418) (0.175351,0.0372365) (0.175852,0.037055) (0.176353,0.036872) (0.176854,0.0366905) (0.177355,0.036505) (0.177856,0.036318) (0.178357,0.036127) (0.178858,0.035943) (0.179359,0.0357615) (0.17986,0.0355765) (0.180361,0.0354005) (0.180862,0.03524) (0.181363,0.035086) (0.181864,0.0349205) (0.182365,0.0347485) (0.182866,0.0345685) (0.183367,0.0343965) (0.183868,0.0342305) (0.184369,0.0340615) (0.18487,0.033895) (0.185371,0.0337275) (0.185872,0.033572) (0.186373,0.0334025) (0.186874,0.0332525) (0.187375,0.033104) (0.187876,0.032947) (0.188377,0.0327835) (0.188878,0.0326235) (0.189379,0.032474) (0.18988,0.032328) (0.190381,0.0321755) (0.190882,0.032016) (0.191383,0.031866) (0.191884,0.031719) (0.192385,0.0315695) (0.192886,0.031415) (0.193387,0.0312575) (0.193888,0.031111) (0.194389,0.0309575) (0.19489,0.030807) (0.195391,0.030654) (0.195892,0.0305035) (0.196393,0.030354) (0.196894,0.030214) (0.197395,0.030078) (0.197896,0.029933) (0.198397,0.0297845) (0.198898,0.0296515) (0.199399,0.029513) (0.1999,0.029381) (0.200401,0.029239) (0.200902,0.0290915) (0.201403,0.0289495) (0.201904,0.0288185) (0.202405,0.028676) (0.202906,0.028544) (0.203407,0.028422) (0.203908,0.0282725) (0.204409,0.0281365) (0.20491,0.0280025) (0.205411,0.027877) (0.205912,0.027758) (0.206413,0.027632) (0.206914,0.0274905) (0.207415,0.027365) (0.207916,0.027233) (0.208417,0.0271245) (0.208918,0.026999) (0.209419,0.0268735) (0.20992,0.0267535) (0.210421,0.0266305) (0.210922,0.02651) (0.211423,0.0263895) (0.211924,0.026254) (0.212425,0.026121) (0.212926,0.0259935) (0.213427,0.0258675) (0.213928,0.025738) (0.214429,0.025623) (0.21493,0.0255035) (0.215431,0.0253805) (0.215932,0.02527) (0.216433,0.025166) (0.216934,0.025056) (0.217435,0.0249365) (0.217936,0.024833) (0.218437,0.024737) (0.218938,0.0246115) (0.219439,0.0244965) (0.21994,0.024388) (0.220441,0.024292) (0.220942,0.0241795) (0.221443,0.0240625) (0.221944,0.0239555) (0.222445,0.0238505) (0.222946,0.023744) (0.223447,0.023624) (0.223948,0.023521) (0.224449,0.02342) (0.22495,0.023323) (0.225451,0.0232145) (0.225952,0.0231145) (0.226453,0.0230045) (0.226954,0.0228935) (0.227455,0.022797) (0.227956,0.022687) (0.228457,0.022574) (0.228958,0.0224775) (0.229459,0.022379) (0.22996,0.02228) (0.230461,0.0221795) (0.230962,0.022073) (0.231463,0.0219615) (0.231964,0.021864) (0.232465,0.0217685) (0.232966,0.021678) (0.233467,0.021586) (0.233968,0.0214955) (0.234469,0.021408) (0.23497,0.021316) (0.235471,0.0212245) (0.235972,0.0211225) (0.236473,0.021025) (0.236974,0.0209355) (0.237475,0.0208435) (0.237976,0.020752) (0.238477,0.020662) (0.238978,0.020574) (0.239479,0.0205) (0.23998,0.020415) (0.240481,0.0203265) (0.240982,0.020239) (0.241483,0.0201475) (0.241984,0.0200635) (0.242485,0.0199815) (0.242986,0.0199045) (0.243487,0.019828) (0.243988,0.0197545) (0.244489,0.019664) (0.24499,0.019572) (0.245491,0.0194945) (0.245992,0.019413) (0.246493,0.019334) (0.246994,0.019254) (0.247495,0.0191665) (0.247996,0.0190845) (0.248497,0.0190125) (0.248998,0.0189365) (0.249499,0.018857) (0.25,0.0187875)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.993577) (0.001002,0.987016) (0.00150301,0.980545) (0.00200401,0.974037) (0.00250501,0.967492) (0.00300601,0.96104) (0.00350701,0.954666) (0.00400802,0.948272) (0.00450902,0.941738) (0.00501002,0.935358) (0.00551102,0.928913) (0.00601202,0.922536) (0.00651303,0.916049) (0.00701403,0.909577) (0.00751503,0.90309) (0.00801603,0.896614) (0.00851703,0.890116) (0.00901804,0.883654) (0.00951904,0.877252) (0.01002,0.870898) (0.010521,0.864327) (0.011022,0.85785) (0.011523,0.851456) (0.012024,0.845015) (0.0125251,0.838599) (0.0130261,0.832116) (0.0135271,0.825656) (0.0140281,0.819263) (0.0145291,0.812725) (0.0150301,0.806223) (0.0155311,0.799752) (0.0160321,0.793195) (0.0165331,0.786681) (0.0170341,0.780181) (0.0175351,0.773709) (0.0180361,0.767291) (0.0185371,0.760757) (0.0190381,0.754283) (0.0195391,0.747646) (0.0200401,0.741114) (0.0205411,0.734567) (0.0210421,0.72803) (0.0215431,0.721623) (0.0220441,0.715106) (0.0225451,0.708621) (0.0230461,0.702083) (0.0235471,0.69566) (0.0240481,0.689145) (0.0245491,0.682695) (0.0250501,0.676202) (0.0255511,0.669743) (0.0260521,0.663309) (0.0265531,0.656828) (0.0270541,0.650348) (0.0275551,0.643927) (0.0280561,0.637411) (0.0285571,0.630917) (0.0290581,0.624508) (0.0295591,0.618048) (0.0300601,0.611713) (0.0305611,0.605262) (0.0310621,0.598962) (0.0315631,0.592626) (0.0320641,0.586132) (0.0325651,0.579735) (0.0330661,0.573385) (0.0335671,0.567155) (0.0340681,0.560818) (0.0345691,0.554532) (0.0350701,0.548261) (0.0355711,0.541941) (0.0360721,0.535758) (0.0365731,0.529648) (0.0370741,0.523513) (0.0375752,0.517503) (0.0380762,0.511376) (0.0385772,0.505269) (0.0390782,0.4992) (0.0395792,0.493174) (0.0400802,0.48702) (0.0405812,0.481059) (0.0410822,0.475144) (0.0415832,0.469132) (0.0420842,0.463304) (0.0425852,0.457493) (0.0430862,0.451684) (0.0435872,0.445977) (0.0440882,0.440146) (0.0445892,0.434493) (0.0450902,0.428712) (0.0455912,0.423077) (0.0460922,0.41746) (0.0465932,0.411891) (0.0470942,0.406493) (0.0475952,0.401106) (0.0480962,0.395628) (0.0485972,0.390323) (0.0490982,0.385047) (0.0495992,0.379928) (0.0501002,0.374683) (0.0506012,0.36945) (0.0511022,0.364446) (0.0516032,0.359413) (0.0521042,0.354557) (0.0526052,0.349751) (0.0531062,0.344939) (0.0536072,0.340247) (0.0541082,0.33554) (0.0546092,0.330952) (0.0551102,0.326446) (0.0556112,0.321993) (0.0561122,0.317536) (0.0566132,0.313124) (0.0571142,0.308778) (0.0576152,0.30459) (0.0581162,0.300465) (0.0586172,0.296367) (0.0591182,0.29233) (0.0596192,0.288325) (0.0601202,0.284389) (0.0606212,0.280576) (0.0611222,0.276788) (0.0616232,0.273069) (0.0621242,0.26942) (0.0626253,0.265909) (0.0631263,0.262396) (0.0636273,0.258979) (0.0641283,0.255648) (0.0646293,0.25231) (0.0651303,0.249165) (0.0656313,0.24601) (0.0661323,0.242931) (0.0666333,0.239893) (0.0671343,0.236933) (0.0676353,0.233985) (0.0681363,0.231163) (0.0686373,0.22843) (0.0691383,0.22575) (0.0696393,0.223121) (0.0701403,0.220479) (0.0706413,0.217902) (0.0711423,0.215432) (0.0716433,0.213029) (0.0721443,0.210652) (0.0726453,0.208352) (0.0731463,0.206133) (0.0736473,0.203963) (0.0741483,0.201779) (0.0746493,0.199706) (0.0751503,0.197644) (0.0756513,0.195633) (0.0761523,0.193642) (0.0766533,0.191743) (0.0771543,0.189899) (0.0776553,0.188081) (0.0781563,0.186368) (0.0786573,0.184654) (0.0791583,0.183021) (0.0796593,0.181385) (0.0801603,0.179817) (0.0806613,0.178297) (0.0811623,0.176773) (0.0816633,0.175318) (0.0821643,0.173908) (0.0826653,0.172465) (0.0831663,0.171113) (0.0836673,0.169793) (0.0841683,0.168461) (0.0846693,0.167165) (0.0851703,0.165901) (0.0856713,0.164616) (0.0861723,0.163454) (0.0866733,0.162271) (0.0871743,0.161151) (0.0876754,0.160042) (0.0881764,0.158941) (0.0886774,0.15784) (0.0891784,0.156776) (0.0896794,0.155733) (0.0901804,0.15471) (0.0906814,0.153714) (0.0911824,0.15272) (0.0916834,0.15176) (0.0921844,0.150799) (0.0926854,0.149827) (0.0931864,0.148927) (0.0936874,0.14804) (0.0941884,0.147142) (0.0946894,0.146245) (0.0951904,0.145344) (0.0956914,0.144438) (0.0961924,0.143578) (0.0966934,0.142734) (0.0971944,0.141854) (0.0976954,0.141023) (0.0981964,0.14022) (0.0986974,0.139408) (0.0991984,0.138642) (0.0996994,0.137855) (0.1002,0.137076) (0.100701,0.13633) (0.101202,0.135563) (0.101703,0.134814) (0.102204,0.134018) (0.102705,0.133277) (0.103206,0.132539) (0.103707,0.13179) (0.104208,0.131084) (0.104709,0.130378) (0.10521,0.129662) (0.105711,0.12897) (0.106212,0.128274) (0.106713,0.127566) (0.107214,0.126894) (0.107715,0.126215) (0.108216,0.125553) (0.108717,0.124902) (0.109218,0.124215) (0.109719,0.123562) (0.11022,0.12291) (0.110721,0.122258) (0.111222,0.121609) (0.111723,0.120977) (0.112224,0.120301) (0.112725,0.119642) (0.113226,0.118979) (0.113727,0.118348) (0.114228,0.117693) (0.114729,0.117072) (0.11523,0.116451) (0.115731,0.115827) (0.116232,0.115222) (0.116733,0.114624) (0.117234,0.114018) (0.117735,0.113451) (0.118236,0.112852) (0.118737,0.112261) (0.119238,0.111664) (0.119739,0.11107) (0.12024,0.110489) (0.120741,0.109888) (0.121242,0.109282) (0.121743,0.108722) (0.122244,0.108154) (0.122745,0.107586) (0.123246,0.107027) (0.123747,0.106459) (0.124248,0.105907) (0.124749,0.105363) (0.125251,0.104846) (0.125752,0.104308) (0.126253,0.103751) (0.126754,0.103225) (0.127255,0.102686) (0.127756,0.102161) (0.128257,0.101644) (0.128758,0.101118) (0.129259,0.100603) (0.12976,0.100076) (0.130261,0.0995765) (0.130762,0.099063) (0.131263,0.098537) (0.131764,0.0980205) (0.132265,0.0975085) (0.132766,0.097019) (0.133267,0.0965315) (0.133768,0.0960405) (0.134269,0.0955725) (0.13477,0.0951095) (0.135271,0.0946275) (0.135772,0.0941445) (0.136273,0.0936745) (0.136774,0.093197) (0.137275,0.0927435) (0.137776,0.092279) (0.138277,0.091826) (0.138778,0.0914045) (0.139279,0.090963) (0.13978,0.0904915) (0.140281,0.0900325) (0.140782,0.0895985) (0.141283,0.08914) (0.141784,0.0886745) (0.142285,0.088251) (0.142786,0.087823) (0.143287,0.0874075) (0.143788,0.0869805) (0.144289,0.0865425) (0.14479,0.086118) (0.145291,0.085691) (0.145792,0.085286) (0.146293,0.08488) (0.146794,0.084447) (0.147295,0.084052) (0.147796,0.08366) (0.148297,0.083273) (0.148798,0.082863) (0.149299,0.08245) (0.1498,0.0820495) (0.150301,0.081618) (0.150802,0.0812175) (0.151303,0.080828) (0.151804,0.0804355) (0.152305,0.0800555) (0.152806,0.079631) (0.153307,0.079233) (0.153808,0.0788575) (0.154309,0.078453) (0.15481,0.0780865) (0.155311,0.07773) (0.155812,0.0773565) (0.156313,0.0770015) (0.156814,0.076613) (0.157315,0.076237) (0.157816,0.075878) (0.158317,0.075512) (0.158818,0.0751405) (0.159319,0.0747835) (0.15982,0.074449) (0.160321,0.0741115) (0.160822,0.073758) (0.161323,0.0734015) (0.161824,0.0730395) (0.162325,0.072692) (0.162826,0.072349) (0.163327,0.0720075) (0.163828,0.071675) (0.164329,0.0713505) (0.16483,0.0710295) (0.165331,0.0707175) (0.165832,0.070376) (0.166333,0.0700475) (0.166834,0.0697255) (0.167335,0.0693865) (0.167836,0.069075) (0.168337,0.068734) (0.168838,0.068407) (0.169339,0.068089) (0.16984,0.067762) (0.170341,0.0674615) (0.170842,0.067144) (0.171343,0.0668235) (0.171844,0.0665205) (0.172345,0.066211) (0.172846,0.065895) (0.173347,0.0656015) (0.173848,0.065302) (0.174349,0.0650055) (0.17485,0.0647085) (0.175351,0.064403) (0.175852,0.064116) (0.176353,0.0638175) (0.176854,0.06353) (0.177355,0.063225) (0.177856,0.0629515) (0.178357,0.0626785) (0.178858,0.062385) (0.179359,0.06212) (0.17986,0.061834) (0.180361,0.0615605) (0.180862,0.0612855) (0.181363,0.0610185) (0.181864,0.0607485) (0.182365,0.0604685) (0.182866,0.060182) (0.183367,0.0599075) (0.183868,0.059637) (0.184369,0.0593655) (0.18487,0.0591095) (0.185371,0.0588405) (0.185872,0.058577) (0.186373,0.058312) (0.186874,0.058056) (0.187375,0.057807) (0.187876,0.0575575) (0.188377,0.057295) (0.188878,0.0570445) (0.189379,0.056811) (0.18988,0.0565595) (0.190381,0.0563075) (0.190882,0.0560655) (0.191383,0.055801) (0.191884,0.055566) (0.192385,0.055309) (0.192886,0.055063) (0.193387,0.054801) (0.193888,0.0545645) (0.194389,0.054317) (0.19489,0.0540695) (0.195391,0.0538275) (0.195892,0.0535715) (0.196393,0.053319) (0.196894,0.053072) (0.197395,0.0528585) (0.197896,0.052635) (0.198397,0.0524045) (0.198898,0.0521675) (0.199399,0.051954) (0.1999,0.051735) (0.200401,0.0515195) (0.200902,0.0513005) (0.201403,0.051093) (0.201904,0.0508615) (0.202405,0.0506365) (0.202906,0.050411) (0.203407,0.0501845) (0.203908,0.04998) (0.204409,0.049767) (0.20491,0.0495515) (0.205411,0.049318) (0.205912,0.049096) (0.206413,0.048885) (0.206914,0.0486905) (0.207415,0.048472) (0.207916,0.048269) (0.208417,0.048075) (0.208918,0.0478765) (0.209419,0.0476485) (0.20992,0.0474535) (0.210421,0.0472665) (0.210922,0.0470585) (0.211423,0.0468625) (0.211924,0.0466655) (0.212425,0.046465) (0.212926,0.0462485) (0.213427,0.04607) (0.213928,0.045883) (0.214429,0.0456875) (0.21493,0.0455) (0.215431,0.0453025) (0.215932,0.045088) (0.216433,0.044896) (0.216934,0.044704) (0.217435,0.0445055) (0.217936,0.044319) (0.218437,0.044138) (0.218938,0.0439485) (0.219439,0.043766) (0.21994,0.043571) (0.220441,0.0433965) (0.220942,0.0432175) (0.221443,0.0430415) (0.221944,0.0428655) (0.222445,0.0426895) (0.222946,0.0425065) (0.223447,0.0423385) (0.223948,0.042159) (0.224449,0.041976) (0.22495,0.0417985) (0.225451,0.041627) (0.225952,0.0414565) (0.226453,0.0412665) (0.226954,0.0410915) (0.227455,0.040932) (0.227956,0.0407625) (0.228457,0.0406045) (0.228958,0.040437) (0.229459,0.04027) (0.22996,0.0401145) (0.230461,0.0399415) (0.230962,0.039791) (0.231463,0.0396385) (0.231964,0.039482) (0.232465,0.0393265) (0.232966,0.0391685) (0.233467,0.038995) (0.233968,0.038843) (0.234469,0.038687) (0.23497,0.03851) (0.235471,0.038361) (0.235972,0.038205) (0.236473,0.038051) (0.236974,0.037882) (0.237475,0.0377355) (0.237976,0.037583) (0.238477,0.0374255) (0.238978,0.0372645) (0.239479,0.037115) (0.23998,0.036967) (0.240481,0.036806) (0.240982,0.036656) (0.241483,0.0365145) (0.241984,0.036365) (0.242485,0.036207) (0.242986,0.036078) (0.243487,0.0359455) (0.243988,0.035796) (0.244489,0.035654) (0.24499,0.0355255) (0.245491,0.0353865) (0.245992,0.035257) (0.246493,0.0351205) (0.246994,0.0349825) (0.247495,0.03486) (0.247996,0.034721) (0.248497,0.0345845) (0.248998,0.03444) (0.249499,0.034314) (0.25,0.0341855)
};

\addplot [
color=black,
solid,
only marks,
mark=*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.993507) (0.001002,0.987014) (0.00150301,0.980522) (0.00200401,0.974029) (0.00250501,0.967537) (0.00300601,0.961046) (0.00350701,0.954555) (0.00400802,0.948066) (0.00450902,0.941577) (0.00501002,0.935089) (0.00551102,0.928602) (0.00601202,0.922117) (0.00651303,0.915633) (0.00701403,0.90915) (0.00751503,0.90267) (0.00801603,0.896191) (0.00851703,0.889714) (0.00901804,0.883239) (0.00951904,0.876766) (0.01002,0.870296) (0.010521,0.863829) (0.011022,0.857364) (0.011523,0.850902) (0.012024,0.844443) (0.0125251,0.837988) (0.0130261,0.831536) (0.0135271,0.825088) (0.0140281,0.818644) (0.0145291,0.812204) (0.0150301,0.805768) (0.0155311,0.799337) (0.0160321,0.79291) (0.0165331,0.786489) (0.0170341,0.780073) (0.0175351,0.773662) (0.0180361,0.767258) (0.0185371,0.760859) (0.0190381,0.754467) (0.0195391,0.748082) (0.0200401,0.741704) (0.0205411,0.735333) (0.0210421,0.728969) (0.0215431,0.722614) (0.0220441,0.716268) (0.0225451,0.70993) (0.0230461,0.703601) (0.0235471,0.697281) (0.0240481,0.690972) (0.0245491,0.684673) (0.0250501,0.678384) (0.0255511,0.672107) (0.0260521,0.665842) (0.0265531,0.659588) (0.0270541,0.653348) (0.0275551,0.64712) (0.0280561,0.640906) (0.0285571,0.634706) (0.0290581,0.62852) (0.0295591,0.62235) (0.0300601,0.616195) (0.0305611,0.610057) (0.0310621,0.603935) (0.0315631,0.597831) (0.0320641,0.591745) (0.0325651,0.585677) (0.0330661,0.579629) (0.0335671,0.573601) (0.0340681,0.567593) (0.0345691,0.561607) (0.0350701,0.555642) (0.0355711,0.5497) (0.0360721,0.543781) (0.0365731,0.537887) (0.0370741,0.532017) (0.0375752,0.526172) (0.0380762,0.520354) (0.0385772,0.514563) (0.0390782,0.508799) (0.0395792,0.503064) (0.0400802,0.497358) (0.0405812,0.491682) (0.0410822,0.486036) (0.0415832,0.480423) (0.0420842,0.474842) (0.0425852,0.469293) (0.0430862,0.463779) (0.0435872,0.4583) (0.0440882,0.452856) (0.0445892,0.447449) (0.0450902,0.442079) (0.0455912,0.436747) (0.0460922,0.431453) (0.0465932,0.4262) (0.0470942,0.420986) (0.0475952,0.415814) (0.0480962,0.410683) (0.0485972,0.405595) (0.0490982,0.400551) (0.0495992,0.39555) (0.0501002,0.390595) (0.0506012,0.385685) (0.0511022,0.380821) (0.0516032,0.376004) (0.0521042,0.371235) (0.0526052,0.366514) (0.0531062,0.361841) (0.0536072,0.357218) (0.0541082,0.352645) (0.0546092,0.348122) (0.0551102,0.343651) (0.0556112,0.339231) (0.0561122,0.334862) (0.0566132,0.330546) (0.0571142,0.326283) (0.0576152,0.322073) (0.0581162,0.317917) (0.0586172,0.313815) (0.0591182,0.309766) (0.0596192,0.305772) (0.0601202,0.301833) (0.0606212,0.297949) (0.0611222,0.294119) (0.0616232,0.290345) (0.0621242,0.286627) (0.0626253,0.282963) (0.0631263,0.279355) (0.0636273,0.275803) (0.0641283,0.272306) (0.0646293,0.268864) (0.0651303,0.265478) (0.0656313,0.262147) (0.0661323,0.258871) (0.0666333,0.25565) (0.0671343,0.252484) (0.0676353,0.249372) (0.0681363,0.246314) (0.0686373,0.24331) (0.0691383,0.24036) (0.0696393,0.237463) (0.0701403,0.234619) (0.0706413,0.231827) (0.0711423,0.229088) (0.0716433,0.2264) (0.0721443,0.223763) (0.0726453,0.221177) (0.0731463,0.218641) (0.0736473,0.216155) (0.0741483,0.213718) (0.0746493,0.211329) (0.0751503,0.208988) (0.0756513,0.206695) (0.0761523,0.204448) (0.0766533,0.202247) (0.0771543,0.200091) (0.0776553,0.19798) (0.0781563,0.195913) (0.0786573,0.193889) (0.0791583,0.191907) (0.0796593,0.189967) (0.0801603,0.188068) (0.0806613,0.186209) (0.0811623,0.184388) (0.0816633,0.182607) (0.0821643,0.180863) (0.0826653,0.179156) (0.0831663,0.177484) (0.0836673,0.175848) (0.0841683,0.174247) (0.0846693,0.172678) (0.0851703,0.171143) (0.0856713,0.169639) (0.0861723,0.168166) (0.0866733,0.166723) (0.0871743,0.165309) (0.0876754,0.163924) (0.0881764,0.162566) (0.0886774,0.161236) (0.0891784,0.159931) (0.0896794,0.158651) (0.0901804,0.157395) (0.0906814,0.156163) (0.0911824,0.154953) (0.0916834,0.153765) (0.0921844,0.152599) (0.0926854,0.151453) (0.0931864,0.150326) (0.0936874,0.149219) (0.0941884,0.148129) (0.0946894,0.147058) (0.0951904,0.146003) (0.0956914,0.144964) (0.0961924,0.143942) (0.0966934,0.142934) (0.0971944,0.141941) (0.0976954,0.140962) (0.0981964,0.139997) (0.0986974,0.139045) (0.0991984,0.138105) (0.0996994,0.137177) (0.1002,0.136262) (0.100701,0.135357) (0.101202,0.134464) (0.101703,0.133581) (0.102204,0.132708) (0.102705,0.131845) (0.103206,0.130992) (0.103707,0.130148) (0.104208,0.129314) (0.104709,0.128487) (0.10521,0.12767) (0.105711,0.12686) (0.106212,0.126059) (0.106713,0.125265) (0.107214,0.124479) (0.107715,0.1237) (0.108216,0.122928) (0.108717,0.122163) (0.109218,0.121404) (0.109719,0.120652) (0.11022,0.119907) (0.110721,0.119167) (0.111222,0.118434) (0.111723,0.117707) (0.112224,0.116985) (0.112725,0.116269) (0.113226,0.115559) (0.113727,0.114854) (0.114228,0.114154) (0.114729,0.11346) (0.11523,0.11277) (0.115731,0.112086) (0.116232,0.111407) (0.116733,0.110732) (0.117234,0.110062) (0.117735,0.109397) (0.118236,0.108737) (0.118737,0.108081) (0.119238,0.10743) (0.119739,0.106783) (0.12024,0.106141) (0.120741,0.105503) (0.121242,0.10487) (0.121743,0.104241) (0.122244,0.103616) (0.122745,0.102995) (0.123246,0.102379) (0.123747,0.101766) (0.124248,0.101158) (0.124749,0.100554) (0.125251,0.099954) (0.125752,0.0993581) (0.126253,0.0987661) (0.126754,0.0981781) (0.127255,0.097594) (0.127756,0.0970138) (0.128257,0.0964376) (0.128758,0.0958651) (0.129259,0.0952966) (0.12976,0.0947318) (0.130261,0.0941707) (0.130762,0.0936134) (0.131263,0.0930599) (0.131764,0.09251) (0.132265,0.0919638) (0.132766,0.0914212) (0.133267,0.0908822) (0.133768,0.0903468) (0.134269,0.089815) (0.13477,0.0892867) (0.135271,0.0887618) (0.135772,0.0882405) (0.136273,0.0877226) (0.136774,0.0872082) (0.137275,0.0866971) (0.137776,0.0861895) (0.138277,0.0856851) (0.138778,0.0851842) (0.139279,0.0846865) (0.13978,0.0841921) (0.140281,0.0837009) (0.140782,0.083213) (0.141283,0.0827283) (0.141784,0.0822468) (0.142285,0.0817684) (0.142786,0.0812932) (0.143287,0.0808211) (0.143788,0.0803521) (0.144289,0.0798862) (0.14479,0.0794233) (0.145291,0.0789635) (0.145792,0.0785067) (0.146293,0.0780528) (0.146794,0.0776019) (0.147295,0.077154) (0.147796,0.076709) (0.148297,0.0762668) (0.148798,0.0758276) (0.149299,0.0753912) (0.1498,0.0749577) (0.150301,0.0745269) (0.150802,0.074099) (0.151303,0.0736739) (0.151804,0.0732515) (0.152305,0.0728318) (0.152806,0.0724149) (0.153307,0.0720006) (0.153808,0.0715891) (0.154309,0.0711802) (0.15481,0.0707739) (0.155311,0.0703703) (0.155812,0.0699692) (0.156313,0.0695708) (0.156814,0.0691749) (0.157315,0.0687816) (0.157816,0.0683908) (0.158317,0.0680025) (0.158818,0.0676167) (0.159319,0.0672334) (0.15982,0.0668525) (0.160321,0.0664741) (0.160822,0.0660981) (0.161323,0.0657245) (0.161824,0.0653533) (0.162325,0.0649845) (0.162826,0.064618) (0.163327,0.0642539) (0.163828,0.0638921) (0.164329,0.0635326) (0.16483,0.0631754) (0.165331,0.0628205) (0.165832,0.0624678) (0.166333,0.0621174) (0.166834,0.0617692) (0.167335,0.0614232) (0.167836,0.0610794) (0.168337,0.0607377) (0.168838,0.0603983) (0.169339,0.060061) (0.16984,0.0597258) (0.170341,0.0593928) (0.170842,0.0590618) (0.171343,0.0587329) (0.171844,0.0584062) (0.172345,0.0580814) (0.172846,0.0577587) (0.173347,0.0574381) (0.173848,0.0571195) (0.174349,0.0568028) (0.17485,0.0564882) (0.175351,0.0561755) (0.175852,0.0558648) (0.176353,0.0555561) (0.176854,0.0552493) (0.177355,0.0549443) (0.177856,0.0546414) (0.178357,0.0543403) (0.178858,0.054041) (0.179359,0.0537437) (0.17986,0.0534482) (0.180361,0.0531545) (0.180862,0.0528627) (0.181363,0.0525727) (0.181864,0.0522845) (0.182365,0.0519981) (0.182866,0.0517135) (0.183367,0.0514306) (0.183868,0.0511495) (0.184369,0.0508701) (0.18487,0.0505925) (0.185371,0.0503165) (0.185872,0.0500423) (0.186373,0.0497698) (0.186874,0.049499) (0.187375,0.0492298) (0.187876,0.0489623) (0.188377,0.0486964) (0.188878,0.0484322) (0.189379,0.0481696) (0.18988,0.0479087) (0.190381,0.0476493) (0.190882,0.0473915) (0.191383,0.0471353) (0.191884,0.0468807) (0.192385,0.0466276) (0.192886,0.0463761) (0.193387,0.0461261) (0.193888,0.0458777) (0.194389,0.0456307) (0.19489,0.0453853) (0.195391,0.0451414) (0.195892,0.044899) (0.196393,0.044658) (0.196894,0.0444185) (0.197395,0.0441805) (0.197896,0.0439439) (0.198397,0.0437087) (0.198898,0.043475) (0.199399,0.0432427) (0.1999,0.0430118) (0.200401,0.0427823) (0.200902,0.0425542) (0.201403,0.0423275) (0.201904,0.0421022) (0.202405,0.0418782) (0.202906,0.0416555) (0.203407,0.0414342) (0.203908,0.0412143) (0.204409,0.0409956) (0.20491,0.0407783) (0.205411,0.0405623) (0.205912,0.0403476) (0.206413,0.0401342) (0.206914,0.039922) (0.207415,0.0397112) (0.207916,0.0395016) (0.208417,0.0392932) (0.208918,0.0390861) (0.209419,0.0388803) (0.20992,0.0386756) (0.210421,0.0384722) (0.210922,0.03827) (0.211423,0.038069) (0.211924,0.0378693) (0.212425,0.0376707) (0.212926,0.0374732) (0.213427,0.037277) (0.213928,0.0370819) (0.214429,0.036888) (0.21493,0.0366953) (0.215431,0.0365036) (0.215932,0.0363132) (0.216433,0.0361238) (0.216934,0.0359356) (0.217435,0.0357484) (0.217936,0.0355624) (0.218437,0.0353775) (0.218938,0.0351937) (0.219439,0.035011) (0.21994,0.0348293) (0.220441,0.0346487) (0.220942,0.0344692) (0.221443,0.0342907) (0.221944,0.0341133) (0.222445,0.0339369) (0.222946,0.0337616) (0.223447,0.0335873) (0.223948,0.033414) (0.224449,0.0332417) (0.22495,0.0330704) (0.225451,0.0329002) (0.225952,0.0327309) (0.226453,0.0325626) (0.226954,0.0323953) (0.227455,0.032229) (0.227956,0.0320636) (0.228457,0.0318993) (0.228958,0.0317358) (0.229459,0.0315733) (0.22996,0.0314118) (0.230461,0.0312512) (0.230962,0.0310916) (0.231463,0.0309328) (0.231964,0.030775) (0.232465,0.0306181) (0.232966,0.0304621) (0.233467,0.030307) (0.233968,0.0301528) (0.234469,0.0299995) (0.23497,0.0298471) (0.235471,0.0296956) (0.235972,0.0295449) (0.236473,0.0293951) (0.236974,0.0292462) (0.237475,0.0290981) (0.237976,0.0289509) (0.238477,0.0288045) (0.238978,0.0286589) (0.239479,0.0285142) (0.23998,0.0283704) (0.240481,0.0282273) (0.240982,0.0280851) (0.241483,0.0279437) (0.241984,0.0278031) (0.242485,0.0276633) (0.242986,0.0275243) (0.243487,0.0273861) (0.243988,0.0272486) (0.244489,0.027112) (0.24499,0.0269761) (0.245491,0.026841) (0.245992,0.0267067) (0.246493,0.0265732) (0.246994,0.0264404) (0.247495,0.0263083) (0.247996,0.026177) (0.248497,0.0260465) (0.248998,0.0259167) (0.249499,0.0257876) (0.25,0.0256592)
};

\addplot [
color=black,
dashdot,
only marks,
mark=*,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.000501002,0.994209) (0.001002,0.988281) (0.00150301,0.982368) (0.00200401,0.976534) (0.00250501,0.970645) (0.00300601,0.9647) (0.00350701,0.958859) (0.00400802,0.952965) (0.00450902,0.947143) (0.00501002,0.941221) (0.00551102,0.935313) (0.00601202,0.929544) (0.00651303,0.923706) (0.00701403,0.917803) (0.00751503,0.911953) (0.00801603,0.906052) (0.00851703,0.900242) (0.00901804,0.894436) (0.00951904,0.888519) (0.01002,0.882694) (0.010521,0.876657) (0.011022,0.870657) (0.011523,0.8647) (0.012024,0.858743) (0.0125251,0.852825) (0.0130261,0.846747) (0.0135271,0.840781) (0.0140281,0.834766) (0.0145291,0.828772) (0.0150301,0.822748) (0.0155311,0.81673) (0.0160321,0.810687) (0.0165331,0.804669) (0.0170341,0.798638) (0.0175351,0.792526) (0.0180361,0.786526) (0.0185371,0.780539) (0.0190381,0.774462) (0.0195391,0.76832) (0.0200401,0.762166) (0.0205411,0.756032) (0.0210421,0.749975) (0.0215431,0.743776) (0.0220441,0.737575) (0.0225451,0.731385) (0.0230461,0.725166) (0.0235471,0.718974) (0.0240481,0.712703) (0.0245491,0.706569) (0.0250501,0.700361) (0.0255511,0.694093) (0.0260521,0.687856) (0.0265531,0.681556) (0.0270541,0.675329) (0.0275551,0.669027) (0.0280561,0.662729) (0.0285571,0.656415) (0.0290581,0.650064) (0.0295591,0.643727) (0.0300601,0.637406) (0.0305611,0.631004) (0.0310621,0.624611) (0.0315631,0.618219) (0.0320641,0.611891) (0.0325651,0.605472) (0.0330661,0.599001) (0.0335671,0.592576) (0.0340681,0.58609) (0.0345691,0.579631) (0.0350701,0.573079) (0.0355711,0.566638) (0.0360721,0.560136) (0.0365731,0.553607) (0.0370741,0.547123) (0.0375752,0.540511) (0.0380762,0.533981) (0.0385772,0.527563) (0.0390782,0.521037) (0.0395792,0.514586) (0.0400802,0.50816) (0.0405812,0.501637) (0.0410822,0.495109) (0.0415832,0.488674) (0.0420842,0.482192) (0.0425852,0.475629) (0.0430862,0.469057) (0.0435872,0.462642) (0.0440882,0.456252) (0.0445892,0.449973) (0.0450902,0.443655) (0.0455912,0.437343) (0.0460922,0.430942) (0.0465932,0.424544) (0.0470942,0.418209) (0.0475952,0.411911) (0.0480962,0.40557) (0.0485972,0.399362) (0.0490982,0.393226) (0.0495992,0.387049) (0.0501002,0.380964) (0.0506012,0.374932) (0.0511022,0.368826) (0.0516032,0.362844) (0.0521042,0.356867) (0.0526052,0.350975) (0.0531062,0.345121) (0.0536072,0.339282) (0.0541082,0.333599) (0.0546092,0.327936) (0.0551102,0.322302) (0.0556112,0.316582) (0.0561122,0.311033) (0.0566132,0.305655) (0.0571142,0.300248) (0.0576152,0.294864) (0.0581162,0.289552) (0.0586172,0.284272) (0.0591182,0.279059) (0.0596192,0.273905) (0.0601202,0.268858) (0.0606212,0.263928) (0.0611222,0.259067) (0.0616232,0.254139) (0.0621242,0.249462) (0.0626253,0.244901) (0.0631263,0.24035) (0.0636273,0.235847) (0.0641283,0.2314) (0.0646293,0.227011) (0.0651303,0.222694) (0.0656313,0.218485) (0.0661323,0.214362) (0.0666333,0.210282) (0.0671343,0.206278) (0.0676353,0.202383) (0.0681363,0.198604) (0.0686373,0.194914) (0.0691383,0.191252) (0.0696393,0.187588) (0.0701403,0.184143) (0.0706413,0.180823) (0.0711423,0.177433) (0.0716433,0.174149) (0.0721443,0.170927) (0.0726453,0.167943) (0.0731463,0.164917) (0.0736473,0.161923) (0.0741483,0.159123) (0.0746493,0.15631) (0.0751503,0.153659) (0.0756513,0.150926) (0.0761523,0.148407) (0.0766533,0.145971) (0.0771543,0.143518) (0.0776553,0.141188) (0.0781563,0.138968) (0.0786573,0.136688) (0.0791583,0.134522) (0.0796593,0.132413) (0.0801603,0.13036) (0.0806613,0.128412) (0.0811623,0.126532) (0.0816633,0.124739) (0.0821643,0.122942) (0.0826653,0.121206) (0.0831663,0.119603) (0.0836673,0.118004) (0.0841683,0.116444) (0.0846693,0.114922) (0.0851703,0.113457) (0.0856713,0.112051) (0.0861723,0.110685) (0.0866733,0.10939) (0.0871743,0.108143) (0.0876754,0.10697) (0.0881764,0.105806) (0.0886774,0.10469) (0.0891784,0.103578) (0.0896794,0.102533) (0.0901804,0.101498) (0.0906814,0.100517) (0.0911824,0.09954) (0.0916834,0.0985865) (0.0921844,0.0976605) (0.0926854,0.0967885) (0.0931864,0.095882) (0.0936874,0.0950565) (0.0941884,0.0942255) (0.0946894,0.093435) (0.0951904,0.092658) (0.0956914,0.091924) (0.0961924,0.0911905) (0.0966934,0.0904375) (0.0971944,0.089719) (0.0976954,0.089054) (0.0981964,0.088415) (0.0986974,0.0877755) (0.0991984,0.0871425) (0.0996994,0.086536) (0.1002,0.085924) (0.100701,0.0853195) (0.101202,0.084746) (0.101703,0.084122) (0.102204,0.083529) (0.102705,0.0829795) (0.103206,0.0824205) (0.103707,0.0819055) (0.104208,0.081391) (0.104709,0.080881) (0.10521,0.0803755) (0.105711,0.079855) (0.106212,0.07936) (0.106713,0.0788545) (0.107214,0.0783685) (0.107715,0.077874) (0.108216,0.077378) (0.108717,0.076904) (0.109218,0.076465) (0.109719,0.076) (0.11022,0.0755465) (0.110721,0.075099) (0.111222,0.0746395) (0.111723,0.0741805) (0.112224,0.0737425) (0.112725,0.07329) (0.113226,0.0728845) (0.113727,0.072467) (0.114228,0.0720335) (0.114729,0.0716405) (0.11523,0.071227) (0.115731,0.070807) (0.116232,0.070391) (0.116733,0.070006) (0.117234,0.069596) (0.117735,0.069206) (0.118236,0.0687815) (0.118737,0.0683785) (0.119238,0.067972) (0.119739,0.0675955) (0.12024,0.0672565) (0.120741,0.0668715) (0.121242,0.0664845) (0.121743,0.0660975) (0.122244,0.0657375) (0.122745,0.065351) (0.123246,0.0649945) (0.123747,0.064621) (0.124248,0.0642625) (0.124749,0.063866) (0.125251,0.063498) (0.125752,0.063146) (0.126253,0.0627925) (0.126754,0.0624365) (0.127255,0.0620575) (0.127756,0.0617155) (0.128257,0.0613545) (0.128758,0.0609945) (0.129259,0.0606425) (0.12976,0.060311) (0.130261,0.059998) (0.130762,0.0596575) (0.131263,0.0593395) (0.131764,0.0590055) (0.132265,0.0587065) (0.132766,0.0583905) (0.133267,0.058064) (0.133768,0.057746) (0.134269,0.057424) (0.13477,0.057104) (0.135271,0.056777) (0.135772,0.056478) (0.136273,0.05616) (0.136774,0.055873) (0.137275,0.0555855) (0.137776,0.055279) (0.138277,0.054968) (0.138778,0.05464) (0.139279,0.0543385) (0.13978,0.054039) (0.140281,0.0537435) (0.140782,0.05345) (0.141283,0.0531765) (0.141784,0.0528875) (0.142285,0.052583) (0.142786,0.052279) (0.143287,0.0519755) (0.143788,0.051711) (0.144289,0.0514145) (0.14479,0.051126) (0.145291,0.050857) (0.145792,0.0505795) (0.146293,0.050304) (0.146794,0.050058) (0.147295,0.049787) (0.147796,0.0495365) (0.148297,0.049274) (0.148798,0.049011) (0.149299,0.048761) (0.1498,0.0485265) (0.150301,0.048268) (0.150802,0.0480125) (0.151303,0.0477635) (0.151804,0.047504) (0.152305,0.047251) (0.152806,0.047009) (0.153307,0.0467525) (0.153808,0.0465035) (0.154309,0.046252) (0.15481,0.0460085) (0.155311,0.0457495) (0.155812,0.0455085) (0.156313,0.0452675) (0.156814,0.045016) (0.157315,0.044789) (0.157816,0.044532) (0.158317,0.0442855) (0.158818,0.044056) (0.159319,0.043833) (0.15982,0.0435965) (0.160321,0.04337) (0.160822,0.0431635) (0.161323,0.0429255) (0.161824,0.0427275) (0.162325,0.0425255) (0.162826,0.042287) (0.163327,0.042072) (0.163828,0.0418575) (0.164329,0.041638) (0.16483,0.041414) (0.165331,0.04122) (0.165832,0.0410155) (0.166333,0.040798) (0.166834,0.0405675) (0.167335,0.040353) (0.167836,0.040144) (0.168337,0.039942) (0.168838,0.0397375) (0.169339,0.0395405) (0.16984,0.0393405) (0.170341,0.0391575) (0.170842,0.0389565) (0.171343,0.0387725) (0.171844,0.0385885) (0.172345,0.038401) (0.172846,0.038206) (0.173347,0.0380115) (0.173848,0.0377975) (0.174349,0.037613) (0.17485,0.037418) (0.175351,0.0372365) (0.175852,0.037055) (0.176353,0.036872) (0.176854,0.0366905) (0.177355,0.036505) (0.177856,0.036318) (0.178357,0.036127) (0.178858,0.035943) (0.179359,0.0357615) (0.17986,0.0355765) (0.180361,0.0354005) (0.180862,0.03524) (0.181363,0.035086) (0.181864,0.0349205) (0.182365,0.0347485) (0.182866,0.0345685) (0.183367,0.0343965) (0.183868,0.0342305) (0.184369,0.0340615) (0.18487,0.033895) (0.185371,0.0337275) (0.185872,0.033572) (0.186373,0.0334025) (0.186874,0.0332525) (0.187375,0.033104) (0.187876,0.032947) (0.188377,0.0327835) (0.188878,0.0326235) (0.189379,0.032474) (0.18988,0.032328) (0.190381,0.0321755) (0.190882,0.032016) (0.191383,0.031866) (0.191884,0.031719) (0.192385,0.0315695) (0.192886,0.031415) (0.193387,0.0312575) (0.193888,0.031111) (0.194389,0.0309575) (0.19489,0.030807) (0.195391,0.030654) (0.195892,0.0305035) (0.196393,0.030354) (0.196894,0.030214) (0.197395,0.030078) (0.197896,0.029933) (0.198397,0.0297845) (0.198898,0.0296515) (0.199399,0.029513) (0.1999,0.029381) (0.200401,0.029239) (0.200902,0.0290915) (0.201403,0.0289495) (0.201904,0.0288185) (0.202405,0.028676) (0.202906,0.028544) (0.203407,0.028422) (0.203908,0.0282725) (0.204409,0.0281365) (0.20491,0.0280025) (0.205411,0.027877) (0.205912,0.027758) (0.206413,0.027632) (0.206914,0.0274905) (0.207415,0.027365) (0.207916,0.027233) (0.208417,0.0271245) (0.208918,0.026999) (0.209419,0.0268735) (0.20992,0.0267535) (0.210421,0.0266305) (0.210922,0.02651) (0.211423,0.0263895) (0.211924,0.026254) (0.212425,0.026121) (0.212926,0.0259935) (0.213427,0.0258675) (0.213928,0.025738) (0.214429,0.025623) (0.21493,0.0255035) (0.215431,0.0253805) (0.215932,0.02527) (0.216433,0.025166) (0.216934,0.025056) (0.217435,0.0249365) (0.217936,0.024833) (0.218437,0.024737) (0.218938,0.0246115) (0.219439,0.0244965) (0.21994,0.024388) (0.220441,0.024292) (0.220942,0.0241795) (0.221443,0.0240625) (0.221944,0.0239555) (0.222445,0.0238505) (0.222946,0.023744) (0.223447,0.023624) (0.223948,0.023521) (0.224449,0.02342) (0.22495,0.023323) (0.225451,0.0232145) (0.225952,0.0231145) (0.226453,0.0230045) (0.226954,0.0228935) (0.227455,0.022797) (0.227956,0.022687) (0.228457,0.022574) (0.228958,0.0224775) (0.229459,0.022379) (0.22996,0.02228) (0.230461,0.0221795) (0.230962,0.022073) (0.231463,0.0219615) (0.231964,0.021864) (0.232465,0.0217685) (0.232966,0.021678) (0.233467,0.021586) (0.233968,0.0214955) (0.234469,0.021408) (0.23497,0.021316) (0.235471,0.0212245) (0.235972,0.0211225) (0.236473,0.021025) (0.236974,0.0209355) (0.237475,0.0208435) (0.237976,0.020752) (0.238477,0.020662) (0.238978,0.020574) (0.239479,0.0205) (0.23998,0.020415) (0.240481,0.0203265) (0.240982,0.020239) (0.241483,0.0201475) (0.241984,0.0200635) (0.242485,0.0199815) (0.242986,0.0199045) (0.243487,0.019828) (0.243988,0.0197545) (0.244489,0.019664) (0.24499,0.019572) (0.245491,0.0194945) (0.245992,0.019413) (0.246493,0.019334) (0.246994,0.019254) (0.247495,0.0191665) (0.247996,0.0190845) (0.248497,0.0190125) (0.248998,0.0189365) (0.249499,0.018857) (0.25,0.0187875)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
densely dashed
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.990434) (0.001002,0.980863) (0.00150301,0.971425) (0.00200401,0.961984) (0.00250501,0.952561) (0.00300601,0.943229) (0.00350701,0.933784) (0.00400802,0.924436) (0.00450902,0.914967) (0.00501002,0.905639) (0.00551102,0.896371) (0.00601202,0.886953) (0.00651303,0.877561) (0.00701403,0.868034) (0.00751503,0.858714) (0.00801603,0.849373) (0.00851703,0.840075) (0.00901804,0.830736) (0.00951904,0.821354) (0.01002,0.812) (0.010521,0.80271) (0.011022,0.793505) (0.011523,0.784203) (0.012024,0.774997) (0.0125251,0.765731) (0.0130261,0.756579) (0.0135271,0.747418) (0.0140281,0.738306) (0.0145291,0.729151) (0.0150301,0.719958) (0.0155311,0.710872) (0.0160321,0.701738) (0.0165331,0.69275) (0.0170341,0.683757) (0.0175351,0.674806) (0.0180361,0.665865) (0.0185371,0.656977) (0.0190381,0.648075) (0.0195391,0.639112) (0.0200401,0.630303) (0.0205411,0.621479) (0.0210421,0.612704) (0.0215431,0.604014) (0.0220441,0.595258) (0.0225451,0.586588) (0.0230461,0.57795) (0.0235471,0.569306) (0.0240481,0.560634) (0.0245491,0.552127) (0.0250501,0.543752) (0.0255511,0.535387) (0.0260521,0.526947) (0.0265531,0.518604) (0.0270541,0.510327) (0.0275551,0.502052) (0.0280561,0.493896) (0.0285571,0.485789) (0.0290581,0.477756) (0.0295591,0.46974) (0.0300601,0.461834) (0.0305611,0.453968) (0.0310621,0.446306) (0.0315631,0.438646) (0.0320641,0.431059) (0.0325651,0.423428) (0.0330661,0.415884) (0.0335671,0.408497) (0.0340681,0.401216) (0.0345691,0.394012) (0.0350701,0.386809) (0.0355711,0.379627) (0.0360721,0.372709) (0.0365731,0.365831) (0.0370741,0.359138) (0.0375752,0.352436) (0.0380762,0.345842) (0.0385772,0.339344) (0.0390782,0.332917) (0.0395792,0.326466) (0.0400802,0.320266) (0.0405812,0.314101) (0.0410822,0.308056) (0.0415832,0.302163) (0.0420842,0.296335) (0.0425852,0.29061) (0.0430862,0.285033) (0.0435872,0.279531) (0.0440882,0.274197) (0.0445892,0.268824) (0.0450902,0.263568) (0.0455912,0.258484) (0.0460922,0.253396) (0.0465932,0.248506) (0.0470942,0.243631) (0.0475952,0.238916) (0.0480962,0.234278) (0.0485972,0.229822) (0.0490982,0.225391) (0.0495992,0.221152) (0.0501002,0.216963) (0.0506012,0.212856) (0.0511022,0.208878) (0.0516032,0.204963) (0.0521042,0.201238) (0.0526052,0.197596) (0.0531062,0.193986) (0.0536072,0.190461) (0.0541082,0.187021) (0.0546092,0.183756) (0.0551102,0.180576) (0.0556112,0.177409) (0.0561122,0.174331) (0.0566132,0.171392) (0.0571142,0.16849) (0.0576152,0.165729) (0.0581162,0.163034) (0.0586172,0.160427) (0.0591182,0.15787) (0.0596192,0.155312) (0.0601202,0.152859) (0.0606212,0.150536) (0.0611222,0.148187) (0.0616232,0.145946) (0.0621242,0.143818) (0.0626253,0.14173) (0.0631263,0.139715) (0.0636273,0.137746) (0.0641283,0.135815) (0.0646293,0.133949) (0.0651303,0.132169) (0.0656313,0.130439) (0.0661323,0.128733) (0.0666333,0.127036) (0.0671343,0.125461) (0.0676353,0.12386) (0.0681363,0.122347) (0.0686373,0.120798) (0.0691383,0.119357) (0.0696393,0.117941) (0.0701403,0.116525) (0.0706413,0.115179) (0.0711423,0.113879) (0.0716433,0.112548) (0.0721443,0.11125) (0.0726453,0.109973) (0.0731463,0.108722) (0.0736473,0.107496) (0.0741483,0.106332) (0.0746493,0.105131) (0.0751503,0.104015) (0.0756513,0.102892) (0.0761523,0.101842) (0.0766533,0.100789) (0.0771543,0.0997365) (0.0776553,0.09866) (0.0781563,0.0976315) (0.0786573,0.0966045) (0.0791583,0.0956365) (0.0796593,0.0946415) (0.0801603,0.0936935) (0.0806613,0.092714) (0.0811623,0.0917465) (0.0816633,0.0908235) (0.0821643,0.08993) (0.0826653,0.089003) (0.0831663,0.088161) (0.0836673,0.087252) (0.0841683,0.0863675) (0.0846693,0.0855155) (0.0851703,0.0846995) (0.0856713,0.083876) (0.0861723,0.0830085) (0.0866733,0.0821895) (0.0871743,0.081358) (0.0876754,0.08055) (0.0881764,0.0797795) (0.0886774,0.078997) (0.0891784,0.0782165) (0.0896794,0.077446) (0.0901804,0.076693) (0.0906814,0.0759475) (0.0911824,0.0752345) (0.0916834,0.074516) (0.0921844,0.073809) (0.0926854,0.073098) (0.0931864,0.0724065) (0.0936874,0.0717005) (0.0941884,0.071009) (0.0946894,0.0703345) (0.0951904,0.069647) (0.0956914,0.0689985) (0.0961924,0.068347) (0.0966934,0.0676915) (0.0971944,0.0670665) (0.0976954,0.066456) (0.0981964,0.0658285) (0.0986974,0.065174) (0.0991984,0.0645765) (0.0996994,0.063967) (0.1002,0.063377) (0.100701,0.062775) (0.101202,0.0622035) (0.101703,0.061619) (0.102204,0.061022) (0.102705,0.060433) (0.103206,0.059846) (0.103707,0.0593005) (0.104208,0.0587765) (0.104709,0.0582435) (0.10521,0.057665) (0.105711,0.05713) (0.106212,0.0565965) (0.106713,0.0560595) (0.107214,0.055508) (0.107715,0.054987) (0.108216,0.054471) (0.108717,0.0539605) (0.109218,0.0534455) (0.109719,0.0529535) (0.11022,0.0524615) (0.110721,0.0519525) (0.111222,0.0514455) (0.111723,0.050965) (0.112224,0.0504995) (0.112725,0.050038) (0.113226,0.0495815) (0.113727,0.0490985) (0.114228,0.04864) (0.114729,0.0481965) (0.11523,0.0477535) (0.115731,0.0473185) (0.116232,0.046905) (0.116733,0.0464615) (0.117234,0.0460275) (0.117735,0.045613) (0.118236,0.0451785) (0.118737,0.0447355) (0.119238,0.044313) (0.119739,0.0439185) (0.12024,0.043528) (0.120741,0.0431465) (0.121242,0.0427545) (0.121743,0.0423585) (0.122244,0.0419775) (0.122745,0.0415905) (0.123246,0.0412165) (0.123747,0.040842) (0.124248,0.040458) (0.124749,0.0400815) (0.125251,0.039753) (0.125752,0.0393985) (0.126253,0.039056) (0.126754,0.038679) (0.127255,0.0383505) (0.127756,0.037993) (0.128257,0.0376525) (0.128758,0.0373095) (0.129259,0.037003) (0.12976,0.0366545) (0.130261,0.0363165) (0.130762,0.035992) (0.131263,0.0356625) (0.131764,0.03534) (0.132265,0.03503) (0.132766,0.0347175) (0.133267,0.034416) (0.133768,0.0340935) (0.134269,0.033801) (0.13477,0.033509) (0.135271,0.0332125) (0.135772,0.032924) (0.136273,0.0326305) (0.136774,0.0323435) (0.137275,0.032055) (0.137776,0.0317605) (0.138277,0.031478) (0.138778,0.0311825) (0.139279,0.0309015) (0.13978,0.0306315) (0.140281,0.030369) (0.140782,0.0301015) (0.141283,0.0298525) (0.141784,0.0295885) (0.142285,0.029322) (0.142786,0.029066) (0.143287,0.0288215) (0.143788,0.0285555) (0.144289,0.028324) (0.14479,0.0280875) (0.145291,0.0278465) (0.145792,0.0276155) (0.146293,0.027377) (0.146794,0.0271315) (0.147295,0.026911) (0.147796,0.0266875) (0.148297,0.026472) (0.148798,0.026249) (0.149299,0.026015) (0.1498,0.0257905) (0.150301,0.02557) (0.150802,0.025356) (0.151303,0.0251525) (0.151804,0.0249535) (0.152305,0.0247405) (0.152806,0.024543) (0.153307,0.024322) (0.153808,0.024121) (0.154309,0.0239155) (0.15481,0.0237105) (0.155311,0.0235015) (0.155812,0.0233035) (0.156313,0.0230875) (0.156814,0.0228875) (0.157315,0.022699) (0.157816,0.0224985) (0.158317,0.022318) (0.158818,0.0221255) (0.159319,0.021938) (0.15982,0.0217625) (0.160321,0.02158) (0.160822,0.021397) (0.161323,0.021212) (0.161824,0.021024) (0.162325,0.020822) (0.162826,0.020646) (0.163327,0.0204735) (0.163828,0.0202965) (0.164329,0.0201195) (0.16483,0.019958) (0.165331,0.019782) (0.165832,0.0196105) (0.166333,0.0194515) (0.166834,0.0192865) (0.167335,0.0191205) (0.167836,0.0189685) (0.168337,0.0188145) (0.168838,0.018664) (0.169339,0.018512) (0.16984,0.018354) (0.170341,0.0182035) (0.170842,0.0180465) (0.171343,0.0179165) (0.171844,0.0177665) (0.172345,0.0176165) (0.172846,0.0174585) (0.173347,0.0173045) (0.173848,0.017154) (0.174349,0.0170185) (0.17485,0.0168855) (0.175351,0.0167315) (0.175852,0.0165675) (0.176353,0.016419) (0.176854,0.0162825) (0.177355,0.0161405) (0.177856,0.0160135) (0.178357,0.015878) (0.178858,0.0157455) (0.179359,0.015622) (0.17986,0.015489) (0.180361,0.0153685) (0.180862,0.0152465) (0.181363,0.0151235) (0.181864,0.014999) (0.182365,0.01488) (0.182866,0.014752) (0.183367,0.0146485) (0.183868,0.0145155) (0.184369,0.0144) (0.18487,0.0142865) (0.185371,0.01417) (0.185872,0.014067) (0.186373,0.0139535) (0.186874,0.013845) (0.187375,0.0137415) (0.187876,0.0136285) (0.188377,0.0135285) (0.188878,0.013413) (0.189379,0.0133025) (0.18988,0.013194) (0.190381,0.0130865) (0.190882,0.0129875) (0.191383,0.012889) (0.191884,0.0127875) (0.192385,0.012676) (0.192886,0.012578) (0.193387,0.012482) (0.193888,0.0123845) (0.194389,0.012287) (0.19489,0.0121975) (0.195391,0.0121085) (0.195892,0.0120165) (0.196393,0.011921) (0.196894,0.011831) (0.197395,0.011752) (0.197896,0.0116635) (0.198397,0.011578) (0.198898,0.0114915) (0.199399,0.0113965) (0.1999,0.011299) (0.200401,0.011213) (0.200902,0.0111335) (0.201403,0.011046) (0.201904,0.0109625) (0.202405,0.0108665) (0.202906,0.0107835) (0.203407,0.010705) (0.203908,0.0106175) (0.204409,0.01054) (0.20491,0.0104515) (0.205411,0.0103675) (0.205912,0.010285) (0.206413,0.0101925) (0.206914,0.010111) (0.207415,0.0100365) (0.207916,0.0099555) (0.208417,0.0098785) (0.208918,0.009792) (0.209419,0.009713) (0.20992,0.009639) (0.210421,0.009578) (0.210922,0.0095025) (0.211423,0.0094375) (0.211924,0.0093695) (0.212425,0.0092935) (0.212926,0.0092285) (0.213427,0.009158) (0.213928,0.009085) (0.214429,0.009022) (0.21493,0.0089495) (0.215431,0.0088825) (0.215932,0.008817) (0.216433,0.0087495) (0.216934,0.008683) (0.217435,0.0086175) (0.217936,0.0085525) (0.218437,0.008484) (0.218938,0.008423) (0.219439,0.0083615) (0.21994,0.008299) (0.220441,0.0082425) (0.220942,0.008181) (0.221443,0.0081195) (0.221944,0.008054) (0.222445,0.008005) (0.222946,0.0079495) (0.223447,0.007894) (0.223948,0.0078425) (0.224449,0.007786) (0.22495,0.007734) (0.225451,0.007679) (0.225952,0.0076245) (0.226453,0.007571) (0.226954,0.007512) (0.227455,0.007444) (0.227956,0.0073795) (0.228457,0.007327) (0.228958,0.0072745) (0.229459,0.0072255) (0.22996,0.0071705) (0.230461,0.0071085) (0.230962,0.007051) (0.231463,0.0069955) (0.231964,0.0069415) (0.232465,0.006891) (0.232966,0.006833) (0.233467,0.006782) (0.233968,0.0067315) (0.234469,0.006682) (0.23497,0.0066365) (0.235471,0.006589) (0.235972,0.0065465) (0.236473,0.0064945) (0.236974,0.006446) (0.237475,0.006394) (0.237976,0.006351) (0.238477,0.0063045) (0.238978,0.00626) (0.239479,0.0062205) (0.23998,0.006176) (0.240481,0.00614) (0.240982,0.0061005) (0.241483,0.0060655) (0.241984,0.0060235) (0.242485,0.0059815) (0.242986,0.0059395) (0.243487,0.005889) (0.243988,0.0058525) (0.244489,0.0057995) (0.24499,0.005751) (0.245491,0.0057145) (0.245992,0.005675) (0.246493,0.005636) (0.246994,0.005597) (0.247495,0.0055555) (0.247996,0.005516) (0.248497,0.0054755) (0.248998,0.0054415) (0.249499,0.0053995) (0.25,0.005355)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=square*,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.000501002,0.990434) (0.001002,0.980863) (0.00150301,0.971425) (0.00200401,0.961984) (0.00250501,0.952561) (0.00300601,0.943229) (0.00350701,0.933784) (0.00400802,0.924436) (0.00450902,0.914967) (0.00501002,0.905639) (0.00551102,0.896371) (0.00601202,0.886953) (0.00651303,0.877561) (0.00701403,0.868034) (0.00751503,0.858714) (0.00801603,0.849373) (0.00851703,0.840075) (0.00901804,0.830736) (0.00951904,0.821354) (0.01002,0.812) (0.010521,0.80271) (0.011022,0.793505) (0.011523,0.784203) (0.012024,0.774997) (0.0125251,0.765731) (0.0130261,0.756579) (0.0135271,0.747418) (0.0140281,0.738306) (0.0145291,0.729151) (0.0150301,0.719958) (0.0155311,0.710872) (0.0160321,0.701738) (0.0165331,0.69275) (0.0170341,0.683757) (0.0175351,0.674806) (0.0180361,0.665865) (0.0185371,0.656977) (0.0190381,0.648075) (0.0195391,0.639112) (0.0200401,0.630303) (0.0205411,0.621479) (0.0210421,0.612704) (0.0215431,0.604014) (0.0220441,0.595258) (0.0225451,0.586588) (0.0230461,0.57795) (0.0235471,0.569306) (0.0240481,0.560634) (0.0245491,0.552127) (0.0250501,0.543752) (0.0255511,0.535387) (0.0260521,0.526947) (0.0265531,0.518604) (0.0270541,0.510327) (0.0275551,0.502052) (0.0280561,0.493896) (0.0285571,0.485789) (0.0290581,0.477756) (0.0295591,0.46974) (0.0300601,0.461834) (0.0305611,0.453968) (0.0310621,0.446306) (0.0315631,0.438646) (0.0320641,0.431059) (0.0325651,0.423428) (0.0330661,0.415884) (0.0335671,0.408497) (0.0340681,0.401216) (0.0345691,0.394012) (0.0350701,0.386809) (0.0355711,0.379627) (0.0360721,0.372709) (0.0365731,0.365831) (0.0370741,0.359138) (0.0375752,0.352436) (0.0380762,0.345842) (0.0385772,0.339344) (0.0390782,0.332917) (0.0395792,0.326466) (0.0400802,0.320266) (0.0405812,0.314101) (0.0410822,0.308056) (0.0415832,0.302163) (0.0420842,0.296335) (0.0425852,0.29061) (0.0430862,0.285033) (0.0435872,0.279531) (0.0440882,0.274197) (0.0445892,0.268824) (0.0450902,0.263568) (0.0455912,0.258484) (0.0460922,0.253396) (0.0465932,0.248506) (0.0470942,0.243631) (0.0475952,0.238916) (0.0480962,0.234278) (0.0485972,0.229822) (0.0490982,0.225391) (0.0495992,0.221152) (0.0501002,0.216963) (0.0506012,0.212856) (0.0511022,0.208878) (0.0516032,0.204963) (0.0521042,0.201238) (0.0526052,0.197596) (0.0531062,0.193986) (0.0536072,0.190461) (0.0541082,0.187021) (0.0546092,0.183756) (0.0551102,0.180576) (0.0556112,0.177409) (0.0561122,0.174331) (0.0566132,0.171392) (0.0571142,0.16849) (0.0576152,0.165729) (0.0581162,0.163034) (0.0586172,0.160427) (0.0591182,0.15787) (0.0596192,0.155312) (0.0601202,0.152859) (0.0606212,0.150536) (0.0611222,0.148187) (0.0616232,0.145946) (0.0621242,0.143818) (0.0626253,0.14173) (0.0631263,0.139715) (0.0636273,0.137746) (0.0641283,0.135815) (0.0646293,0.133949) (0.0651303,0.132169) (0.0656313,0.130439) (0.0661323,0.128733) (0.0666333,0.127036) (0.0671343,0.125461) (0.0676353,0.12386) (0.0681363,0.122347) (0.0686373,0.120798) (0.0691383,0.119357) (0.0696393,0.117941) (0.0701403,0.116525) (0.0706413,0.115179) (0.0711423,0.113879) (0.0716433,0.112548) (0.0721443,0.11125) (0.0726453,0.109973) (0.0731463,0.108722) (0.0736473,0.107496) (0.0741483,0.106332) (0.0746493,0.105131) (0.0751503,0.104015) (0.0756513,0.102892) (0.0761523,0.101842) (0.0766533,0.100789) (0.0771543,0.0997365) (0.0776553,0.09866) (0.0781563,0.0976315) (0.0786573,0.0966045) (0.0791583,0.0956365) (0.0796593,0.0946415) (0.0801603,0.0936935) (0.0806613,0.092714) (0.0811623,0.0917465) (0.0816633,0.0908235) (0.0821643,0.08993) (0.0826653,0.089003) (0.0831663,0.088161) (0.0836673,0.087252) (0.0841683,0.0863675) (0.0846693,0.0855155) (0.0851703,0.0846995) (0.0856713,0.083876) (0.0861723,0.0830085) (0.0866733,0.0821895) (0.0871743,0.081358) (0.0876754,0.08055) (0.0881764,0.0797795) (0.0886774,0.078997) (0.0891784,0.0782165) (0.0896794,0.077446) (0.0901804,0.076693) (0.0906814,0.0759475) (0.0911824,0.0752345) (0.0916834,0.074516) (0.0921844,0.073809) (0.0926854,0.073098) (0.0931864,0.0724065) (0.0936874,0.0717005) (0.0941884,0.071009) (0.0946894,0.0703345) (0.0951904,0.069647) (0.0956914,0.0689985) (0.0961924,0.068347) (0.0966934,0.0676915) (0.0971944,0.0670665) (0.0976954,0.066456) (0.0981964,0.0658285) (0.0986974,0.065174) (0.0991984,0.0645765) (0.0996994,0.063967) (0.1002,0.063377) (0.100701,0.062775) (0.101202,0.0622035) (0.101703,0.061619) (0.102204,0.061022) (0.102705,0.060433) (0.103206,0.059846) (0.103707,0.0593005) (0.104208,0.0587765) (0.104709,0.0582435) (0.10521,0.057665) (0.105711,0.05713) (0.106212,0.0565965) (0.106713,0.0560595) (0.107214,0.055508) (0.107715,0.054987) (0.108216,0.054471) (0.108717,0.0539605) (0.109218,0.0534455) (0.109719,0.0529535) (0.11022,0.0524615) (0.110721,0.0519525) (0.111222,0.0514455) (0.111723,0.050965) (0.112224,0.0504995) (0.112725,0.050038) (0.113226,0.0495815) (0.113727,0.0490985) (0.114228,0.04864) (0.114729,0.0481965) (0.11523,0.0477535) (0.115731,0.0473185) (0.116232,0.046905) (0.116733,0.0464615) (0.117234,0.0460275) (0.117735,0.045613) (0.118236,0.0451785) (0.118737,0.0447355) (0.119238,0.044313) (0.119739,0.0439185) (0.12024,0.043528) (0.120741,0.0431465) (0.121242,0.0427545) (0.121743,0.0423585) (0.122244,0.0419775) (0.122745,0.0415905) (0.123246,0.0412165) (0.123747,0.040842) (0.124248,0.040458) (0.124749,0.0400815) (0.125251,0.039753) (0.125752,0.0393985) (0.126253,0.039056) (0.126754,0.038679) (0.127255,0.0383505) (0.127756,0.037993) (0.128257,0.0376525) (0.128758,0.0373095) (0.129259,0.037003) (0.12976,0.0366545) (0.130261,0.0363165) (0.130762,0.035992) (0.131263,0.0356625) (0.131764,0.03534) (0.132265,0.03503) (0.132766,0.0347175) (0.133267,0.034416) (0.133768,0.0340935) (0.134269,0.033801) (0.13477,0.033509) (0.135271,0.0332125) (0.135772,0.032924) (0.136273,0.0326305) (0.136774,0.0323435) (0.137275,0.032055) (0.137776,0.0317605) (0.138277,0.031478) (0.138778,0.0311825) (0.139279,0.0309015) (0.13978,0.0306315) (0.140281,0.030369) (0.140782,0.0301015) (0.141283,0.0298525) (0.141784,0.0295885) (0.142285,0.029322) (0.142786,0.029066) (0.143287,0.0288215) (0.143788,0.0285555) (0.144289,0.028324) (0.14479,0.0280875) (0.145291,0.0278465) (0.145792,0.0276155) (0.146293,0.027377) (0.146794,0.0271315) (0.147295,0.026911) (0.147796,0.0266875) (0.148297,0.026472) (0.148798,0.026249) (0.149299,0.026015) (0.1498,0.0257905) (0.150301,0.02557) (0.150802,0.025356) (0.151303,0.0251525) (0.151804,0.0249535) (0.152305,0.0247405) (0.152806,0.024543) (0.153307,0.024322) (0.153808,0.024121) (0.154309,0.0239155) (0.15481,0.0237105) (0.155311,0.0235015) (0.155812,0.0233035) (0.156313,0.0230875) (0.156814,0.0228875) (0.157315,0.022699) (0.157816,0.0224985) (0.158317,0.022318) (0.158818,0.0221255) (0.159319,0.021938) (0.15982,0.0217625) (0.160321,0.02158) (0.160822,0.021397) (0.161323,0.021212) (0.161824,0.021024) (0.162325,0.020822) (0.162826,0.020646) (0.163327,0.0204735) (0.163828,0.0202965) (0.164329,0.0201195) (0.16483,0.019958) (0.165331,0.019782) (0.165832,0.0196105) (0.166333,0.0194515) (0.166834,0.0192865) (0.167335,0.0191205) (0.167836,0.0189685) (0.168337,0.0188145) (0.168838,0.018664) (0.169339,0.018512) (0.16984,0.018354) (0.170341,0.0182035) (0.170842,0.0180465) (0.171343,0.0179165) (0.171844,0.0177665) (0.172345,0.0176165) (0.172846,0.0174585) (0.173347,0.0173045) (0.173848,0.017154) (0.174349,0.0170185) (0.17485,0.0168855) (0.175351,0.0167315) (0.175852,0.0165675) (0.176353,0.016419) (0.176854,0.0162825) (0.177355,0.0161405) (0.177856,0.0160135) (0.178357,0.015878) (0.178858,0.0157455) (0.179359,0.015622) (0.17986,0.015489) (0.180361,0.0153685) (0.180862,0.0152465) (0.181363,0.0151235) (0.181864,0.014999) (0.182365,0.01488) (0.182866,0.014752) (0.183367,0.0146485) (0.183868,0.0145155) (0.184369,0.0144) (0.18487,0.0142865) (0.185371,0.01417) (0.185872,0.014067) (0.186373,0.0139535) (0.186874,0.013845) (0.187375,0.0137415) (0.187876,0.0136285) (0.188377,0.0135285) (0.188878,0.013413) (0.189379,0.0133025) (0.18988,0.013194) (0.190381,0.0130865) (0.190882,0.0129875) (0.191383,0.012889) (0.191884,0.0127875) (0.192385,0.012676) (0.192886,0.012578) (0.193387,0.012482) (0.193888,0.0123845) (0.194389,0.012287) (0.19489,0.0121975) (0.195391,0.0121085) (0.195892,0.0120165) (0.196393,0.011921) (0.196894,0.011831) (0.197395,0.011752) (0.197896,0.0116635) (0.198397,0.011578) (0.198898,0.0114915) (0.199399,0.0113965) (0.1999,0.011299) (0.200401,0.011213) (0.200902,0.0111335) (0.201403,0.011046) (0.201904,0.0109625) (0.202405,0.0108665) (0.202906,0.0107835) (0.203407,0.010705) (0.203908,0.0106175) (0.204409,0.01054) (0.20491,0.0104515) (0.205411,0.0103675) (0.205912,0.010285) (0.206413,0.0101925) (0.206914,0.010111) (0.207415,0.0100365) (0.207916,0.0099555) (0.208417,0.0098785) (0.208918,0.009792) (0.209419,0.009713) (0.20992,0.009639) (0.210421,0.009578) (0.210922,0.0095025) (0.211423,0.0094375) (0.211924,0.0093695) (0.212425,0.0092935) (0.212926,0.0092285) (0.213427,0.009158) (0.213928,0.009085) (0.214429,0.009022) (0.21493,0.0089495) (0.215431,0.0088825) (0.215932,0.008817) (0.216433,0.0087495) (0.216934,0.008683) (0.217435,0.0086175) (0.217936,0.0085525) (0.218437,0.008484) (0.218938,0.008423) (0.219439,0.0083615) (0.21994,0.008299) (0.220441,0.0082425) (0.220942,0.008181) (0.221443,0.0081195) (0.221944,0.008054) (0.222445,0.008005) (0.222946,0.0079495) (0.223447,0.007894) (0.223948,0.0078425) (0.224449,0.007786) (0.22495,0.007734) (0.225451,0.007679) (0.225952,0.0076245) (0.226453,0.007571) (0.226954,0.007512) (0.227455,0.007444) (0.227956,0.0073795) (0.228457,0.007327) (0.228958,0.0072745) (0.229459,0.0072255) (0.22996,0.0071705) (0.230461,0.0071085) (0.230962,0.007051) (0.231463,0.0069955) (0.231964,0.0069415) (0.232465,0.006891) (0.232966,0.006833) (0.233467,0.006782) (0.233968,0.0067315) (0.234469,0.006682) (0.23497,0.0066365) (0.235471,0.006589) (0.235972,0.0065465) (0.236473,0.0064945) (0.236974,0.006446) (0.237475,0.006394) (0.237976,0.006351) (0.238477,0.0063045) (0.238978,0.00626) (0.239479,0.0062205) (0.23998,0.006176) (0.240481,0.00614) (0.240982,0.0061005) (0.241483,0.0060655) (0.241984,0.0060235) (0.242485,0.0059815) (0.242986,0.0059395) (0.243487,0.005889) (0.243988,0.0058525) (0.244489,0.0057995) (0.24499,0.005751) (0.245491,0.0057145) (0.245992,0.005675) (0.246493,0.005636) (0.246994,0.005597) (0.247495,0.0055555) (0.247996,0.005516) (0.248497,0.0054755) (0.248998,0.0054415) (0.249499,0.0053995) (0.25,0.005355)
};

\addplot [
color=black,
solid,
mark=square*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.990574) (0.001002,0.981149) (0.00150301,0.971726) (0.00200401,0.962306) (0.00250501,0.952889) (0.00300601,0.943476) (0.00350701,0.934068) (0.00400802,0.924666) (0.00450902,0.915271) (0.00501002,0.905884) (0.00551102,0.896506) (0.00601202,0.887137) (0.00651303,0.877778) (0.00701403,0.868431) (0.00751503,0.859096) (0.00801603,0.849774) (0.00851703,0.840466) (0.00901804,0.831173) (0.00951904,0.821896) (0.01002,0.812636) (0.010521,0.803394) (0.011022,0.79417) (0.011523,0.784967) (0.012024,0.775784) (0.0125251,0.766623) (0.0130261,0.757485) (0.0135271,0.748371) (0.0140281,0.739282) (0.0145291,0.730219) (0.0150301,0.721183) (0.0155311,0.712175) (0.0160321,0.703197) (0.0165331,0.694249) (0.0170341,0.685332) (0.0175351,0.676448) (0.0180361,0.667598) (0.0185371,0.658783) (0.0190381,0.650004) (0.0195391,0.641263) (0.0200401,0.63256) (0.0205411,0.623897) (0.0210421,0.615275) (0.0215431,0.606695) (0.0220441,0.598158) (0.0225451,0.589667) (0.0230461,0.581222) (0.0235471,0.572823) (0.0240481,0.564474) (0.0245491,0.556174) (0.0250501,0.547926) (0.0255511,0.53973) (0.0260521,0.531588) (0.0265531,0.523501) (0.0270541,0.515471) (0.0275551,0.507498) (0.0280561,0.499585) (0.0285571,0.491731) (0.0290581,0.48394) (0.0295591,0.476211) (0.0300601,0.468547) (0.0305611,0.460948) (0.0310621,0.453416) (0.0315631,0.445952) (0.0320641,0.438557) (0.0325651,0.431233) (0.0330661,0.423981) (0.0335671,0.416802) (0.0340681,0.409696) (0.0345691,0.402666) (0.0350701,0.395713) (0.0355711,0.388837) (0.0360721,0.382039) (0.0365731,0.375321) (0.0370741,0.368684) (0.0375752,0.362128) (0.0380762,0.355655) (0.0385772,0.349265) (0.0390782,0.34296) (0.0395792,0.336739) (0.0400802,0.330605) (0.0405812,0.324557) (0.0410822,0.318596) (0.0415832,0.312723) (0.0420842,0.306938) (0.0425852,0.301243) (0.0430862,0.295636) (0.0435872,0.29012) (0.0440882,0.284693) (0.0445892,0.279357) (0.0450902,0.274111) (0.0455912,0.268957) (0.0460922,0.263893) (0.0465932,0.25892) (0.0470942,0.254038) (0.0475952,0.249246) (0.0480962,0.244545) (0.0485972,0.239935) (0.0490982,0.235415) (0.0495992,0.230984) (0.0501002,0.226643) (0.0506012,0.222391) (0.0511022,0.218227) (0.0516032,0.214151) (0.0521042,0.210162) (0.0526052,0.206259) (0.0531062,0.202442) (0.0536072,0.19871) (0.0541082,0.195062) (0.0546092,0.191497) (0.0551102,0.188013) (0.0556112,0.184611) (0.0561122,0.181289) (0.0566132,0.178045) (0.0571142,0.174879) (0.0576152,0.17179) (0.0581162,0.168776) (0.0586172,0.165836) (0.0591182,0.162968) (0.0596192,0.160172) (0.0601202,0.157445) (0.0606212,0.154787) (0.0611222,0.152197) (0.0616232,0.149671) (0.0621242,0.147211) (0.0626253,0.144812) (0.0631263,0.142475) (0.0636273,0.140198) (0.0641283,0.137979) (0.0646293,0.135817) (0.0651303,0.13371) (0.0656313,0.131657) (0.0661323,0.129655) (0.0666333,0.127705) (0.0671343,0.125804) (0.0676353,0.12395) (0.0681363,0.122142) (0.0686373,0.12038) (0.0691383,0.11866) (0.0696393,0.116982) (0.0701403,0.115345) (0.0706413,0.113747) (0.0711423,0.112186) (0.0716433,0.110662) (0.0721443,0.109173) (0.0726453,0.107717) (0.0731463,0.106294) (0.0736473,0.104903) (0.0741483,0.103541) (0.0746493,0.102209) (0.0751503,0.100905) (0.0756513,0.0996271) (0.0761523,0.0983754) (0.0766533,0.0971486) (0.0771543,0.0959458) (0.0776553,0.0947659) (0.0781563,0.0936082) (0.0786573,0.0924718) (0.0791583,0.0913558) (0.0796593,0.0902597) (0.0801603,0.0891825) (0.0806613,0.0881237) (0.0811623,0.0870826) (0.0816633,0.0860585) (0.0821643,0.0850509) (0.0826653,0.0840591) (0.0831663,0.0830828) (0.0836673,0.0821213) (0.0841683,0.0811742) (0.0846693,0.080241) (0.0851703,0.0793214) (0.0856713,0.0784148) (0.0861723,0.0775211) (0.0866733,0.0766396) (0.0871743,0.0757703) (0.0876754,0.0749126) (0.0881764,0.0740664) (0.0886774,0.0732313) (0.0891784,0.0724071) (0.0896794,0.0715935) (0.0901804,0.0707903) (0.0906814,0.0699972) (0.0911824,0.069214) (0.0916834,0.0684406) (0.0921844,0.0676767) (0.0926854,0.0669221) (0.0931864,0.0661767) (0.0936874,0.0654403) (0.0941884,0.0647128) (0.0946894,0.0639939) (0.0951904,0.0632836) (0.0956914,0.0625817) (0.0961924,0.0618881) (0.0966934,0.0612025) (0.0971944,0.0605251) (0.0976954,0.0598555) (0.0981964,0.0591937) (0.0986974,0.0585395) (0.0991984,0.0578929) (0.0996994,0.0572538) (0.1002,0.0566221) (0.100701,0.0559976) (0.101202,0.0553803) (0.101703,0.0547701) (0.102204,0.0541668) (0.102705,0.0535705) (0.103206,0.052981) (0.103707,0.0523982) (0.104208,0.0518221) (0.104709,0.0512525) (0.10521,0.0506895) (0.105711,0.0501328) (0.106212,0.0495825) (0.106713,0.0490385) (0.107214,0.0485007) (0.107715,0.047969) (0.108216,0.0474433) (0.108717,0.0469237) (0.109218,0.0464099) (0.109719,0.045902) (0.11022,0.0453998) (0.110721,0.0449034) (0.111222,0.0444126) (0.111723,0.0439274) (0.112224,0.0434477) (0.112725,0.0429735) (0.113226,0.0425046) (0.113727,0.0420411) (0.114228,0.0415828) (0.114729,0.0411297) (0.11523,0.0406818) (0.115731,0.040239) (0.116232,0.0398011) (0.116733,0.0393683) (0.117234,0.0389403) (0.117735,0.0385172) (0.118236,0.0380989) (0.118737,0.0376854) (0.119238,0.0372765) (0.119739,0.0368722) (0.12024,0.0364725) (0.120741,0.0360774) (0.121242,0.0356867) (0.121743,0.0353004) (0.122244,0.0349185) (0.122745,0.034541) (0.123246,0.0341676) (0.123747,0.0337985) (0.124248,0.0334336) (0.124749,0.0330728) (0.125251,0.0327161) (0.125752,0.0323634) (0.126253,0.0320146) (0.126754,0.0316698) (0.127255,0.0313289) (0.127756,0.0309918) (0.128257,0.0306586) (0.128758,0.030329) (0.129259,0.0300032) (0.12976,0.0296811) (0.130261,0.0293625) (0.130762,0.0290476) (0.131263,0.0287362) (0.131764,0.0284283) (0.132265,0.0281238) (0.132766,0.0278228) (0.133267,0.0275252) (0.133768,0.0272308) (0.134269,0.0269398) (0.13477,0.0266521) (0.135271,0.0263676) (0.135772,0.0260862) (0.136273,0.0258081) (0.136774,0.025533) (0.137275,0.025261) (0.137776,0.024992) (0.138277,0.0247261) (0.138778,0.0244631) (0.139279,0.0242031) (0.13978,0.023946) (0.140281,0.0236917) (0.140782,0.0234403) (0.141283,0.0231917) (0.141784,0.0229458) (0.142285,0.0227027) (0.142786,0.0224623) (0.143287,0.0222246) (0.143788,0.0219895) (0.144289,0.0217571) (0.14479,0.0215272) (0.145291,0.0212999) (0.145792,0.0210751) (0.146293,0.0208528) (0.146794,0.0206329) (0.147295,0.0204155) (0.147796,0.0202006) (0.148297,0.019988) (0.148798,0.0197777) (0.149299,0.0195698) (0.1498,0.0193642) (0.150301,0.0191609) (0.150802,0.0189598) (0.151303,0.0187609) (0.151804,0.0185643) (0.152305,0.0183698) (0.152806,0.0181774) (0.153307,0.0179872) (0.153808,0.0177991) (0.154309,0.017613) (0.15481,0.017429) (0.155311,0.0172471) (0.155812,0.0170671) (0.156313,0.0168891) (0.156814,0.0167131) (0.157315,0.016539) (0.157816,0.0163668) (0.158317,0.0161965) (0.158818,0.0160281) (0.159319,0.0158615) (0.15982,0.0156968) (0.160321,0.0155338) (0.160822,0.0153727) (0.161323,0.0152133) (0.161824,0.0150556) (0.162325,0.0148997) (0.162826,0.0147455) (0.163327,0.0145929) (0.163828,0.0144421) (0.164329,0.0142929) (0.16483,0.0141453) (0.165331,0.0139993) (0.165832,0.0138549) (0.166333,0.0137121) (0.166834,0.0135708) (0.167335,0.0134311) (0.167836,0.0132929) (0.168337,0.0131562) (0.168838,0.013021) (0.169339,0.0128872) (0.16984,0.012755) (0.170341,0.0126241) (0.170842,0.0124947) (0.171343,0.0123666) (0.171844,0.01224) (0.172345,0.0121147) (0.172846,0.0119908) (0.173347,0.0118682) (0.173848,0.011747) (0.174349,0.011627) (0.17485,0.0115084) (0.175351,0.011391) (0.175852,0.0112749) (0.176353,0.0111601) (0.176854,0.0110464) (0.177355,0.0109341) (0.177856,0.0108229) (0.178357,0.0107129) (0.178858,0.0106041) (0.179359,0.0104965) (0.17986,0.01039) (0.180361,0.0102847) (0.180862,0.0101805) (0.181363,0.0100774) (0.181864,0.00997542) (0.182365,0.00987454) (0.182866,0.00977474) (0.183367,0.00967601) (0.183868,0.00957833) (0.184369,0.0094817) (0.18487,0.0093861) (0.185371,0.00929152) (0.185872,0.00919795) (0.186373,0.00910538) (0.186874,0.00901379) (0.187375,0.00892318) (0.187876,0.00883354) (0.188377,0.00874485) (0.188878,0.00865711) (0.189379,0.00857029) (0.18988,0.0084844) (0.190381,0.00839943) (0.190882,0.00831535) (0.191383,0.00823217) (0.191884,0.00814987) (0.192385,0.00806844) (0.192886,0.00798787) (0.193387,0.00790816) (0.193888,0.00782929) (0.194389,0.00775125) (0.19489,0.00767404) (0.195391,0.00759764) (0.195892,0.00752205) (0.196393,0.00744726) (0.196894,0.00737326) (0.197395,0.00730003) (0.197896,0.00722758) (0.198397,0.00715589) (0.198898,0.00708496) (0.199399,0.00701477) (0.1999,0.00694532) (0.200401,0.00687659) (0.200902,0.00680859) (0.201403,0.00674131) (0.201904,0.00667473) (0.202405,0.00660884) (0.202906,0.00654365) (0.203407,0.00647914) (0.203908,0.0064153) (0.204409,0.00635213) (0.20491,0.00628962) (0.205411,0.00622777) (0.205912,0.00616656) (0.206413,0.00610598) (0.206914,0.00604604) (0.207415,0.00598673) (0.207916,0.00592803) (0.208417,0.00586994) (0.208918,0.00581246) (0.209419,0.00575558) (0.20992,0.00569928) (0.210421,0.00564357) (0.210922,0.00558844) (0.211423,0.00553388) (0.211924,0.00547989) (0.212425,0.00542645) (0.212926,0.00537357) (0.213427,0.00532124) (0.213928,0.00526945) (0.214429,0.00521819) (0.21493,0.00516746) (0.215431,0.00511726) (0.215932,0.00506757) (0.216433,0.0050184) (0.216934,0.00496973) (0.217435,0.00492157) (0.217936,0.0048739) (0.218437,0.00482672) (0.218938,0.00478003) (0.219439,0.00473381) (0.21994,0.00468808) (0.220441,0.00464281) (0.220942,0.004598) (0.221443,0.00455366) (0.221944,0.00450976) (0.222445,0.00446632) (0.222946,0.00442333) (0.223447,0.00438077) (0.223948,0.00433865) (0.224449,0.00429696) (0.22495,0.00425569) (0.225451,0.00421485) (0.225952,0.00417442) (0.226453,0.0041344) (0.226954,0.0040948) (0.227455,0.00405559) (0.227956,0.00401679) (0.228457,0.00397838) (0.228958,0.00394035) (0.229459,0.00390272) (0.22996,0.00386547) (0.230461,0.00382859) (0.230962,0.00379209) (0.231463,0.00375596) (0.231964,0.0037202) (0.232465,0.0036848) (0.232966,0.00364975) (0.233467,0.00361506) (0.233968,0.00358073) (0.234469,0.00354673) (0.23497,0.00351308) (0.235471,0.00347978) (0.235972,0.0034468) (0.236473,0.00341416) (0.236974,0.00338185) (0.237475,0.00334986) (0.237976,0.00331819) (0.238477,0.00328685) (0.238978,0.00325582) (0.239479,0.00322509) (0.23998,0.00319468) (0.240481,0.00316457) (0.240982,0.00313477) (0.241483,0.00310526) (0.241984,0.00307605) (0.242485,0.00304713) (0.242986,0.0030185) (0.243487,0.00299016) (0.243988,0.0029621) (0.244489,0.00293432) (0.24499,0.00290681) (0.245491,0.00287958) (0.245992,0.00285263) (0.246493,0.00282594) (0.246994,0.00279951) (0.247495,0.00277335) (0.247996,0.00274745) (0.248497,0.00272181) (0.248998,0.00269642) (0.249499,0.00267128) (0.25,0.0026464)
};

\addplot [
color=black,
dashdot,
mark=square*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.990968) (0.001002,0.98211) (0.00150301,0.973216) (0.00200401,0.964235) (0.00250501,0.955363) (0.00300601,0.946397) (0.00350701,0.937441) (0.00400802,0.928485) (0.00450902,0.919598) (0.00501002,0.910669) (0.00551102,0.901675) (0.00601202,0.892701) (0.00651303,0.883753) (0.00701403,0.874877) (0.00751503,0.866018) (0.00801603,0.857003) (0.00851703,0.848) (0.00901804,0.83913) (0.00951904,0.830052) (0.01002,0.821195) (0.010521,0.812305) (0.011022,0.803338) (0.011523,0.794396) (0.012024,0.785485) (0.0125251,0.776537) (0.0130261,0.76771) (0.0135271,0.758776) (0.0140281,0.749779) (0.0145291,0.740978) (0.0150301,0.732063) (0.0155311,0.723168) (0.0160321,0.714276) (0.0165331,0.705407) (0.0170341,0.696592) (0.0175351,0.687792) (0.0180361,0.678885) (0.0185371,0.670043) (0.0190381,0.661306) (0.0195391,0.65249) (0.0200401,0.643519) (0.0205411,0.634737) (0.0210421,0.625906) (0.0215431,0.617164) (0.0220441,0.608392) (0.0225451,0.599698) (0.0230461,0.590852) (0.0235471,0.582186) (0.0240481,0.573562) (0.0245491,0.565033) (0.0250501,0.556521) (0.0255511,0.548035) (0.0260521,0.539455) (0.0265531,0.530929) (0.0270541,0.522414) (0.0275551,0.51394) (0.0280561,0.505487) (0.0285571,0.496995) (0.0290581,0.48867) (0.0295591,0.480407) (0.0300601,0.472298) (0.0305611,0.463962) (0.0310621,0.455634) (0.0315631,0.44741) (0.0320641,0.439301) (0.0325651,0.431122) (0.0330661,0.423096) (0.0335671,0.415148) (0.0340681,0.407175) (0.0345691,0.399279) (0.0350701,0.39155) (0.0355711,0.383885) (0.0360721,0.376028) (0.0365731,0.368479) (0.0370741,0.360988) (0.0375752,0.353673) (0.0380762,0.346414) (0.0385772,0.339052) (0.0390782,0.331725) (0.0395792,0.324704) (0.0400802,0.317748) (0.0405812,0.310923) (0.0410822,0.304255) (0.0415832,0.297444) (0.0420842,0.290756) (0.0425852,0.284184) (0.0430862,0.27781) (0.0435872,0.27152) (0.0440882,0.265272) (0.0445892,0.259094) (0.0450902,0.253125) (0.0455912,0.24714) (0.0460922,0.241317) (0.0465932,0.23558) (0.0470942,0.22996) (0.0475952,0.224481) (0.0480962,0.219184) (0.0485972,0.213894) (0.0490982,0.208803) (0.0495992,0.203848) (0.0501002,0.198932) (0.0506012,0.194137) (0.0511022,0.18955) (0.0516032,0.184948) (0.0521042,0.180448) (0.0526052,0.176044) (0.0531062,0.171821) (0.0536072,0.16775) (0.0541082,0.16372) (0.0546092,0.159836) (0.0551102,0.156073) (0.0556112,0.152453) (0.0561122,0.148865) (0.0566132,0.145367) (0.0571142,0.141987) (0.0576152,0.13871) (0.0581162,0.135676) (0.0586172,0.132667) (0.0591182,0.129685) (0.0596192,0.126794) (0.0601202,0.123999) (0.0606212,0.121339) (0.0611222,0.118729) (0.0616232,0.116241) (0.0621242,0.113793) (0.0626253,0.111431) (0.0631263,0.109127) (0.0636273,0.106972) (0.0641283,0.104884) (0.0646293,0.102861) (0.0651303,0.100869) (0.0656313,0.098973) (0.0661323,0.0971935) (0.0666333,0.0954185) (0.0671343,0.0937555) (0.0676353,0.092149) (0.0681363,0.0906125) (0.0686373,0.089112) (0.0691383,0.087646) (0.0696393,0.0862465) (0.0701403,0.084902) (0.0706413,0.0835635) (0.0711423,0.0823015) (0.0716433,0.081129) (0.0721443,0.079986) (0.0726453,0.0788245) (0.0731463,0.077718) (0.0736473,0.076649) (0.0741483,0.075635) (0.0746493,0.074647) (0.0751503,0.0736505) (0.0756513,0.0726895) (0.0761523,0.071724) (0.0766533,0.070822) (0.0771543,0.06995) (0.0776553,0.0690675) (0.0781563,0.068261) (0.0786573,0.067423) (0.0791583,0.0666065) (0.0796593,0.0658015) (0.0801603,0.0650795) (0.0806613,0.064348) (0.0811623,0.0636255) (0.0816633,0.0628725) (0.0821643,0.0621845) (0.0826653,0.0614755) (0.0831663,0.0608115) (0.0836673,0.060145) (0.0841683,0.0594815) (0.0846693,0.0588455) (0.0851703,0.058204) (0.0856713,0.057554) (0.0861723,0.0569645) (0.0866733,0.0563415) (0.0871743,0.055754) (0.0876754,0.05518) (0.0881764,0.054595) (0.0886774,0.0540315) (0.0891784,0.0534475) (0.0896794,0.052886) (0.0901804,0.05233) (0.0906814,0.051776) (0.0911824,0.051232) (0.0916834,0.0506975) (0.0921844,0.050183) (0.0926854,0.049644) (0.0931864,0.049131) (0.0936874,0.0485985) (0.0941884,0.048085) (0.0946894,0.0476045) (0.0951904,0.0470925) (0.0956914,0.0466105) (0.0961924,0.0461075) (0.0966934,0.0456455) (0.0971944,0.0451675) (0.0976954,0.044709) (0.0981964,0.044231) (0.0986974,0.043793) (0.0991984,0.0433505) (0.0996994,0.042933) (0.1002,0.0424905) (0.100701,0.042064) (0.101202,0.041635) (0.101703,0.0412245) (0.102204,0.040801) (0.102705,0.0404) (0.103206,0.0399785) (0.103707,0.039572) (0.104208,0.039168) (0.104709,0.0387855) (0.10521,0.0383955) (0.105711,0.0380315) (0.106212,0.0376345) (0.106713,0.037242) (0.107214,0.036871) (0.107715,0.0364955) (0.108216,0.036126) (0.108717,0.035778) (0.109218,0.0354305) (0.109719,0.0350825) (0.11022,0.034733) (0.110721,0.03437) (0.111222,0.0340455) (0.111723,0.033736) (0.112224,0.0333995) (0.112725,0.0330725) (0.113226,0.0327585) (0.113727,0.032433) (0.114228,0.032085) (0.114729,0.031763) (0.11523,0.03144) (0.115731,0.0311345) (0.116232,0.030829) (0.116733,0.030528) (0.117234,0.0302225) (0.117735,0.029925) (0.118236,0.0296465) (0.118737,0.0293715) (0.119238,0.0290935) (0.119739,0.028796) (0.12024,0.028521) (0.120741,0.0282555) (0.121242,0.0279865) (0.121743,0.027726) (0.122244,0.027446) (0.122745,0.027196) (0.123246,0.0269365) (0.123747,0.026678) (0.124248,0.0264275) (0.124749,0.0261905) (0.125251,0.0259445) (0.125752,0.0257055) (0.126253,0.025471) (0.126754,0.0252245) (0.127255,0.0249775) (0.127756,0.024728) (0.128257,0.0245035) (0.128758,0.0242745) (0.129259,0.024035) (0.12976,0.023808) (0.130261,0.0235815) (0.130762,0.023346) (0.131263,0.023129) (0.131764,0.022912) (0.132265,0.0226925) (0.132766,0.022499) (0.133267,0.022289) (0.133768,0.0220845) (0.134269,0.021884) (0.13477,0.0216685) (0.135271,0.021467) (0.135772,0.0212595) (0.136273,0.021061) (0.136774,0.020858) (0.137275,0.020656) (0.137776,0.020455) (0.138277,0.020273) (0.138778,0.0200805) (0.139279,0.019897) (0.13978,0.0196975) (0.140281,0.0195075) (0.140782,0.019327) (0.141283,0.019145) (0.141784,0.0189795) (0.142285,0.018796) (0.142786,0.0186255) (0.143287,0.0184475) (0.143788,0.018273) (0.144289,0.0180895) (0.14479,0.017935) (0.145291,0.0177545) (0.145792,0.0175865) (0.146293,0.0174055) (0.146794,0.017249) (0.147295,0.017091) (0.147796,0.016921) (0.148297,0.0167455) (0.148798,0.0165855) (0.149299,0.0164295) (0.1498,0.0162625) (0.150301,0.0161215) (0.150802,0.0159715) (0.151303,0.015826) (0.151804,0.015693) (0.152305,0.0155495) (0.152806,0.015421) (0.153307,0.015285) (0.153808,0.01514) (0.154309,0.015003) (0.15481,0.014869) (0.155311,0.014737) (0.155812,0.014605) (0.156313,0.014466) (0.156814,0.0143425) (0.157315,0.0142095) (0.157816,0.0140765) (0.158317,0.0139585) (0.158818,0.0138375) (0.159319,0.013723) (0.15982,0.013597) (0.160321,0.013468) (0.160822,0.013347) (0.161323,0.0132415) (0.161824,0.013122) (0.162325,0.0130095) (0.162826,0.0128995) (0.163327,0.0127825) (0.163828,0.01267) (0.164329,0.0125555) (0.16483,0.012445) (0.165331,0.0123415) (0.165832,0.012234) (0.166333,0.0121145) (0.166834,0.012021) (0.167335,0.011928) (0.167836,0.011836) (0.168337,0.0117365) (0.168838,0.0116325) (0.169339,0.0115325) (0.16984,0.0114375) (0.170341,0.0113475) (0.170842,0.011238) (0.171343,0.0111575) (0.171844,0.0110515) (0.172345,0.0109505) (0.172846,0.0108505) (0.173347,0.0107585) (0.173848,0.0106555) (0.174349,0.0105625) (0.17485,0.0104715) (0.175351,0.0103765) (0.175852,0.0102835) (0.176353,0.0101945) (0.176854,0.0100995) (0.177355,0.010017) (0.177856,0.0099255) (0.178357,0.00984) (0.178858,0.0097565) (0.179359,0.009678) (0.17986,0.0095995) (0.180361,0.0095215) (0.180862,0.009437) (0.181363,0.0093545) (0.181864,0.009278) (0.182365,0.0091995) (0.182866,0.009122) (0.183367,0.009041) (0.183868,0.008975) (0.184369,0.008901) (0.18487,0.008825) (0.185371,0.008748) (0.185872,0.0086665) (0.186373,0.0085985) (0.186874,0.008524) (0.187375,0.008452) (0.187876,0.008373) (0.188377,0.008305) (0.188878,0.008233) (0.189379,0.008165) (0.18988,0.008098) (0.190381,0.0080325) (0.190882,0.007979) (0.191383,0.007912) (0.191884,0.0078535) (0.192385,0.007788) (0.192886,0.007726) (0.193387,0.007668) (0.193888,0.007603) (0.194389,0.007535) (0.19489,0.00748) (0.195391,0.0074145) (0.195892,0.0073585) (0.196393,0.0073) (0.196894,0.0072415) (0.197395,0.007174) (0.197896,0.007117) (0.198397,0.0070565) (0.198898,0.0069815) (0.199399,0.0069205) (0.1999,0.006861) (0.200401,0.006807) (0.200902,0.006755) (0.201403,0.0067015) (0.201904,0.006646) (0.202405,0.006587) (0.202906,0.0065355) (0.203407,0.006479) (0.203908,0.00643) (0.204409,0.0063835) (0.20491,0.006323) (0.205411,0.006272) (0.205912,0.0062315) (0.206413,0.0061855) (0.206914,0.006146) (0.207415,0.006103) (0.207916,0.006061) (0.208417,0.0060055) (0.208918,0.005959) (0.209419,0.005904) (0.20992,0.005853) (0.210421,0.005815) (0.210922,0.005761) (0.211423,0.0057065) (0.211924,0.0056595) (0.212425,0.005612) (0.212926,0.005576) (0.213427,0.00553) (0.213928,0.005483) (0.214429,0.0054415) (0.21493,0.0053955) (0.215431,0.005358) (0.215932,0.0053115) (0.216433,0.0052675) (0.216934,0.005228) (0.217435,0.0051855) (0.217936,0.0051395) (0.218437,0.0050845) (0.218938,0.005049) (0.219439,0.0050105) (0.21994,0.004968) (0.220441,0.0049255) (0.220942,0.0048875) (0.221443,0.004846) (0.221944,0.0048015) (0.222445,0.0047575) (0.222946,0.004721) (0.223447,0.004685) (0.223948,0.004645) (0.224449,0.0046115) (0.22495,0.0045755) (0.225451,0.004545) (0.225952,0.0045045) (0.226453,0.0044695) (0.226954,0.0044305) (0.227455,0.0043955) (0.227956,0.004361) (0.228457,0.00433) (0.228958,0.004293) (0.229459,0.004258) (0.22996,0.0042225) (0.230461,0.0041875) (0.230962,0.004157) (0.231463,0.0041265) (0.231964,0.004098) (0.232465,0.004069) (0.232966,0.0040355) (0.233467,0.004002) (0.233968,0.003967) (0.234469,0.003936) (0.23497,0.0039105) (0.235471,0.003881) (0.235972,0.0038465) (0.236473,0.0038135) (0.236974,0.0037855) (0.237475,0.003762) (0.237976,0.003733) (0.238477,0.0037075) (0.238978,0.0036855) (0.239479,0.0036555) (0.23998,0.003626) (0.240481,0.0036005) (0.240982,0.0035665) (0.241483,0.0035415) (0.241984,0.003515) (0.242485,0.003489) (0.242986,0.0034615) (0.243487,0.003432) (0.243988,0.0034065) (0.244489,0.003384) (0.24499,0.0033545) (0.245491,0.0033285) (0.245992,0.0033075) (0.246493,0.0032795) (0.246994,0.0032535) (0.247495,0.0032275) (0.247996,0.0031995) (0.248497,0.003176) (0.248998,0.003142) (0.249499,0.0031175) (0.25,0.0030955)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
densely dashed
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.983975) (0.001002,0.968051) (0.00150301,0.952177) (0.00200401,0.93641) (0.00250501,0.920601) (0.00300601,0.904683) (0.00350701,0.888834) (0.00400802,0.873074) (0.00450902,0.857478) (0.00501002,0.841695) (0.00551102,0.826096) (0.00601202,0.810588) (0.00651303,0.795011) (0.00701403,0.779575) (0.00751503,0.764268) (0.00801603,0.748993) (0.00851703,0.733768) (0.00901804,0.718642) (0.00951904,0.703609) (0.01002,0.688751) (0.010521,0.67392) (0.011022,0.659181) (0.011523,0.644516) (0.012024,0.629939) (0.0125251,0.615535) (0.0130261,0.601358) (0.0135271,0.587323) (0.0140281,0.573366) (0.0145291,0.559595) (0.0150301,0.545886) (0.0155311,0.532358) (0.0160321,0.518812) (0.0165331,0.50559) (0.0170341,0.492564) (0.0175351,0.479768) (0.0180361,0.467092) (0.0185371,0.45464) (0.0190381,0.44223) (0.0195391,0.430172) (0.0200401,0.418264) (0.0205411,0.406385) (0.0210421,0.394821) (0.0215431,0.383335) (0.0220441,0.372152) (0.0225451,0.361223) (0.0230461,0.350484) (0.0235471,0.339929) (0.0240481,0.329627) (0.0245491,0.319494) (0.0250501,0.309538) (0.0255511,0.299869) (0.0260521,0.2904) (0.0265531,0.281068) (0.0270541,0.27213) (0.0275551,0.263173) (0.0280561,0.254653) (0.0285571,0.246479) (0.0290581,0.238407) (0.0295591,0.230542) (0.0300601,0.222899) (0.0305611,0.215524) (0.0310621,0.208246) (0.0315631,0.2012) (0.0320641,0.194495) (0.0325651,0.187969) (0.0330661,0.181585) (0.0335671,0.175359) (0.0340681,0.1695) (0.0345691,0.163801) (0.0350701,0.158276) (0.0355711,0.152913) (0.0360721,0.147682) (0.0365731,0.142732) (0.0370741,0.138017) (0.0375752,0.1334) (0.0380762,0.128887) (0.0385772,0.12463) (0.0390782,0.120486) (0.0395792,0.11657) (0.0400802,0.112758) (0.0405812,0.109121) (0.0410822,0.10562) (0.0415832,0.102208) (0.0420842,0.0990015) (0.0425852,0.095919) (0.0430862,0.09292) (0.0435872,0.0900505) (0.0440882,0.0873715) (0.0445892,0.0846965) (0.0450902,0.0821755) (0.0455912,0.07976) (0.0460922,0.077454) (0.0465932,0.075147) (0.0470942,0.072935) (0.0475952,0.070885) (0.0480962,0.0688955) (0.0485972,0.067017) (0.0490982,0.065136) (0.0495992,0.063323) (0.0501002,0.061643) (0.0506012,0.0599985) (0.0511022,0.0584005) (0.0516032,0.056932) (0.0521042,0.055443) (0.0526052,0.0540385) (0.0531062,0.052645) (0.0536072,0.0513185) (0.0541082,0.049996) (0.0546092,0.0487025) (0.0551102,0.0475185) (0.0556112,0.0463585) (0.0561122,0.0452055) (0.0566132,0.044112) (0.0571142,0.043016) (0.0576152,0.041955) (0.0581162,0.0409125) (0.0586172,0.039929) (0.0591182,0.038959) (0.0596192,0.0380355) (0.0601202,0.03712) (0.0606212,0.036249) (0.0611222,0.035424) (0.0616232,0.034557) (0.0621242,0.033708) (0.0626253,0.032922) (0.0631263,0.0321425) (0.0636273,0.031357) (0.0641283,0.030577) (0.0646293,0.0298315) (0.0651303,0.0290975) (0.0656313,0.0284165) (0.0661323,0.0277315) (0.0666333,0.027083) (0.0671343,0.026416) (0.0676353,0.0257915) (0.0681363,0.025157) (0.0686373,0.024539) (0.0691383,0.02396) (0.0696393,0.0233815) (0.0701403,0.0228055) (0.0706413,0.022249) (0.0711423,0.02171) (0.0716433,0.0211825) (0.0721443,0.020674) (0.0726453,0.02022) (0.0731463,0.0197265) (0.0736473,0.0192625) (0.0741483,0.0188155) (0.0746493,0.018368) (0.0751503,0.01792) (0.0756513,0.0174905) (0.0761523,0.017064) (0.0766533,0.0166375) (0.0771543,0.0162095) (0.0776553,0.0158295) (0.0781563,0.015441) (0.0786573,0.0150725) (0.0791583,0.0147235) (0.0796593,0.014381) (0.0801603,0.0140345) (0.0806613,0.0136785) (0.0811623,0.0133515) (0.0816633,0.0130275) (0.0821643,0.0127275) (0.0826653,0.012426) (0.0831663,0.0121355) (0.0836673,0.0118525) (0.0841683,0.0115795) (0.0846693,0.0113015) (0.0851703,0.0110375) (0.0856713,0.010787) (0.0861723,0.0105315) (0.0866733,0.010281) (0.0871743,0.010043) (0.0876754,0.009809) (0.0881764,0.009587) (0.0886774,0.009386) (0.0891784,0.009161) (0.0896794,0.0089345) (0.0901804,0.0087095) (0.0906814,0.008515) (0.0911824,0.008313) (0.0916834,0.0081245) (0.0921844,0.0079295) (0.0926854,0.0077515) (0.0931864,0.00756) (0.0936874,0.007379) (0.0941884,0.0072125) (0.0946894,0.007045) (0.0951904,0.006868) (0.0956914,0.006693) (0.0961924,0.006535) (0.0966934,0.006383) (0.0971944,0.0062415) (0.0976954,0.0061085) (0.0981964,0.00598) (0.0986974,0.0058375) (0.0991984,0.0057025) (0.0996994,0.0055665) (0.1002,0.005435) (0.100701,0.0053105) (0.101202,0.005197) (0.101703,0.005069) (0.102204,0.0049375) (0.102705,0.0048245) (0.103206,0.004722) (0.103707,0.004616) (0.104208,0.0045025) (0.104709,0.004398) (0.10521,0.0042965) (0.105711,0.004194) (0.106212,0.0041005) (0.106713,0.004001) (0.107214,0.0039055) (0.107715,0.0038085) (0.108216,0.00371) (0.108717,0.003618) (0.109218,0.0035285) (0.109719,0.0034455) (0.11022,0.0033665) (0.110721,0.003296) (0.111222,0.003226) (0.111723,0.003147) (0.112224,0.003077) (0.112725,0.003013) (0.113226,0.002942) (0.113727,0.0028675) (0.114228,0.002796) (0.114729,0.0027195) (0.11523,0.0026515) (0.115731,0.0025935) (0.116232,0.002528) (0.116733,0.0024715) (0.117234,0.0024155) (0.117735,0.0023665) (0.118236,0.002306) (0.118737,0.002254) (0.119238,0.002208) (0.119739,0.0021595) (0.12024,0.0021155) (0.120741,0.002064) (0.121242,0.002022) (0.121743,0.001979) (0.122244,0.0019375) (0.122745,0.0018935) (0.123246,0.001848) (0.123747,0.0018005) (0.124248,0.001753) (0.124749,0.0017115) (0.125251,0.0016695) (0.125752,0.0016335) (0.126253,0.001601) (0.126754,0.001559) (0.127255,0.001531) (0.127756,0.0014945) (0.128257,0.0014635) (0.128758,0.0014325) (0.129259,0.0014) (0.12976,0.0013715) (0.130261,0.0013415) (0.130762,0.001313) (0.131263,0.001284) (0.131764,0.001255) (0.132265,0.0012325) (0.132766,0.0011965) (0.133267,0.001172) (0.133768,0.0011485) (0.134269,0.0011225) (0.13477,0.0011045) (0.135271,0.0010795) (0.135772,0.001047) (0.136273,0.0010245) (0.136774,0.001003) (0.137275,0.0009785) (0.137776,0.00096) (0.138277,0.000931) (0.138778,0.0009135) (0.139279,0.000892) (0.13978,0.0008735) (0.140281,0.0008505) (0.140782,0.000832) (0.141283,0.000811) (0.141784,0.0007905) (0.142285,0.0007735) (0.142786,0.0007535) (0.143287,0.0007435) (0.143788,0.000729) (0.144289,0.000714) (0.14479,0.000697) (0.145291,0.0006775) (0.145792,0.000668) (0.146293,0.000652) (0.146794,0.0006345) (0.147295,0.0006205) (0.147796,0.0006055) (0.148297,0.000593) (0.148798,0.000578) (0.149299,0.000565) (0.1498,0.0005525) (0.150301,0.0005425) (0.150802,0.000528) (0.151303,0.000517) (0.151804,0.0005065) (0.152305,0.000494) (0.152806,0.000481) (0.153307,0.000468) (0.153808,0.000456) (0.154309,0.0004445) (0.15481,0.0004365) (0.155311,0.000427) (0.155812,0.000416) (0.156313,0.0004035) (0.156814,0.000393) (0.157315,0.0003845) (0.157816,0.0003745) (0.158317,0.0003655) (0.158818,0.000357) (0.159319,0.000347) (0.15982,0.0003415) (0.160321,0.000331) (0.160822,0.000327) (0.161323,0.000323) (0.161824,0.0003195) (0.162325,0.000312) (0.162826,0.000305) (0.163327,0.000296) (0.163828,0.0002915) (0.164329,0.000285) (0.16483,0.00028) (0.165331,0.0002745) (0.165832,0.000267) (0.166333,0.0002605) (0.166834,0.0002545) (0.167335,0.00025) (0.167836,0.0002445) (0.168337,0.0002385) (0.168838,0.000234) (0.169339,0.0002295) (0.16984,0.000224) (0.170341,0.000217) (0.170842,0.000211) (0.171343,0.000207) (0.171844,0.0002045) (0.172345,0.000202) (0.172846,0.0001975) (0.173347,0.0001955) (0.173848,0.00019) (0.174349,0.0001855) (0.17485,0.0001805) (0.175351,0.0001735) (0.175852,0.0001685) (0.176353,0.000168) (0.176854,0.000165) (0.177355,0.000161) (0.177856,0.000157) (0.178357,0.000154) (0.178858,0.000151) (0.179359,0.0001445) (0.17986,0.00014) (0.180361,0.0001335) (0.180862,0.000132) (0.181363,0.000129) (0.181864,0.0001265) (0.182365,0.000123) (0.182866,0.000121) (0.183367,0.00012) (0.183868,0.000118) (0.184369,0.0001175) (0.18487,0.0001165) (0.185371,0.000113) (0.185872,0.0001115) (0.186373,0.000109) (0.186874,0.000107) (0.187375,0.000105) (0.187876,0.000103) (0.188377,9.95e-005) (0.188878,9.65e-005) (0.189379,9.5e-005) (0.18988,9.35e-005) (0.190381,9.1e-005) (0.190882,8.8e-005) (0.191383,8.75e-005) (0.191884,8.55e-005) (0.192385,8.2e-005) (0.192886,7.95e-005) (0.193387,7.8e-005) (0.193888,7.75e-005) (0.194389,7.4e-005) (0.19489,7.2e-005) (0.195391,7.1e-005) (0.195892,7.05e-005) (0.196393,6.9e-005) (0.196894,6.8e-005) (0.197395,6.8e-005) (0.197896,6.6e-005) (0.198397,6.6e-005) (0.198898,6.4e-005) (0.199399,6.35e-005) (0.1999,6.3e-005) (0.200401,6.3e-005) (0.200902,6.05e-005) (0.201403,5.95e-005) (0.201904,5.9e-005) (0.202405,5.85e-005) (0.202906,5.7e-005) (0.203407,5.5e-005) (0.203908,5.3e-005) (0.204409,5.25e-005) (0.20491,5.2e-005) (0.205411,5.15e-005) (0.205912,5.1e-005) (0.206413,5.05e-005) (0.206914,4.9e-005) (0.207415,4.75e-005) (0.207916,4.75e-005) (0.208417,4.65e-005) (0.208918,4.55e-005) (0.209419,4.45e-005) (0.20992,4.3e-005) (0.210421,4.25e-005) (0.210922,4.2e-005) (0.211423,4.2e-005) (0.211924,3.95e-005) (0.212425,3.7e-005) (0.212926,3.6e-005) (0.213427,3.45e-005) (0.213928,3.4e-005) (0.214429,3.3e-005) (0.21493,3.3e-005) (0.215431,3.3e-005) (0.215932,3.25e-005) (0.216433,3.1e-005) (0.216934,3.05e-005) (0.217435,3e-005) (0.217936,2.95e-005) (0.218437,2.95e-005) (0.218938,2.8e-005) (0.219439,2.8e-005) (0.21994,2.8e-005) (0.220441,2.7e-005) (0.220942,2.7e-005) (0.221443,2.7e-005) (0.221944,2.7e-005) (0.222445,2.65e-005) (0.222946,2.6e-005) (0.223447,2.55e-005) (0.223948,2.55e-005) (0.224449,2.55e-005) (0.22495,2.55e-005) (0.225451,2.5e-005) (0.225952,2.45e-005) (0.226453,2.4e-005) (0.226954,2.4e-005) (0.227455,2.25e-005) (0.227956,2.1e-005) (0.228457,2.1e-005) (0.228958,2e-005) (0.229459,1.95e-005) (0.22996,1.9e-005) (0.230461,1.85e-005) (0.230962,1.8e-005) (0.231463,1.75e-005) (0.231964,1.75e-005) (0.232465,1.75e-005) (0.232966,1.7e-005) (0.233467,1.65e-005) (0.233968,1.6e-005) (0.234469,1.6e-005) (0.23497,1.6e-005) (0.235471,1.55e-005) (0.235972,1.55e-005) (0.236473,1.55e-005) (0.236974,1.5e-005) (0.237475,1.5e-005) (0.237976,1.5e-005) (0.238477,1.45e-005) (0.238978,1.45e-005) (0.239479,1.45e-005) (0.23998,1.45e-005) (0.240481,1.4e-005) (0.240982,1.4e-005) (0.241483,1.4e-005) (0.241984,1.4e-005) (0.242485,1.4e-005) (0.242986,1.35e-005) (0.243487,1.3e-005) (0.243988,1.2e-005) (0.244489,1.2e-005) (0.24499,1.1e-005) (0.245491,1.05e-005) (0.245992,1.05e-005) (0.246493,1.05e-005) (0.246994,9.5e-006) (0.247495,9.5e-006) (0.247996,9e-006) (0.248497,9e-006) (0.248998,9e-006) (0.249499,9e-006) (0.25,9e-006)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]
coordinates{
 (0,1) (0.000501002,0.983975) (0.001002,0.968051) (0.00150301,0.952177) (0.00200401,0.93641) (0.00250501,0.920601) (0.00300601,0.904683) (0.00350701,0.888834) (0.00400802,0.873074) (0.00450902,0.857478) (0.00501002,0.841695) (0.00551102,0.826096) (0.00601202,0.810588) (0.00651303,0.795011) (0.00701403,0.779575) (0.00751503,0.764268) (0.00801603,0.748993) (0.00851703,0.733768) (0.00901804,0.718642) (0.00951904,0.703609) (0.01002,0.688751) (0.010521,0.67392) (0.011022,0.659181) (0.011523,0.644516) (0.012024,0.629939) (0.0125251,0.615535) (0.0130261,0.601358) (0.0135271,0.587323) (0.0140281,0.573366) (0.0145291,0.559595) (0.0150301,0.545886) (0.0155311,0.532358) (0.0160321,0.518812) (0.0165331,0.50559) (0.0170341,0.492564) (0.0175351,0.479768) (0.0180361,0.467092) (0.0185371,0.45464) (0.0190381,0.44223) (0.0195391,0.430172) (0.0200401,0.418264) (0.0205411,0.406385) (0.0210421,0.394821) (0.0215431,0.383335) (0.0220441,0.372152) (0.0225451,0.361223) (0.0230461,0.350484) (0.0235471,0.339929) (0.0240481,0.329627) (0.0245491,0.319494) (0.0250501,0.309538) (0.0255511,0.299869) (0.0260521,0.2904) (0.0265531,0.281068) (0.0270541,0.27213) (0.0275551,0.263173) (0.0280561,0.254653) (0.0285571,0.246479) (0.0290581,0.238407) (0.0295591,0.230542) (0.0300601,0.222899) (0.0305611,0.215524) (0.0310621,0.208246) (0.0315631,0.2012) (0.0320641,0.194495) (0.0325651,0.187969) (0.0330661,0.181585) (0.0335671,0.175359) (0.0340681,0.1695) (0.0345691,0.163801) (0.0350701,0.158276) (0.0355711,0.152913) (0.0360721,0.147682) (0.0365731,0.142732) (0.0370741,0.138017) (0.0375752,0.1334) (0.0380762,0.128887) (0.0385772,0.12463) (0.0390782,0.120486) (0.0395792,0.11657) (0.0400802,0.112758) (0.0405812,0.109121) (0.0410822,0.10562) (0.0415832,0.102208) (0.0420842,0.0990015) (0.0425852,0.095919) (0.0430862,0.09292) (0.0435872,0.0900505) (0.0440882,0.0873715) (0.0445892,0.0846965) (0.0450902,0.0821755) (0.0455912,0.07976) (0.0460922,0.077454) (0.0465932,0.075147) (0.0470942,0.072935) (0.0475952,0.070885) (0.0480962,0.0688955) (0.0485972,0.067017) (0.0490982,0.065136) (0.0495992,0.063323) (0.0501002,0.061643) (0.0506012,0.0599985) (0.0511022,0.0584005) (0.0516032,0.056932) (0.0521042,0.055443) (0.0526052,0.0540385) (0.0531062,0.052645) (0.0536072,0.0513185) (0.0541082,0.049996) (0.0546092,0.0487025) (0.0551102,0.0475185) (0.0556112,0.0463585) (0.0561122,0.0452055) (0.0566132,0.044112) (0.0571142,0.043016) (0.0576152,0.041955) (0.0581162,0.0409125) (0.0586172,0.039929) (0.0591182,0.038959) (0.0596192,0.0380355) (0.0601202,0.03712) (0.0606212,0.036249) (0.0611222,0.035424) (0.0616232,0.034557) (0.0621242,0.033708) (0.0626253,0.032922) (0.0631263,0.0321425) (0.0636273,0.031357) (0.0641283,0.030577) (0.0646293,0.0298315) (0.0651303,0.0290975) (0.0656313,0.0284165) (0.0661323,0.0277315) (0.0666333,0.027083) (0.0671343,0.026416) (0.0676353,0.0257915) (0.0681363,0.025157) (0.0686373,0.024539) (0.0691383,0.02396) (0.0696393,0.0233815) (0.0701403,0.0228055) (0.0706413,0.022249) (0.0711423,0.02171) (0.0716433,0.0211825) (0.0721443,0.020674) (0.0726453,0.02022) (0.0731463,0.0197265) (0.0736473,0.0192625) (0.0741483,0.0188155) (0.0746493,0.018368) (0.0751503,0.01792) (0.0756513,0.0174905) (0.0761523,0.017064) (0.0766533,0.0166375) (0.0771543,0.0162095) (0.0776553,0.0158295) (0.0781563,0.015441) (0.0786573,0.0150725) (0.0791583,0.0147235) (0.0796593,0.014381) (0.0801603,0.0140345) (0.0806613,0.0136785) (0.0811623,0.0133515) (0.0816633,0.0130275) (0.0821643,0.0127275) (0.0826653,0.012426) (0.0831663,0.0121355) (0.0836673,0.0118525) (0.0841683,0.0115795) (0.0846693,0.0113015) (0.0851703,0.0110375) (0.0856713,0.010787) (0.0861723,0.0105315) (0.0866733,0.010281) (0.0871743,0.010043) (0.0876754,0.009809) (0.0881764,0.009587) (0.0886774,0.009386) (0.0891784,0.009161) (0.0896794,0.0089345) (0.0901804,0.0087095) (0.0906814,0.008515) (0.0911824,0.008313) (0.0916834,0.0081245) (0.0921844,0.0079295) (0.0926854,0.0077515) (0.0931864,0.00756) (0.0936874,0.007379) (0.0941884,0.0072125) (0.0946894,0.007045) (0.0951904,0.006868) (0.0956914,0.006693) (0.0961924,0.006535) (0.0966934,0.006383) (0.0971944,0.0062415) (0.0976954,0.0061085) (0.0981964,0.00598) (0.0986974,0.0058375) (0.0991984,0.0057025) (0.0996994,0.0055665) (0.1002,0.005435) (0.100701,0.0053105) (0.101202,0.005197) (0.101703,0.005069) (0.102204,0.0049375) (0.102705,0.0048245) (0.103206,0.004722) (0.103707,0.004616) (0.104208,0.0045025) (0.104709,0.004398) (0.10521,0.0042965) (0.105711,0.004194) (0.106212,0.0041005) (0.106713,0.004001) (0.107214,0.0039055) (0.107715,0.0038085) (0.108216,0.00371) (0.108717,0.003618) (0.109218,0.0035285) (0.109719,0.0034455) (0.11022,0.0033665) (0.110721,0.003296) (0.111222,0.003226) (0.111723,0.003147) (0.112224,0.003077) (0.112725,0.003013) (0.113226,0.002942) (0.113727,0.0028675) (0.114228,0.002796) (0.114729,0.0027195) (0.11523,0.0026515) (0.115731,0.0025935) (0.116232,0.002528) (0.116733,0.0024715) (0.117234,0.0024155) (0.117735,0.0023665) (0.118236,0.002306) (0.118737,0.002254) (0.119238,0.002208) (0.119739,0.0021595) (0.12024,0.0021155) (0.120741,0.002064) (0.121242,0.002022) (0.121743,0.001979) (0.122244,0.0019375) (0.122745,0.0018935) (0.123246,0.001848) (0.123747,0.0018005) (0.124248,0.001753) (0.124749,0.0017115) (0.125251,0.0016695) (0.125752,0.0016335) (0.126253,0.001601) (0.126754,0.001559) (0.127255,0.001531) (0.127756,0.0014945) (0.128257,0.0014635) (0.128758,0.0014325) (0.129259,0.0014) (0.12976,0.0013715) (0.130261,0.0013415) (0.130762,0.001313) (0.131263,0.001284) (0.131764,0.001255) (0.132265,0.0012325) (0.132766,0.0011965) (0.133267,0.001172) (0.133768,0.0011485) (0.134269,0.0011225) (0.13477,0.0011045) (0.135271,0.0010795) (0.135772,0.001047) (0.136273,0.0010245) (0.136774,0.001003) (0.137275,0.0009785) (0.137776,0.00096) (0.138277,0.000931) (0.138778,0.0009135) (0.139279,0.000892) (0.13978,0.0008735) (0.140281,0.0008505) (0.140782,0.000832) (0.141283,0.000811) (0.141784,0.0007905) (0.142285,0.0007735) (0.142786,0.0007535) (0.143287,0.0007435) (0.143788,0.000729) (0.144289,0.000714) (0.14479,0.000697) (0.145291,0.0006775) (0.145792,0.000668) (0.146293,0.000652) (0.146794,0.0006345) (0.147295,0.0006205) (0.147796,0.0006055) (0.148297,0.000593) (0.148798,0.000578) (0.149299,0.000565) (0.1498,0.0005525) (0.150301,0.0005425) (0.150802,0.000528) (0.151303,0.000517) (0.151804,0.0005065) (0.152305,0.000494) (0.152806,0.000481) (0.153307,0.000468) (0.153808,0.000456) (0.154309,0.0004445) (0.15481,0.0004365) (0.155311,0.000427) (0.155812,0.000416) (0.156313,0.0004035) (0.156814,0.000393) (0.157315,0.0003845) (0.157816,0.0003745) (0.158317,0.0003655) (0.158818,0.000357) (0.159319,0.000347) (0.15982,0.0003415) (0.160321,0.000331) (0.160822,0.000327) (0.161323,0.000323) (0.161824,0.0003195) (0.162325,0.000312) (0.162826,0.000305) (0.163327,0.000296) (0.163828,0.0002915) (0.164329,0.000285) (0.16483,0.00028) (0.165331,0.0002745) (0.165832,0.000267) (0.166333,0.0002605) (0.166834,0.0002545) (0.167335,0.00025) (0.167836,0.0002445) (0.168337,0.0002385) (0.168838,0.000234) (0.169339,0.0002295) (0.16984,0.000224) (0.170341,0.000217) (0.170842,0.000211) (0.171343,0.000207) (0.171844,0.0002045) (0.172345,0.000202) (0.172846,0.0001975) (0.173347,0.0001955) (0.173848,0.00019) (0.174349,0.0001855) (0.17485,0.0001805) (0.175351,0.0001735) (0.175852,0.0001685) (0.176353,0.000168) (0.176854,0.000165) (0.177355,0.000161) (0.177856,0.000157) (0.178357,0.000154) (0.178858,0.000151) (0.179359,0.0001445) (0.17986,0.00014) (0.180361,0.0001335) (0.180862,0.000132) (0.181363,0.000129) (0.181864,0.0001265) (0.182365,0.000123) (0.182866,0.000121) (0.183367,0.00012) (0.183868,0.000118) (0.184369,0.0001175) (0.18487,0.0001165) (0.185371,0.000113) (0.185872,0.0001115) (0.186373,0.000109) (0.186874,0.000107) (0.187375,0.000105) (0.187876,0.000103) (0.188377,9.95e-005) (0.188878,9.65e-005) (0.189379,9.5e-005) (0.18988,9.35e-005) (0.190381,9.1e-005) (0.190882,8.8e-005) (0.191383,8.75e-005) (0.191884,8.55e-005) (0.192385,8.2e-005) (0.192886,7.95e-005) (0.193387,7.8e-005) (0.193888,7.75e-005) (0.194389,7.4e-005) (0.19489,7.2e-005) (0.195391,7.1e-005) (0.195892,7.05e-005) (0.196393,6.9e-005) (0.196894,6.8e-005) (0.197395,6.8e-005) (0.197896,6.6e-005) (0.198397,6.6e-005) (0.198898,6.4e-005) (0.199399,6.35e-005) (0.1999,6.3e-005) (0.200401,6.3e-005) (0.200902,6.05e-005) (0.201403,5.95e-005) (0.201904,5.9e-005) (0.202405,5.85e-005) (0.202906,5.7e-005) (0.203407,5.5e-005) (0.203908,5.3e-005) (0.204409,5.25e-005) (0.20491,5.2e-005) (0.205411,5.15e-005) (0.205912,5.1e-005) (0.206413,5.05e-005) (0.206914,4.9e-005) (0.207415,4.75e-005) (0.207916,4.75e-005) (0.208417,4.65e-005) (0.208918,4.55e-005) (0.209419,4.45e-005) (0.20992,4.3e-005) (0.210421,4.25e-005) (0.210922,4.2e-005) (0.211423,4.2e-005) (0.211924,3.95e-005) (0.212425,3.7e-005) (0.212926,3.6e-005) (0.213427,3.45e-005) (0.213928,3.4e-005) (0.214429,3.3e-005) (0.21493,3.3e-005) (0.215431,3.3e-005) (0.215932,3.25e-005) (0.216433,3.1e-005) (0.216934,3.05e-005) (0.217435,3e-005) (0.217936,2.95e-005) (0.218437,2.95e-005) (0.218938,2.8e-005) (0.219439,2.8e-005) (0.21994,2.8e-005) (0.220441,2.7e-005) (0.220942,2.7e-005) (0.221443,2.7e-005) (0.221944,2.7e-005) (0.222445,2.65e-005) (0.222946,2.6e-005) (0.223447,2.55e-005) (0.223948,2.55e-005) (0.224449,2.55e-005) (0.22495,2.55e-005) (0.225451,2.5e-005) (0.225952,2.45e-005) (0.226453,2.4e-005) (0.226954,2.4e-005) (0.227455,2.25e-005) (0.227956,2.1e-005) (0.228457,2.1e-005) (0.228958,2e-005) (0.229459,1.95e-005) (0.22996,1.9e-005) (0.230461,1.85e-005) (0.230962,1.8e-005) (0.231463,1.75e-005) (0.231964,1.75e-005) (0.232465,1.75e-005) (0.232966,1.7e-005) (0.233467,1.65e-005) (0.233968,1.6e-005) (0.234469,1.6e-005) (0.23497,1.6e-005) (0.235471,1.55e-005) (0.235972,1.55e-005) (0.236473,1.55e-005) (0.236974,1.5e-005) (0.237475,1.5e-005) (0.237976,1.5e-005) (0.238477,1.45e-005) (0.238978,1.45e-005) (0.239479,1.45e-005) (0.23998,1.45e-005) (0.240481,1.4e-005) (0.240982,1.4e-005) (0.241483,1.4e-005) (0.241984,1.4e-005) (0.242485,1.4e-005) (0.242986,1.35e-005) (0.243487,1.3e-005) (0.243988,1.2e-005) (0.244489,1.2e-005) (0.24499,1.1e-005) (0.245491,1.05e-005) (0.245992,1.05e-005) (0.246493,1.05e-005) (0.246994,9.5e-006) (0.247495,9.5e-006) (0.247996,9e-006) (0.248497,9e-006) (0.248998,9e-006) (0.249499,9e-006) (0.25,9e-006)
};

\addplot [
color=black,
solid,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.984083) (0.001002,0.968172) (0.00150301,0.952272) (0.00200401,0.936389) (0.00250501,0.920528) (0.00300601,0.904696) (0.00350701,0.888896) (0.00400802,0.873136) (0.00450902,0.85742) (0.00501002,0.841755) (0.00551102,0.826145) (0.00601202,0.810596) (0.00651303,0.795114) (0.00701403,0.779703) (0.00751503,0.76437) (0.00801603,0.74912) (0.00851703,0.733958) (0.00901804,0.718889) (0.00951904,0.703918) (0.01002,0.689052) (0.010521,0.674294) (0.011022,0.65965) (0.011523,0.645125) (0.012024,0.630724) (0.0125251,0.616451) (0.0130261,0.602312) (0.0135271,0.588311) (0.0140281,0.574453) (0.0145291,0.560742) (0.0150301,0.547183) (0.0155311,0.533779) (0.0160321,0.520536) (0.0165331,0.507458) (0.0170341,0.494547) (0.0175351,0.481809) (0.0180361,0.469246) (0.0185371,0.456862) (0.0190381,0.444662) (0.0195391,0.432647) (0.0200401,0.420821) (0.0205411,0.409187) (0.0210421,0.397747) (0.0215431,0.386505) (0.0220441,0.375462) (0.0225451,0.364621) (0.0230461,0.353984) (0.0235471,0.343552) (0.0240481,0.333327) (0.0245491,0.323311) (0.0250501,0.313504) (0.0255511,0.303908) (0.0260521,0.294524) (0.0265531,0.285351) (0.0270541,0.27639) (0.0275551,0.267642) (0.0280561,0.259106) (0.0285571,0.250781) (0.0290581,0.242668) (0.0295591,0.234765) (0.0300601,0.227071) (0.0305611,0.219585) (0.0310621,0.212307) (0.0315631,0.205233) (0.0320641,0.198362) (0.0325651,0.191692) (0.0330661,0.185221) (0.0335671,0.178947) (0.0340681,0.172866) (0.0345691,0.166976) (0.0350701,0.161275) (0.0355711,0.155758) (0.0360721,0.150423) (0.0365731,0.145266) (0.0370741,0.140283) (0.0375752,0.135472) (0.0380762,0.130828) (0.0385772,0.126348) (0.0390782,0.122027) (0.0395792,0.117861) (0.0400802,0.113847) (0.0405812,0.10998) (0.0410822,0.106256) (0.0415832,0.102671) (0.0420842,0.0992204) (0.0425852,0.0959003) (0.0430862,0.0927063) (0.0435872,0.0896343) (0.0440882,0.0866799) (0.0445892,0.0838391) (0.0450902,0.0811078) (0.0455912,0.0784817) (0.0460922,0.075957) (0.0465932,0.0735296) (0.0470942,0.0711958) (0.0475952,0.0689517) (0.0480962,0.0667935) (0.0485972,0.0647177) (0.0490982,0.0627208) (0.0495992,0.0607994) (0.0501002,0.0589501) (0.0506012,0.0571698) (0.0511022,0.0554553) (0.0516032,0.0538037) (0.0521042,0.0522122) (0.0526052,0.0506779) (0.0531062,0.0491983) (0.0536072,0.0477708) (0.0541082,0.0463931) (0.0546092,0.0450628) (0.0551102,0.0437778) (0.0556112,0.042536) (0.0561122,0.0413353) (0.0566132,0.0401741) (0.0571142,0.0390504) (0.0576152,0.0379627) (0.0581162,0.0369093) (0.0586172,0.0358887) (0.0591182,0.0348996) (0.0596192,0.0339406) (0.0601202,0.0330105) (0.0606212,0.032108) (0.0611222,0.0312322) (0.0616232,0.0303818) (0.0621242,0.0295561) (0.0626253,0.0287539) (0.0631263,0.0279745) (0.0636273,0.0272171) (0.0641283,0.0264808) (0.0646293,0.025765) (0.0651303,0.0250689) (0.0656313,0.0243919) (0.0661323,0.0237333) (0.0666333,0.0230926) (0.0671343,0.0224693) (0.0676353,0.0218628) (0.0681363,0.0212725) (0.0686373,0.0206981) (0.0691383,0.020139) (0.0696393,0.0195948) (0.0701403,0.0190651) (0.0706413,0.0185495) (0.0711423,0.0180476) (0.0716433,0.0175591) (0.0721443,0.0170835) (0.0726453,0.0166205) (0.0731463,0.0161698) (0.0736473,0.0157311) (0.0741483,0.015304) (0.0746493,0.0148882) (0.0751503,0.0144835) (0.0756513,0.0140896) (0.0761523,0.0137061) (0.0766533,0.0133328) (0.0771543,0.0129695) (0.0776553,0.0126159) (0.0781563,0.0122717) (0.0786573,0.0119367) (0.0791583,0.0116106) (0.0796593,0.0112933) (0.0801603,0.0109845) (0.0806613,0.010684) (0.0811623,0.0103915) (0.0816633,0.0101069) (0.0821643,0.00982989) (0.0826653,0.00956038) (0.0831663,0.00929813) (0.0836673,0.00904295) (0.0841683,0.00879465) (0.0846693,0.00855306) (0.0851703,0.00831801) (0.0856713,0.00808931) (0.0861723,0.0078668) (0.0866733,0.00765033) (0.0871743,0.00743973) (0.0876754,0.00723484) (0.0881764,0.00703553) (0.0886774,0.00684163) (0.0891784,0.006653) (0.0896794,0.00646951) (0.0901804,0.00629102) (0.0906814,0.0061174) (0.0911824,0.00594852) (0.0916834,0.00578425) (0.0921844,0.00562446) (0.0926854,0.00546904) (0.0931864,0.00531788) (0.0936874,0.00517085) (0.0941884,0.00502785) (0.0946894,0.00488877) (0.0951904,0.00475351) (0.0956914,0.00462195) (0.0961924,0.00449401) (0.0966934,0.00436958) (0.0971944,0.00424857) (0.0976954,0.00413088) (0.0981964,0.00401644) (0.0986974,0.00390514) (0.0991984,0.00379691) (0.0996994,0.00369166) (0.1002,0.00358932) (0.100701,0.00348979) (0.101202,0.00339301) (0.101703,0.0032989) (0.102204,0.00320739) (0.102705,0.0031184) (0.103206,0.00303187) (0.103707,0.00294774) (0.104208,0.00286593) (0.104709,0.00278639) (0.10521,0.00270904) (0.105711,0.00263384) (0.106212,0.00256072) (0.106713,0.00248962) (0.107214,0.00242049) (0.107715,0.00235328) (0.108216,0.00228793) (0.108717,0.0022244) (0.109218,0.00216262) (0.109719,0.00210256) (0.11022,0.00204417) (0.110721,0.0019874) (0.111222,0.0019322) (0.111723,0.00187853) (0.112224,0.00182636) (0.112725,0.00177564) (0.113226,0.00172632) (0.113727,0.00167838) (0.114228,0.00163176) (0.114729,0.00158645) (0.11523,0.00154239) (0.115731,0.00149956) (0.116232,0.00145792) (0.116733,0.00141744) (0.117234,0.00137808) (0.117735,0.00133982) (0.118236,0.00130263) (0.118737,0.00126647) (0.119238,0.00123131) (0.119739,0.00119714) (0.12024,0.00116391) (0.120741,0.00113161) (0.121242,0.00110021) (0.121743,0.00106969) (0.122244,0.00104001) (0.122745,0.00101116) (0.123246,0.000983116) (0.123747,0.000955851) (0.124248,0.000929346) (0.124749,0.000903578) (0.125251,0.000878529) (0.125752,0.000854177) (0.126253,0.000830504) (0.126754,0.00080749) (0.127255,0.000785117) (0.127756,0.000763367) (0.128257,0.000742223) (0.128758,0.000721668) (0.129259,0.000701686) (0.12976,0.00068226) (0.130261,0.000663375) (0.130762,0.000645016) (0.131263,0.000627168) (0.131764,0.000609818) (0.132265,0.00059295) (0.132766,0.000576553) (0.133267,0.000560611) (0.133768,0.000545114) (0.134269,0.000530048) (0.13477,0.000515401) (0.135271,0.000501162) (0.135772,0.00048732) (0.136273,0.000473862) (0.136774,0.000460779) (0.137275,0.000448061) (0.137776,0.000435696) (0.138277,0.000423675) (0.138778,0.000411988) (0.139279,0.000400626) (0.13978,0.00038958) (0.140281,0.000378842) (0.140782,0.000368402) (0.141283,0.000358252) (0.141784,0.000348384) (0.142285,0.000338791) (0.142786,0.000329464) (0.143287,0.000320396) (0.143788,0.00031158) (0.144289,0.000303009) (0.14479,0.000294676) (0.145291,0.000286574) (0.145792,0.000278697) (0.146293,0.000271039) (0.146794,0.000263593) (0.147295,0.000256354) (0.147796,0.000249315) (0.148297,0.000242472) (0.148798,0.000235819) (0.149299,0.00022935) (0.1498,0.00022306) (0.150301,0.000216944) (0.150802,0.000210998) (0.151303,0.000205217) (0.151804,0.000199596) (0.152305,0.00019413) (0.152806,0.000188816) (0.153307,0.000183649) (0.153808,0.000178625) (0.154309,0.00017374) (0.15481,0.000168989) (0.155311,0.000164371) (0.155812,0.00015988) (0.156313,0.000155513) (0.156814,0.000151266) (0.157315,0.000147137) (0.157816,0.000143122) (0.158317,0.000139218) (0.158818,0.000135422) (0.159319,0.00013173) (0.15982,0.00012814) (0.160321,0.00012465) (0.160822,0.000121255) (0.161323,0.000117954) (0.161824,0.000114744) (0.162325,0.000111623) (0.162826,0.000108587) (0.163327,0.000105635) (0.163828,0.000102764) (0.164329,9.99726e-005) (0.16483,9.72577e-005) (0.165331,9.46174e-005) (0.165832,9.20498e-005) (0.166333,8.95527e-005) (0.166834,8.71243e-005) (0.167335,8.47626e-005) (0.167836,8.24657e-005) (0.168337,8.02319e-005) (0.168838,7.80594e-005) (0.169339,7.59465e-005) (0.16984,7.38916e-005) (0.170341,7.1893e-005) (0.170842,6.99492e-005) (0.171343,6.80587e-005) (0.171844,6.62199e-005) (0.172345,6.44316e-005) (0.172846,6.26921e-005) (0.173347,6.10003e-005) (0.173848,5.93548e-005) (0.174349,5.77543e-005) (0.17485,5.61975e-005) (0.175351,5.46833e-005) (0.175852,5.32105e-005) (0.176353,5.17779e-005) (0.176854,5.03844e-005) (0.177355,4.9029e-005) (0.177856,4.77105e-005) (0.178357,4.6428e-005) (0.178858,4.51805e-005) (0.179359,4.3967e-005) (0.17986,4.27865e-005) (0.180361,4.16382e-005) (0.180862,4.05212e-005) (0.181363,3.94346e-005) (0.181864,3.83775e-005) (0.182365,3.73492e-005) (0.182866,3.63489e-005) (0.183367,3.53757e-005) (0.183868,3.4429e-005) (0.184369,3.3508e-005) (0.18487,3.2612e-005) (0.185371,3.17404e-005) (0.185872,3.08924e-005) (0.186373,3.00673e-005) (0.186874,2.92647e-005) (0.187375,2.84838e-005) (0.187876,2.77241e-005) (0.188377,2.69849e-005) (0.188878,2.62657e-005) (0.189379,2.5566e-005) (0.18988,2.48853e-005) (0.190381,2.42229e-005) (0.190882,2.35785e-005) (0.191383,2.29514e-005) (0.191884,2.23413e-005) (0.192385,2.17477e-005) (0.192886,2.11701e-005) (0.193387,2.0608e-005) (0.193888,2.00612e-005) (0.194389,1.9529e-005) (0.19489,1.90112e-005) (0.195391,1.85074e-005) (0.195892,1.80171e-005) (0.196393,1.754e-005) (0.196894,1.70758e-005) (0.197395,1.6624e-005) (0.197896,1.61844e-005) (0.198397,1.57566e-005) (0.198898,1.53403e-005) (0.199399,1.49352e-005) (0.1999,1.45409e-005) (0.200401,1.41572e-005) (0.200902,1.37838e-005) (0.201403,1.34204e-005) (0.201904,1.30668e-005) (0.202405,1.27226e-005) (0.202906,1.23877e-005) (0.203407,1.20617e-005) (0.203908,1.17444e-005) (0.204409,1.14356e-005) (0.20491,1.11351e-005) (0.205411,1.08426e-005) (0.205912,1.05579e-005) (0.206413,1.02808e-005) (0.206914,1.00111e-005) (0.207415,9.74855e-006) (0.207916,9.49304e-006) (0.208417,9.24435e-006) (0.208918,9.00227e-006) (0.209419,8.76665e-006) (0.20992,8.53729e-006) (0.210421,8.31404e-006) (0.210922,8.09672e-006) (0.211423,7.88518e-006) (0.211924,7.67927e-006) (0.212425,7.47882e-006) (0.212926,7.28369e-006) (0.213427,7.09374e-006) (0.213928,6.90883e-006) (0.214429,6.72883e-006) (0.21493,6.55359e-006) (0.215431,6.383e-006) (0.215932,6.21692e-006) (0.216433,6.05524e-006) (0.216934,5.89784e-006) (0.217435,5.7446e-006) (0.217936,5.59541e-006) (0.218437,5.45016e-006) (0.218938,5.30875e-006) (0.219439,5.17107e-006) (0.21994,5.03703e-006) (0.220441,4.90652e-006) (0.220942,4.77945e-006) (0.221443,4.65573e-006) (0.221944,4.53527e-006) (0.222445,4.41798e-006) (0.222946,4.30378e-006) (0.223447,4.19258e-006) (0.223948,4.08431e-006) (0.224449,3.97888e-006) (0.22495,3.87622e-006) (0.225451,3.77626e-006) (0.225952,3.67892e-006) (0.226453,3.58414e-006) (0.226954,3.49184e-006) (0.227455,3.40196e-006) (0.227956,3.31443e-006) (0.228457,3.2292e-006) (0.228958,3.1462e-006) (0.229459,3.06537e-006) (0.22996,2.98666e-006) (0.230461,2.91e-006) (0.230962,2.83534e-006) (0.231463,2.76264e-006) (0.231964,2.69183e-006) (0.232465,2.62287e-006) (0.232966,2.55571e-006) (0.233467,2.4903e-006) (0.233968,2.4266e-006) (0.234469,2.36455e-006) (0.23497,2.30412e-006) (0.235471,2.24526e-006) (0.235972,2.18793e-006) (0.236473,2.1321e-006) (0.236974,2.07771e-006) (0.237475,2.02474e-006) (0.237976,1.97314e-006) (0.238477,1.92288e-006) (0.238978,1.87393e-006) (0.239479,1.82624e-006) (0.23998,1.77979e-006) (0.240481,1.73455e-006) (0.240982,1.69047e-006) (0.241483,1.64754e-006) (0.241984,1.60571e-006) (0.242485,1.56497e-006) (0.242986,1.52528e-006) (0.243487,1.48662e-006) (0.243988,1.44895e-006) (0.244489,1.41226e-006) (0.24499,1.37651e-006) (0.245491,1.34168e-006) (0.245992,1.30776e-006) (0.246493,1.2747e-006) (0.246994,1.2425e-006) (0.247495,1.21113e-006) (0.247996,1.18056e-006) (0.248497,1.15078e-006) (0.248998,1.12176e-006) (0.249499,1.09349e-006) (0.25,1.06595e-006)
};

\addplot [
color=black,
dashdot,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.984505) (0.001002,0.968871) (0.00150301,0.953143) (0.00200401,0.937514) (0.00250501,0.921841) (0.00300601,0.906233) (0.00350701,0.890632) (0.00400802,0.87522) (0.00450902,0.859665) (0.00501002,0.844393) (0.00551102,0.828979) (0.00601202,0.813688) (0.00651303,0.798361) (0.00701403,0.78312) (0.00751503,0.768016) (0.00801603,0.752892) (0.00851703,0.737916) (0.00901804,0.722952) (0.00951904,0.70797) (0.01002,0.693207) (0.010521,0.678533) (0.011022,0.663909) (0.011523,0.649458) (0.012024,0.634822) (0.0125251,0.620334) (0.0130261,0.606065) (0.0135271,0.592007) (0.0140281,0.57806) (0.0145291,0.564047) (0.0150301,0.550241) (0.0155311,0.5366) (0.0160321,0.523282) (0.0165331,0.50992) (0.0170341,0.496602) (0.0175351,0.483549) (0.0180361,0.470653) (0.0185371,0.457915) (0.0190381,0.445159) (0.0195391,0.432775) (0.0200401,0.420634) (0.0205411,0.4085) (0.0210421,0.396572) (0.0215431,0.384897) (0.0220441,0.373393) (0.0225451,0.362119) (0.0230461,0.350929) (0.0235471,0.339915) (0.0240481,0.329273) (0.0245491,0.318756) (0.0250501,0.308513) (0.0255511,0.298445) (0.0260521,0.288538) (0.0265531,0.278888) (0.0270541,0.269421) (0.0275551,0.260398) (0.0280561,0.251339) (0.0285571,0.242563) (0.0290581,0.23394) (0.0295591,0.225661) (0.0300601,0.217597) (0.0305611,0.209739) (0.0310621,0.202177) (0.0315631,0.19475) (0.0320641,0.187582) (0.0325651,0.180618) (0.0330661,0.173865) (0.0335671,0.167344) (0.0340681,0.160937) (0.0345691,0.154819) (0.0350701,0.148899) (0.0355711,0.143217) (0.0360721,0.137755) (0.0365731,0.132486) (0.0370741,0.127444) (0.0375752,0.122587) (0.0380762,0.117888) (0.0385772,0.113378) (0.0390782,0.109036) (0.0395792,0.104878) (0.0400802,0.100915) (0.0405812,0.097127) (0.0410822,0.0935195) (0.0415832,0.090018) (0.0420842,0.0867035) (0.0425852,0.083526) (0.0430862,0.08047) (0.0435872,0.077553) (0.0440882,0.074775) (0.0445892,0.0720855) (0.0450902,0.069538) (0.0455912,0.0670955) (0.0460922,0.064801) (0.0465932,0.0626535) (0.0470942,0.0605885) (0.0475952,0.0586125) (0.0480962,0.056684) (0.0485972,0.054864) (0.0490982,0.0531145) (0.0495992,0.0514685) (0.0501002,0.0498605) (0.0506012,0.0483615) (0.0511022,0.046949) (0.0516032,0.0455335) (0.0521042,0.0441785) (0.0526052,0.042875) (0.0531062,0.0416685) (0.0536072,0.0405005) (0.0541082,0.039341) (0.0546092,0.0382715) (0.0551102,0.037222) (0.0556112,0.036241) (0.0561122,0.035292) (0.0566132,0.03435) (0.0571142,0.033456) (0.0576152,0.032576) (0.0581162,0.0317345) (0.0586172,0.0308595) (0.0591182,0.030061) (0.0596192,0.0292835) (0.0601202,0.0285335) (0.0606212,0.027784) (0.0611222,0.027094) (0.0616232,0.02639) (0.0621242,0.025717) (0.0626253,0.025058) (0.0631263,0.024446) (0.0636273,0.023835) (0.0641283,0.0232195) (0.0646293,0.022616) (0.0651303,0.022034) (0.0656313,0.021487) (0.0661323,0.02095) (0.0666333,0.0204215) (0.0671343,0.0199135) (0.0676353,0.019447) (0.0681363,0.018966) (0.0686373,0.018492) (0.0691383,0.0180295) (0.0696393,0.017577) (0.0701403,0.0171315) (0.0706413,0.016692) (0.0711423,0.0162525) (0.0716433,0.0158335) (0.0721443,0.015441) (0.0726453,0.0150575) (0.0731463,0.0147025) (0.0736473,0.014345) (0.0741483,0.0139915) (0.0746493,0.013642) (0.0751503,0.013291) (0.0756513,0.012967) (0.0761523,0.01265) (0.0766533,0.012342) (0.0771543,0.012033) (0.0776553,0.011742) (0.0781563,0.011455) (0.0786573,0.011178) (0.0791583,0.010904) (0.0796593,0.0106595) (0.0801603,0.0103875) (0.0806613,0.010133) (0.0811623,0.0099085) (0.0816633,0.00968) (0.0821643,0.009451) (0.0826653,0.0092125) (0.0831663,0.0089775) (0.0836673,0.0087585) (0.0841683,0.008537) (0.0846693,0.0083415) (0.0851703,0.008131) (0.0856713,0.007934) (0.0861723,0.0077405) (0.0866733,0.007542) (0.0871743,0.007366) (0.0876754,0.007184) (0.0881764,0.00701) (0.0886774,0.006838) (0.0891784,0.0066595) (0.0896794,0.0064935) (0.0901804,0.00634) (0.0906814,0.0061985) (0.0911824,0.006058) (0.0916834,0.005924) (0.0921844,0.005771) (0.0926854,0.0056325) (0.0931864,0.0054965) (0.0936874,0.0053615) (0.0941884,0.0052365) (0.0946894,0.005109) (0.0951904,0.0049855) (0.0956914,0.004854) (0.0961924,0.0047445) (0.0966934,0.0046345) (0.0971944,0.004527) (0.0976954,0.0044085) (0.0981964,0.0043055) (0.0986974,0.0042065) (0.0991984,0.0041035) (0.0996994,0.0040045) (0.1002,0.003903) (0.100701,0.0037985) (0.101202,0.003695) (0.101703,0.0036075) (0.102204,0.0035185) (0.102705,0.0034365) (0.103206,0.003353) (0.103707,0.003275) (0.104208,0.0032) (0.104709,0.0031245) (0.10521,0.003052) (0.105711,0.0029865) (0.106212,0.002899) (0.106713,0.002827) (0.107214,0.0027485) (0.107715,0.002682) (0.108216,0.0026185) (0.108717,0.002547) (0.109218,0.002489) (0.109719,0.002432) (0.11022,0.0023755) (0.110721,0.0023175) (0.111222,0.0022645) (0.111723,0.0022105) (0.112224,0.002163) (0.112725,0.0021105) (0.113226,0.002064) (0.113727,0.002018) (0.114228,0.001969) (0.114729,0.0019285) (0.11523,0.001886) (0.115731,0.00184) (0.116232,0.0017925) (0.116733,0.0017445) (0.117234,0.001704) (0.117735,0.001659) (0.118236,0.001621) (0.118737,0.0015835) (0.119238,0.001545) (0.119739,0.0015105) (0.12024,0.0014745) (0.120741,0.0014415) (0.121242,0.001412) (0.121743,0.00138) (0.122244,0.001352) (0.122745,0.001318) (0.123246,0.0012895) (0.123747,0.001262) (0.124248,0.001232) (0.124749,0.0011965) (0.125251,0.001173) (0.125752,0.0011495) (0.126253,0.0011215) (0.126754,0.001103) (0.127255,0.001075) (0.127756,0.0010435) (0.128257,0.001021) (0.128758,0.0009985) (0.129259,0.000975) (0.12976,0.0009505) (0.130261,0.0009315) (0.130762,0.0009075) (0.131263,0.000886) (0.131764,0.0008655) (0.132265,0.000841) (0.132766,0.000822) (0.133267,0.0008015) (0.133768,0.000781) (0.134269,0.0007605) (0.13477,0.000744) (0.135271,0.0007325) (0.135772,0.0007185) (0.136273,0.0007005) (0.136774,0.00068) (0.137275,0.000666) (0.137776,0.0006535) (0.138277,0.0006355) (0.138778,0.0006185) (0.139279,0.0006085) (0.13978,0.0005925) (0.140281,0.0005795) (0.140782,0.0005665) (0.141283,0.000554) (0.141784,0.0005395) (0.142285,0.0005255) (0.142786,0.0005115) (0.143287,0.0004985) (0.143788,0.0004875) (0.144289,0.000473) (0.14479,0.0004635) (0.145291,0.0004505) (0.145792,0.000439) (0.146293,0.000428) (0.146794,0.000419) (0.147295,0.0004075) (0.147796,0.0003975) (0.148297,0.0003885) (0.148798,0.000377) (0.149299,0.000369) (0.1498,0.000356) (0.150301,0.0003475) (0.150802,0.0003405) (0.151303,0.0003355) (0.151804,0.000328) (0.152305,0.000322) (0.152806,0.000319) (0.153307,0.0003145) (0.153808,0.000303) (0.154309,0.0002975) (0.15481,0.000292) (0.155311,0.0002845) (0.155812,0.000281) (0.156313,0.0002725) (0.156814,0.0002655) (0.157315,0.0002585) (0.157816,0.0002535) (0.158317,0.0002485) (0.158818,0.0002435) (0.159319,0.00024) (0.15982,0.000233) (0.160321,0.0002265) (0.160822,0.000219) (0.161323,0.000214) (0.161824,0.000209) (0.162325,0.0002035) (0.162826,0.000202) (0.163327,0.0001985) (0.163828,0.0001945) (0.164329,0.000191) (0.16483,0.0001855) (0.165331,0.0001785) (0.165832,0.000174) (0.166333,0.000171) (0.166834,0.0001675) (0.167335,0.000164) (0.167836,0.000161) (0.168337,0.000156) (0.168838,0.0001525) (0.169339,0.000148) (0.16984,0.000145) (0.170341,0.000137) (0.170842,0.000133) (0.171343,0.00013) (0.171844,0.000127) (0.172345,0.000124) (0.172846,0.0001215) (0.173347,0.000121) (0.173848,0.000119) (0.174349,0.0001175) (0.17485,0.000116) (0.175351,0.000114) (0.175852,0.0001125) (0.176353,0.0001105) (0.176854,0.000107) (0.177355,0.000107) (0.177856,0.0001045) (0.178357,0.0001005) (0.178858,9.65e-005) (0.179359,9.55e-005) (0.17986,9.25e-005) (0.180361,9e-005) (0.180862,8.8e-005) (0.181363,8.65e-005) (0.181864,8.4e-005) (0.182365,8.15e-005) (0.182866,7.95e-005) (0.183367,7.8e-005) (0.183868,7.45e-005) (0.184369,7.3e-005) (0.18487,7.2e-005) (0.185371,7.15e-005) (0.185872,7.05e-005) (0.186373,6.8e-005) (0.186874,6.75e-005) (0.187375,6.65e-005) (0.187876,6.55e-005) (0.188377,6.45e-005) (0.188878,6.4e-005) (0.189379,6.35e-005) (0.18988,6.25e-005) (0.190381,6.1e-005) (0.190882,6e-005) (0.191383,5.95e-005) (0.191884,5.8e-005) (0.192385,5.7e-005) (0.192886,5.5e-005) (0.193387,5.45e-005) (0.193888,5.3e-005) (0.194389,5.25e-005) (0.19489,5.2e-005) (0.195391,5.15e-005) (0.195892,4.95e-005) (0.196393,4.9e-005) (0.196894,4.85e-005) (0.197395,4.55e-005) (0.197896,4.55e-005) (0.198397,4.5e-005) (0.198898,4.45e-005) (0.199399,4.4e-005) (0.1999,4.25e-005) (0.200401,4.1e-005) (0.200902,3.9e-005) (0.201403,3.85e-005) (0.201904,3.65e-005) (0.202405,3.55e-005) (0.202906,3.5e-005) (0.203407,3.4e-005) (0.203908,3.3e-005) (0.204409,3.3e-005) (0.20491,3.25e-005) (0.205411,3.15e-005) (0.205912,3.1e-005) (0.206413,3.1e-005) (0.206914,2.95e-005) (0.207415,2.95e-005) (0.207916,2.9e-005) (0.208417,2.85e-005) (0.208918,2.8e-005) (0.209419,2.8e-005) (0.20992,2.75e-005) (0.210421,2.7e-005) (0.210922,2.65e-005) (0.211423,2.6e-005) (0.211924,2.55e-005) (0.212425,2.55e-005) (0.212926,2.55e-005) (0.213427,2.55e-005) (0.213928,2.5e-005) (0.214429,2.45e-005) (0.21493,2.4e-005) (0.215431,2.35e-005) (0.215932,2.25e-005) (0.216433,2.2e-005) (0.216934,2.1e-005) (0.217435,2.1e-005) (0.217936,2e-005) (0.218437,1.9e-005) (0.218938,1.85e-005) (0.219439,1.85e-005) (0.21994,1.85e-005) (0.220441,1.8e-005) (0.220942,1.75e-005) (0.221443,1.75e-005) (0.221944,1.65e-005) (0.222445,1.6e-005) (0.222946,1.6e-005) (0.223447,1.6e-005) (0.223948,1.55e-005) (0.224449,1.5e-005) (0.22495,1.5e-005) (0.225451,1.5e-005) (0.225952,1.45e-005) (0.226453,1.45e-005) (0.226954,1.45e-005) (0.227455,1.45e-005) (0.227956,1.45e-005) (0.228457,1.4e-005) (0.228958,1.4e-005) (0.229459,1.4e-005) (0.22996,1.4e-005) (0.230461,1.4e-005) (0.230962,1.35e-005) (0.231463,1.35e-005) (0.231964,1.25e-005) (0.232465,1.2e-005) (0.232966,1.15e-005) (0.233467,1.1e-005) (0.233968,1.05e-005) (0.234469,9.5e-006) (0.23497,9.5e-006) (0.235471,9.5e-006) (0.235972,9.5e-006) (0.236473,9.5e-006) (0.236974,9.5e-006) (0.237475,9e-006) (0.237976,9e-006) (0.238477,9e-006) (0.238978,9e-006) (0.239479,9e-006) (0.23998,8.5e-006) (0.240481,8.5e-006) (0.240982,8.5e-006) (0.241483,8.5e-006) (0.241984,8.5e-006) (0.242485,8e-006) (0.242986,8e-006) (0.243487,8e-006) (0.243988,7.5e-006) (0.244489,7.5e-006) (0.24499,7.5e-006) (0.245491,7.5e-006) (0.245992,7e-006) (0.246493,7e-006) (0.246994,7e-006) (0.247495,7e-006) (0.247996,7e-006) (0.248497,7e-006) (0.248998,7e-006) (0.249499,7e-006) (0.25,7e-006)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
dashed
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.979101) (0.001002,0.958296) (0.00150301,0.937649) (0.00200401,0.917027) (0.00250501,0.896481) (0.00300601,0.87584) (0.00350701,0.855424) (0.00400802,0.834974) (0.00450902,0.814793) (0.00501002,0.794604) (0.00551102,0.774673) (0.00601202,0.754685) (0.00651303,0.734942) (0.00701403,0.715337) (0.00751503,0.696022) (0.00801603,0.676847) (0.00851703,0.657682) (0.00901804,0.638804) (0.00951904,0.620083) (0.01002,0.60181) (0.010521,0.583544) (0.011022,0.565612) (0.011523,0.54807) (0.012024,0.53067) (0.0125251,0.513318) (0.0130261,0.496458) (0.0135271,0.479934) (0.0140281,0.463626) (0.0145291,0.447536) (0.0150301,0.431867) (0.0155311,0.416516) (0.0160321,0.401413) (0.0165331,0.386519) (0.0170341,0.372275) (0.0175351,0.35816) (0.0180361,0.344392) (0.0185371,0.33108) (0.0190381,0.318021) (0.0195391,0.305385) (0.0200401,0.293073) (0.0205411,0.281104) (0.0210421,0.269508) (0.0215431,0.258121) (0.0220441,0.247443) (0.0225451,0.236925) (0.0230461,0.226783) (0.0235471,0.216996) (0.0240481,0.207603) (0.0245491,0.198388) (0.0250501,0.189544) (0.0255511,0.181169) (0.0260521,0.172871) (0.0265531,0.165014) (0.0270541,0.157532) (0.0275551,0.150294) (0.0280561,0.143378) (0.0285571,0.136743) (0.0290581,0.130437) (0.0295591,0.124368) (0.0300601,0.118582) (0.0305611,0.113121) (0.0310621,0.108027) (0.0315631,0.103057) (0.0320641,0.0983625) (0.0325651,0.093927) (0.0330661,0.0896205) (0.0335671,0.085568) (0.0340681,0.081788) (0.0345691,0.077997) (0.0350701,0.0745785) (0.0355711,0.071339) (0.0360721,0.0682075) (0.0365731,0.0651725) (0.0370741,0.062401) (0.0375752,0.059672) (0.0380762,0.0571455) (0.0385772,0.054708) (0.0390782,0.052447) (0.0395792,0.050242) (0.0400802,0.0482165) (0.0405812,0.0462415) (0.0410822,0.0443715) (0.0415832,0.0426045) (0.0420842,0.0408815) (0.0425852,0.0392465) (0.0430862,0.037679) (0.0435872,0.036255) (0.0440882,0.034854) (0.0445892,0.0335275) (0.0450902,0.0322385) (0.0455912,0.0310295) (0.0460922,0.029845) (0.0465932,0.0287395) (0.0470942,0.0276885) (0.0475952,0.0266315) (0.0480962,0.025653) (0.0485972,0.0246805) (0.0490982,0.0237405) (0.0495992,0.022875) (0.0501002,0.022049) (0.0506012,0.021248) (0.0511022,0.0204875) (0.0516032,0.019784) (0.0521042,0.0190505) (0.0526052,0.0183415) (0.0531062,0.0176995) (0.0536072,0.0170535) (0.0541082,0.0164435) (0.0546092,0.0158745) (0.0551102,0.0153125) (0.0556112,0.014739) (0.0561122,0.014188) (0.0566132,0.0136485) (0.0571142,0.0131165) (0.0576152,0.012658) (0.0581162,0.0121665) (0.0586172,0.0117) (0.0591182,0.011269) (0.0596192,0.0108675) (0.0601202,0.0104655) (0.0606212,0.0100805) (0.0611222,0.009719) (0.0616232,0.009377) (0.0621242,0.009015) (0.0626253,0.008668) (0.0631263,0.00834) (0.0636273,0.00803) (0.0641283,0.0077365) (0.0646293,0.0074405) (0.0651303,0.007152) (0.0656313,0.0068905) (0.0661323,0.0066355) (0.0666333,0.0063835) (0.0671343,0.0061415) (0.0676353,0.0058935) (0.0681363,0.0056835) (0.0686373,0.005461) (0.0691383,0.0052635) (0.0696393,0.0050625) (0.0701403,0.0048685) (0.0706413,0.0046745) (0.0711423,0.0045045) (0.0716433,0.0043355) (0.0721443,0.004166) (0.0726453,0.0040035) (0.0731463,0.0038615) (0.0736473,0.0037105) (0.0741483,0.0035815) (0.0746493,0.0034595) (0.0751503,0.003341) (0.0756513,0.0032175) (0.0761523,0.0030985) (0.0766533,0.002977) (0.0771543,0.002847) (0.0776553,0.002735) (0.0781563,0.002625) (0.0786573,0.0025205) (0.0791583,0.0024195) (0.0796593,0.0023375) (0.0801603,0.002243) (0.0806613,0.0021585) (0.0811623,0.0020855) (0.0816633,0.0020095) (0.0821643,0.0019295) (0.0826653,0.0018635) (0.0831663,0.0017885) (0.0836673,0.0017195) (0.0841683,0.001654) (0.0846693,0.0015995) (0.0851703,0.001542) (0.0856713,0.0014705) (0.0861723,0.0014255) (0.0866733,0.001372) (0.0871743,0.0013255) (0.0876754,0.001272) (0.0881764,0.001218) (0.0886774,0.001179) (0.0891784,0.001138) (0.0896794,0.0010945) (0.0901804,0.001051) (0.0906814,0.0010085) (0.0911824,0.000968) (0.0916834,0.0009425) (0.0921844,0.0008975) (0.0926854,0.000865) (0.0931864,0.000836) (0.0936874,0.0007995) (0.0941884,0.000766) (0.0946894,0.000735) (0.0951904,0.0007105) (0.0956914,0.0006835) (0.0961924,0.000654) (0.0966934,0.0006235) (0.0971944,0.000596) (0.0976954,0.0005725) (0.0981964,0.0005465) (0.0986974,0.0005315) (0.0991984,0.000516) (0.0996994,0.000497) (0.1002,0.000478) (0.100701,0.000456) (0.101202,0.0004405) (0.101703,0.0004195) (0.102204,0.000404) (0.102705,0.0003905) (0.103206,0.000374) (0.103707,0.00036) (0.104208,0.000346) (0.104709,0.000334) (0.10521,0.0003175) (0.105711,0.0003085) (0.106212,0.000297) (0.106713,0.0002855) (0.107214,0.0002785) (0.107715,0.0002675) (0.108216,0.0002595) (0.108717,0.0002495) (0.109218,0.0002385) (0.109719,0.000231) (0.11022,0.0002235) (0.110721,0.000217) (0.111222,0.0002075) (0.111723,0.0002025) (0.112224,0.000198) (0.112725,0.0001905) (0.113226,0.0001855) (0.113727,0.000181) (0.114228,0.0001715) (0.114729,0.000165) (0.11523,0.000157) (0.115731,0.000148) (0.116232,0.000142) (0.116733,0.0001365) (0.117234,0.000131) (0.117735,0.000127) (0.118236,0.000123) (0.118737,0.000119) (0.119238,0.000114) (0.119739,0.00011) (0.12024,0.0001045) (0.120741,0.0001) (0.121242,9.5e-005) (0.121743,9.05e-005) (0.122244,8.75e-005) (0.122745,8.45e-005) (0.123246,7.9e-005) (0.123747,7.75e-005) (0.124248,7.45e-005) (0.124749,7.1e-005) (0.125251,6.85e-005) (0.125752,6.65e-005) (0.126253,6.35e-005) (0.126754,6.15e-005) (0.127255,5.95e-005) (0.127756,5.85e-005) (0.128257,5.6e-005) (0.128758,5.55e-005) (0.129259,5.35e-005) (0.12976,5.2e-005) (0.130261,4.9e-005) (0.130762,4.8e-005) (0.131263,4.5e-005) (0.131764,4.3e-005) (0.132265,4.1e-005) (0.132766,4e-005) (0.133267,3.9e-005) (0.133768,3.8e-005) (0.134269,3.7e-005) (0.13477,3.5e-005) (0.135271,3.35e-005) (0.135772,3.3e-005) (0.136273,3.15e-005) (0.136774,3.05e-005) (0.137275,2.75e-005) (0.137776,2.6e-005) (0.138277,2.45e-005) (0.138778,2.3e-005) (0.139279,2.25e-005) (0.13978,2.2e-005) (0.140281,2.15e-005) (0.140782,2.1e-005) (0.141283,2e-005) (0.141784,1.9e-005) (0.142285,1.8e-005) (0.142786,1.7e-005) (0.143287,1.55e-005) (0.143788,1.4e-005) (0.144289,1.4e-005) (0.14479,1.2e-005) (0.145291,1.2e-005) (0.145792,1.2e-005) (0.146293,1.2e-005) (0.146794,1.2e-005) (0.147295,1.15e-005) (0.147796,1.1e-005) (0.148297,1.05e-005) (0.148798,1e-005) (0.149299,9.5e-006) (0.1498,9.5e-006) (0.150301,9.5e-006) (0.150802,9.5e-006) (0.151303,9.5e-006) (0.151804,8.5e-006) (0.152305,8e-006) (0.152806,7.5e-006) (0.153307,7.5e-006) (0.153808,7.5e-006) (0.154309,7e-006) (0.15481,7e-006) (0.155311,7e-006) (0.155812,7e-006) (0.156313,7e-006) (0.156814,7e-006) (0.157315,7e-006) (0.157816,7e-006) (0.158317,7e-006) (0.158818,7e-006) (0.159319,6.5e-006) (0.15982,6.5e-006) (0.160321,6.5e-006) (0.160822,6.5e-006) (0.161323,6.5e-006) (0.161824,6e-006) (0.162325,5e-006) (0.162826,4.5e-006) (0.163327,3e-006) (0.163828,3e-006) (0.164329,3e-006) (0.16483,3e-006) (0.165331,3e-006) (0.165832,3e-006) (0.166333,3e-006) (0.166834,3e-006) (0.167335,2.5e-006) (0.167836,2.5e-006) (0.168337,2e-006) (0.168838,2e-006) (0.169339,2e-006) (0.16984,1e-006) (0.170341,1e-006) (0.170842,1e-006) (0.171343,1e-006) (0.171844,1e-006) (0.172345,1e-006) (0.172846,1e-006) (0.173347,1e-006) (0.173848,1e-006) (0.174349,1e-006) (0.17485,1e-006) (0.175351,1e-006) (0.175852,1e-006) (0.176353,1e-006) (0.176854,1e-006) (0.177355,1e-006) (0.177856,1e-006) (0.178357,1e-006) (0.178858,1e-006) (0.179359,1e-006) (0.17986,1e-006) (0.180361,1e-006) (0.180862,1e-006) (0.181363,5e-007) (0.181864,5e-007) (0.182365,5e-007) (0.182866,5e-007) (0.183367,5e-007) (0.183868,5e-007) (0.184369,5e-007) (0.18487,5e-007) (0.185371,5e-007) (0.185872,5e-007) (0.186373,5e-007) (0.186874,5e-007) (0.187375,5e-007) (0.187876,5e-007) (0.188377,5e-007) (0.188878,5e-007) (0.189379,5e-007) (0.18988,5e-007) (0.190381,0)
};

\addplot [
color=black,
densely dashed,
only marks,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.000501002,0.979101) (0.001002,0.958296) (0.00150301,0.937649) (0.00200401,0.917027) (0.00250501,0.896481) (0.00300601,0.87584) (0.00350701,0.855424) (0.00400802,0.834974) (0.00450902,0.814793) (0.00501002,0.794604) (0.00551102,0.774673) (0.00601202,0.754685) (0.00651303,0.734942) (0.00701403,0.715337) (0.00751503,0.696022) (0.00801603,0.676847) (0.00851703,0.657682) (0.00901804,0.638804) (0.00951904,0.620083) (0.01002,0.60181) (0.010521,0.583544) (0.011022,0.565612) (0.011523,0.54807) (0.012024,0.53067) (0.0125251,0.513318) (0.0130261,0.496458) (0.0135271,0.479934) (0.0140281,0.463626) (0.0145291,0.447536) (0.0150301,0.431867) (0.0155311,0.416516) (0.0160321,0.401413) (0.0165331,0.386519) (0.0170341,0.372275) (0.0175351,0.35816) (0.0180361,0.344392) (0.0185371,0.33108) (0.0190381,0.318021) (0.0195391,0.305385) (0.0200401,0.293073) (0.0205411,0.281104) (0.0210421,0.269508) (0.0215431,0.258121) (0.0220441,0.247443) (0.0225451,0.236925) (0.0230461,0.226783) (0.0235471,0.216996) (0.0240481,0.207603) (0.0245491,0.198388) (0.0250501,0.189544) (0.0255511,0.181169) (0.0260521,0.172871) (0.0265531,0.165014) (0.0270541,0.157532) (0.0275551,0.150294) (0.0280561,0.143378) (0.0285571,0.136743) (0.0290581,0.130437) (0.0295591,0.124368) (0.0300601,0.118582) (0.0305611,0.113121) (0.0310621,0.108027) (0.0315631,0.103057) (0.0320641,0.0983625) (0.0325651,0.093927) (0.0330661,0.0896205) (0.0335671,0.085568) (0.0340681,0.081788) (0.0345691,0.077997) (0.0350701,0.0745785) (0.0355711,0.071339) (0.0360721,0.0682075) (0.0365731,0.0651725) (0.0370741,0.062401) (0.0375752,0.059672) (0.0380762,0.0571455) (0.0385772,0.054708) (0.0390782,0.052447) (0.0395792,0.050242) (0.0400802,0.0482165) (0.0405812,0.0462415) (0.0410822,0.0443715) (0.0415832,0.0426045) (0.0420842,0.0408815) (0.0425852,0.0392465) (0.0430862,0.037679) (0.0435872,0.036255) (0.0440882,0.034854) (0.0445892,0.0335275) (0.0450902,0.0322385) (0.0455912,0.0310295) (0.0460922,0.029845) (0.0465932,0.0287395) (0.0470942,0.0276885) (0.0475952,0.0266315) (0.0480962,0.025653) (0.0485972,0.0246805) (0.0490982,0.0237405) (0.0495992,0.022875) (0.0501002,0.022049) (0.0506012,0.021248) (0.0511022,0.0204875) (0.0516032,0.019784) (0.0521042,0.0190505) (0.0526052,0.0183415) (0.0531062,0.0176995) (0.0536072,0.0170535) (0.0541082,0.0164435) (0.0546092,0.0158745) (0.0551102,0.0153125) (0.0556112,0.014739) (0.0561122,0.014188) (0.0566132,0.0136485) (0.0571142,0.0131165) (0.0576152,0.012658) (0.0581162,0.0121665) (0.0586172,0.0117) (0.0591182,0.011269) (0.0596192,0.0108675) (0.0601202,0.0104655) (0.0606212,0.0100805) (0.0611222,0.009719) (0.0616232,0.009377) (0.0621242,0.009015) (0.0626253,0.008668) (0.0631263,0.00834) (0.0636273,0.00803) (0.0641283,0.0077365) (0.0646293,0.0074405) (0.0651303,0.007152) (0.0656313,0.0068905) (0.0661323,0.0066355) (0.0666333,0.0063835) (0.0671343,0.0061415) (0.0676353,0.0058935) (0.0681363,0.0056835) (0.0686373,0.005461) (0.0691383,0.0052635) (0.0696393,0.0050625) (0.0701403,0.0048685) (0.0706413,0.0046745) (0.0711423,0.0045045) (0.0716433,0.0043355) (0.0721443,0.004166) (0.0726453,0.0040035) (0.0731463,0.0038615) (0.0736473,0.0037105) (0.0741483,0.0035815) (0.0746493,0.0034595) (0.0751503,0.003341) (0.0756513,0.0032175) (0.0761523,0.0030985) (0.0766533,0.002977) (0.0771543,0.002847) (0.0776553,0.002735) (0.0781563,0.002625) (0.0786573,0.0025205) (0.0791583,0.0024195) (0.0796593,0.0023375) (0.0801603,0.002243) (0.0806613,0.0021585) (0.0811623,0.0020855) (0.0816633,0.0020095) (0.0821643,0.0019295) (0.0826653,0.0018635) (0.0831663,0.0017885) (0.0836673,0.0017195) (0.0841683,0.001654) (0.0846693,0.0015995) (0.0851703,0.001542) (0.0856713,0.0014705) (0.0861723,0.0014255) (0.0866733,0.001372) (0.0871743,0.0013255) (0.0876754,0.001272) (0.0881764,0.001218) (0.0886774,0.001179) (0.0891784,0.001138) (0.0896794,0.0010945) (0.0901804,0.001051) (0.0906814,0.0010085) (0.0911824,0.000968) (0.0916834,0.0009425) (0.0921844,0.0008975) (0.0926854,0.000865) (0.0931864,0.000836) (0.0936874,0.0007995) (0.0941884,0.000766) (0.0946894,0.000735) (0.0951904,0.0007105) (0.0956914,0.0006835) (0.0961924,0.000654) (0.0966934,0.0006235) (0.0971944,0.000596) (0.0976954,0.0005725) (0.0981964,0.0005465) (0.0986974,0.0005315) (0.0991984,0.000516) (0.0996994,0.000497) (0.1002,0.000478) (0.100701,0.000456) (0.101202,0.0004405) (0.101703,0.0004195) (0.102204,0.000404) (0.102705,0.0003905) (0.103206,0.000374) (0.103707,0.00036) (0.104208,0.000346) (0.104709,0.000334) (0.10521,0.0003175) (0.105711,0.0003085) (0.106212,0.000297) (0.106713,0.0002855) (0.107214,0.0002785) (0.107715,0.0002675) (0.108216,0.0002595) (0.108717,0.0002495) (0.109218,0.0002385) (0.109719,0.000231) (0.11022,0.0002235) (0.110721,0.000217) (0.111222,0.0002075) (0.111723,0.0002025) (0.112224,0.000198) (0.112725,0.0001905) (0.113226,0.0001855) (0.113727,0.000181) (0.114228,0.0001715) (0.114729,0.000165) (0.11523,0.000157) (0.115731,0.000148) (0.116232,0.000142) (0.116733,0.0001365) (0.117234,0.000131) (0.117735,0.000127) (0.118236,0.000123) (0.118737,0.000119) (0.119238,0.000114) (0.119739,0.00011) (0.12024,0.0001045) (0.120741,0.0001) (0.121242,9.5e-005) (0.121743,9.05e-005) (0.122244,8.75e-005) (0.122745,8.45e-005) (0.123246,7.9e-005) (0.123747,7.75e-005) (0.124248,7.45e-005) (0.124749,7.1e-005) (0.125251,6.85e-005) (0.125752,6.65e-005) (0.126253,6.35e-005) (0.126754,6.15e-005) (0.127255,5.95e-005) (0.127756,5.85e-005) (0.128257,5.6e-005) (0.128758,5.55e-005) (0.129259,5.35e-005) (0.12976,5.2e-005) (0.130261,4.9e-005) (0.130762,4.8e-005) (0.131263,4.5e-005) (0.131764,4.3e-005) (0.132265,4.1e-005) (0.132766,4e-005) (0.133267,3.9e-005) (0.133768,3.8e-005) (0.134269,3.7e-005) (0.13477,3.5e-005) (0.135271,3.35e-005) (0.135772,3.3e-005) (0.136273,3.15e-005) (0.136774,3.05e-005) (0.137275,2.75e-005) (0.137776,2.6e-005) (0.138277,2.45e-005) (0.138778,2.3e-005) (0.139279,2.25e-005) (0.13978,2.2e-005) (0.140281,2.15e-005) (0.140782,2.1e-005) (0.141283,2e-005) (0.141784,1.9e-005) (0.142285,1.8e-005) (0.142786,1.7e-005) (0.143287,1.55e-005) (0.143788,1.4e-005) (0.144289,1.4e-005) (0.14479,1.2e-005) (0.145291,1.2e-005) (0.145792,1.2e-005) (0.146293,1.2e-005) (0.146794,1.2e-005) (0.147295,1.15e-005) (0.147796,1.1e-005) (0.148297,1.05e-005) (0.148798,1e-005) (0.149299,9.5e-006) (0.1498,9.5e-006) (0.150301,9.5e-006) (0.150802,9.5e-006) (0.151303,9.5e-006) (0.151804,8.5e-006) (0.152305,8e-006) (0.152806,7.5e-006) (0.153307,7.5e-006) (0.153808,7.5e-006) (0.154309,7e-006) (0.15481,7e-006) (0.155311,7e-006) (0.155812,7e-006) (0.156313,7e-006) (0.156814,7e-006) (0.157315,7e-006) (0.157816,7e-006) (0.158317,7e-006) (0.158818,7e-006) (0.159319,6.5e-006) (0.15982,6.5e-006) (0.160321,6.5e-006) (0.160822,6.5e-006) (0.161323,6.5e-006) (0.161824,6e-006) (0.162325,5e-006) (0.162826,4.5e-006) (0.163327,3e-006) (0.163828,3e-006) (0.164329,3e-006) (0.16483,3e-006) (0.165331,3e-006) (0.165832,3e-006) (0.166333,3e-006) (0.166834,3e-006) (0.167335,2.5e-006) (0.167836,2.5e-006) (0.168337,2e-006) (0.168838,2e-006) (0.169339,2e-006) (0.16984,1e-006) (0.170341,1e-006) (0.170842,1e-006) (0.171343,1e-006) (0.171844,1e-006) (0.172345,1e-006) (0.172846,1e-006) (0.173347,1e-006) (0.173848,1e-006) (0.174349,1e-006) (0.17485,1e-006) (0.175351,1e-006) (0.175852,1e-006) (0.176353,1e-006) (0.176854,1e-006) (0.177355,1e-006) (0.177856,1e-006) (0.178357,1e-006) (0.178858,1e-006) (0.179359,1e-006) (0.17986,1e-006) (0.180361,1e-006) (0.180862,1e-006) (0.181363,5e-007) (0.181864,5e-007) (0.182365,5e-007) (0.182866,5e-007) (0.183367,5e-007) (0.183868,5e-007) (0.184369,5e-007) (0.18487,5e-007) (0.185371,5e-007) (0.185872,5e-007) (0.186373,5e-007) (0.186874,5e-007) (0.187375,5e-007) (0.187876,5e-007) (0.188377,5e-007) (0.188878,5e-007) (0.189379,5e-007) (0.18988,5e-007) (0.190381,0)
};

\addplot [
color=black,
solid,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.979256) (0.001002,0.958524) (0.00150301,0.937819) (0.00200401,0.917153) (0.00250501,0.896538) (0.00300601,0.875989) (0.00350701,0.855517) (0.00400802,0.835135) (0.00450902,0.814856) (0.00501002,0.794693) (0.00551102,0.774657) (0.00601202,0.754761) (0.00651303,0.735017) (0.00701403,0.715437) (0.00751503,0.696031) (0.00801603,0.676812) (0.00851703,0.65779) (0.00901804,0.638976) (0.00951904,0.620381) (0.01002,0.602015) (0.010521,0.583888) (0.011022,0.56601) (0.011523,0.548389) (0.012024,0.531034) (0.0125251,0.513954) (0.0130261,0.497157) (0.0135271,0.480651) (0.0140281,0.464442) (0.0145291,0.448537) (0.0150301,0.432944) (0.0155311,0.417666) (0.0160321,0.402711) (0.0165331,0.388082) (0.0170341,0.373783) (0.0175351,0.35982) (0.0180361,0.346194) (0.0185371,0.332908) (0.0190381,0.319966) (0.0195391,0.307367) (0.0200401,0.295114) (0.0205411,0.283207) (0.0210421,0.271646) (0.0215431,0.26043) (0.0220441,0.249559) (0.0225451,0.23903) (0.0230461,0.228843) (0.0235471,0.218993) (0.0240481,0.209478) (0.0245491,0.200295) (0.0250501,0.19144) (0.0255511,0.182907) (0.0260521,0.174693) (0.0265531,0.166792) (0.0270541,0.159198) (0.0275551,0.151906) (0.0280561,0.144908) (0.0285571,0.138199) (0.0290581,0.131771) (0.0295591,0.125618) (0.0300601,0.119732) (0.0305611,0.114105) (0.0310621,0.10873) (0.0315631,0.103599) (0.0320641,0.0987044) (0.0325651,0.0940375) (0.0330661,0.0895907) (0.0335671,0.0853557) (0.0340681,0.0813246) (0.0345691,0.0774893) (0.0350701,0.0738418) (0.0355711,0.0703743) (0.0360721,0.067079) (0.0365731,0.0639482) (0.0370741,0.0609744) (0.0375752,0.0581503) (0.0380762,0.0554687) (0.0385772,0.0529226) (0.0390782,0.0505053) (0.0395792,0.0482101) (0.0400802,0.0460309) (0.0405812,0.0439614) (0.0410822,0.0419959) (0.0415832,0.0401286) (0.0420842,0.0383543) (0.0425852,0.0366678) (0.0430862,0.0350643) (0.0435872,0.0335391) (0.0440882,0.0320877) (0.0445892,0.0307062) (0.0450902,0.0293904) (0.0455912,0.0281368) (0.0460922,0.0269418) (0.0465932,0.0258021) (0.0470942,0.0247147) (0.0475952,0.0236767) (0.0480962,0.0226854) (0.0485972,0.0217382) (0.0490982,0.0208328) (0.0495992,0.019967) (0.0501002,0.0191386) (0.0506012,0.0183459) (0.0511022,0.0175869) (0.0516032,0.0168601) (0.0521042,0.0161637) (0.0526052,0.0154964) (0.0531062,0.0148568) (0.0536072,0.0142436) (0.0541082,0.0136556) (0.0546092,0.0130917) (0.0551102,0.0125507) (0.0556112,0.0120317) (0.0561122,0.0115338) (0.0566132,0.011056) (0.0571142,0.0105975) (0.0576152,0.0101576) (0.0581162,0.00973537) (0.0586172,0.00933019) (0.0591182,0.00894136) (0.0596192,0.00856822) (0.0601202,0.00821015) (0.0606212,0.00786655) (0.0611222,0.00753685) (0.0616232,0.0072205) (0.0621242,0.00691699) (0.0626253,0.00662581) (0.0631263,0.00634647) (0.0636273,0.00607851) (0.0641283,0.0058215) (0.0646293,0.00557499) (0.0651303,0.00533859) (0.0656313,0.00511189) (0.0661323,0.00489451) (0.0666333,0.00468608) (0.0671343,0.00448626) (0.0676353,0.0042947) (0.0681363,0.00411108) (0.0686373,0.00393508) (0.0691383,0.0037664) (0.0696393,0.00360474) (0.0701403,0.00344983) (0.0706413,0.0033014) (0.0711423,0.00315918) (0.0716433,0.00302293) (0.0721443,0.0028924) (0.0726453,0.00276736) (0.0731463,0.0026476) (0.0736473,0.00253289) (0.0741483,0.00242304) (0.0746493,0.00231783) (0.0751503,0.00221709) (0.0756513,0.00212063) (0.0761523,0.00202827) (0.0766533,0.00193985) (0.0771543,0.0018552) (0.0776553,0.00177417) (0.0781563,0.0016966) (0.0786573,0.00162236) (0.0791583,0.0015513) (0.0796593,0.00148329) (0.0801603,0.00141821) (0.0806613,0.00135593) (0.0811623,0.00129634) (0.0816633,0.00123931) (0.0821643,0.00118476) (0.0826653,0.00113256) (0.0831663,0.00108262) (0.0836673,0.00103485) (0.0841683,0.000989157) (0.0846693,0.000945446) (0.0851703,0.000903638) (0.0856713,0.000863649) (0.0861723,0.000825405) (0.0866733,0.000788829) (0.0871743,0.000753851) (0.0876754,0.000720402) (0.0881764,0.000688417) (0.0886774,0.000657834) (0.0891784,0.000628591) (0.0896794,0.000600632) (0.0901804,0.0005739) (0.0906814,0.000548344) (0.0911824,0.000523913) (0.0916834,0.000500557) (0.0921844,0.00047823) (0.0926854,0.000456889) (0.0931864,0.000436489) (0.0936874,0.00041699) (0.0941884,0.000398354) (0.0946894,0.000380542) (0.0951904,0.000363518) (0.0956914,0.000347249) (0.0961924,0.000331701) (0.0966934,0.000316842) (0.0971944,0.000302644) (0.0976954,0.000289076) (0.0981964,0.000276111) (0.0986974,0.000263722) (0.0991984,0.000251886) (0.0996994,0.000240576) (0.1002,0.00022977) (0.100701,0.000219446) (0.101202,0.000209582) (0.101703,0.000200159) (0.102204,0.000191156) (0.102705,0.000182556) (0.103206,0.00017434) (0.103707,0.000166492) (0.104208,0.000158994) (0.104709,0.000151833) (0.10521,0.000144992) (0.105711,0.000138457) (0.106212,0.000132216) (0.106713,0.000126254) (0.107214,0.00012056) (0.107715,0.000115122) (0.108216,0.000109928) (0.108717,0.000104967) (0.109218,0.000100228) (0.109719,9.57034e-005) (0.11022,9.13818e-005) (0.110721,8.72547e-005) (0.111222,8.33132e-005) (0.111723,7.95492e-005) (0.112224,7.59547e-005) (0.112725,7.2522e-005) (0.113226,6.92441e-005) (0.113727,6.61138e-005) (0.114228,6.31247e-005) (0.114729,6.02704e-005) (0.11523,5.75448e-005) (0.115731,5.49422e-005) (0.116232,5.24571e-005) (0.116733,5.00841e-005) (0.117234,4.78183e-005) (0.117735,4.56548e-005) (0.118236,4.35891e-005) (0.118737,4.16167e-005) (0.119238,3.97334e-005) (0.119739,3.79352e-005) (0.12024,3.62183e-005) (0.120741,3.45791e-005) (0.121242,3.30139e-005) (0.121743,3.15196e-005) (0.122244,3.00929e-005) (0.122745,2.87307e-005) (0.123246,2.74302e-005) (0.123747,2.61885e-005) (0.124248,2.5003e-005) (0.124749,2.38712e-005) (0.125251,2.27906e-005) (0.125752,2.17589e-005) (0.126253,2.0774e-005) (0.126754,1.98337e-005) (0.127255,1.89359e-005) (0.127756,1.80788e-005) (0.128257,1.72606e-005) (0.128758,1.64794e-005) (0.129259,1.57336e-005) (0.12976,1.50216e-005) (0.130261,1.43418e-005) (0.130762,1.36929e-005) (0.131263,1.30733e-005) (0.131764,1.24819e-005) (0.132265,1.19172e-005) (0.132766,1.13781e-005) (0.133267,1.08634e-005) (0.133768,1.03721e-005) (0.134269,9.90305e-006) (0.13477,9.45524e-006) (0.135271,9.02772e-006) (0.135772,8.61958e-006) (0.136273,8.22993e-006) (0.136774,7.85794e-006) (0.137275,7.50281e-006) (0.137776,7.16376e-006) (0.138277,6.84008e-006) (0.138778,6.53107e-006) (0.139279,6.23605e-006) (0.13978,5.9544e-006) (0.140281,5.68551e-006) (0.140782,5.4288e-006) (0.141283,5.18371e-006) (0.141784,4.94973e-006) (0.142285,4.72635e-006) (0.142786,4.51307e-006) (0.143287,4.30946e-006) (0.143788,4.11507e-006) (0.144289,3.92947e-006) (0.14479,3.75228e-006) (0.145291,3.58311e-006) (0.145792,3.42159e-006) (0.146293,3.26739e-006) (0.146794,3.12016e-006) (0.147295,2.97959e-006) (0.147796,2.84538e-006) (0.148297,2.71725e-006) (0.148798,2.5949e-006) (0.149299,2.47809e-006) (0.1498,2.36657e-006) (0.150301,2.26008e-006) (0.150802,2.15841e-006) (0.151303,2.06133e-006) (0.151804,1.96864e-006) (0.152305,1.88013e-006) (0.152806,1.79563e-006) (0.153307,1.71494e-006) (0.153808,1.63789e-006) (0.154309,1.56432e-006) (0.15481,1.49408e-006) (0.155311,1.427e-006) (0.155812,1.36296e-006) (0.156313,1.3018e-006) (0.156814,1.2434e-006) (0.157315,1.18763e-006) (0.157816,1.13438e-006) (0.158317,1.08353e-006) (0.158818,1.03497e-006) (0.159319,9.88601e-007) (0.15982,9.4432e-007) (0.160321,9.02034e-007) (0.160822,8.61652e-007) (0.161323,8.23088e-007) (0.161824,7.86261e-007) (0.162325,7.51091e-007) (0.162826,7.17503e-007) (0.163327,6.85427e-007) (0.163828,6.54793e-007) (0.164329,6.25537e-007) (0.16483,5.97596e-007) (0.165331,5.7091e-007) (0.165832,5.45424e-007) (0.166333,5.21083e-007) (0.166834,4.97835e-007) (0.167335,4.75631e-007) (0.167836,4.54423e-007) (0.168337,4.34167e-007) (0.168838,4.1482e-007) (0.169339,3.96341e-007) (0.16984,3.78691e-007) (0.170341,3.61832e-007) (0.170842,3.45728e-007) (0.171343,3.30346e-007) (0.171844,3.15653e-007) (0.172345,3.01618e-007) (0.172846,2.88211e-007) (0.173347,2.75405e-007) (0.173848,2.63171e-007) (0.174349,2.51485e-007) (0.17485,2.40321e-007) (0.175351,2.29656e-007) (0.175852,2.19468e-007) (0.176353,2.09736e-007) (0.176854,2.00438e-007) (0.177355,1.91555e-007) (0.177856,1.83068e-007) (0.178357,1.74961e-007) (0.178858,1.67215e-007) (0.179359,1.59815e-007) (0.17986,1.52744e-007) (0.180361,1.45989e-007) (0.180862,1.39535e-007) (0.181363,1.33368e-007) (0.181864,1.27476e-007) (0.182365,1.21846e-007) (0.182866,1.16467e-007) (0.183367,1.11327e-007) (0.183868,1.06415e-007) (0.184369,1.01722e-007) (0.18487,9.72379e-008) (0.185371,9.29528e-008) (0.185872,8.88579e-008) (0.186373,8.49449e-008) (0.186874,8.12056e-008) (0.187375,7.76322e-008) (0.187876,7.42173e-008) (0.188377,7.09538e-008) (0.188878,6.7835e-008) (0.189379,6.48544e-008) (0.18988,6.20058e-008) (0.190381,5.92834e-008) (0.190882,5.66814e-008) (0.191383,5.41946e-008) (0.191884,5.18179e-008) (0.192385,4.95462e-008) (0.192886,4.73749e-008) (0.193387,4.52996e-008) (0.193888,4.3316e-008) (0.194389,4.142e-008) (0.19489,3.96076e-008) (0.195391,3.78753e-008) (0.195892,3.62193e-008) (0.196393,3.46364e-008) (0.196894,3.31232e-008) (0.197395,3.16767e-008) (0.197896,3.02939e-008) (0.198397,2.89721e-008) (0.198898,2.77083e-008) (0.199399,2.65002e-008) (0.1999,2.53453e-008) (0.200401,2.42411e-008) (0.200902,2.31854e-008) (0.201403,2.21761e-008) (0.201904,2.12112e-008) (0.202405,2.02885e-008) (0.202906,1.94064e-008) (0.203407,1.8563e-008) (0.203908,1.77566e-008) (0.204409,1.69855e-008) (0.20491,1.62482e-008) (0.205411,1.55432e-008) (0.205912,1.4869e-008) (0.206413,1.42244e-008) (0.206914,1.36079e-008) (0.207415,1.30185e-008) (0.207916,1.24547e-008) (0.208417,1.19157e-008) (0.208918,1.14001e-008) (0.209419,1.09071e-008) (0.20992,1.04356e-008) (0.210421,9.98468e-009) (0.210922,9.55341e-009) (0.211423,9.14094e-009) (0.211924,8.74645e-009) (0.212425,8.36914e-009) (0.212926,8.00826e-009) (0.213427,7.66309e-009) (0.213928,7.33293e-009) (0.214429,7.01713e-009) (0.21493,6.71506e-009) (0.215431,6.42612e-009) (0.215932,6.14973e-009) (0.216433,5.88534e-009) (0.216934,5.63242e-009) (0.217435,5.39048e-009) (0.217936,5.15902e-009) (0.218437,4.9376e-009) (0.218938,4.72578e-009) (0.219439,4.52313e-009) (0.21994,4.32925e-009) (0.220441,4.14377e-009) (0.220942,3.9663e-009) (0.221443,3.79652e-009) (0.221944,3.63407e-009) (0.222445,3.47863e-009) (0.222946,3.32992e-009) (0.223447,3.18762e-009) (0.223948,3.05146e-009) (0.224449,2.92117e-009) (0.22495,2.7965e-009) (0.225451,2.67721e-009) (0.225952,2.56305e-009) (0.226453,2.45381e-009) (0.226954,2.34927e-009) (0.227455,2.24923e-009) (0.227956,2.15349e-009) (0.228457,2.06187e-009) (0.228958,1.97418e-009) (0.229459,1.89026e-009) (0.22996,1.80995e-009) (0.230461,1.73308e-009) (0.230962,1.6595e-009) (0.231463,1.58908e-009) (0.231964,1.52168e-009) (0.232465,1.45717e-009) (0.232966,1.39542e-009) (0.233467,1.33631e-009) (0.233968,1.27974e-009) (0.234469,1.22558e-009) (0.23497,1.17373e-009) (0.235471,1.12411e-009) (0.235972,1.0766e-009) (0.236473,1.03112e-009) (0.236974,9.87579e-010) (0.237475,9.45897e-010) (0.237976,9.05992e-010) (0.238477,8.67787e-010) (0.238978,8.31211e-010) (0.239479,7.96192e-010) (0.23998,7.62663e-010) (0.240481,7.30561e-010) (0.240982,6.99823e-010) (0.241483,6.70393e-010) (0.241984,6.42213e-010) (0.242485,6.15229e-010) (0.242986,5.89392e-010) (0.243487,5.6465e-010) (0.243988,5.40958e-010) (0.244489,5.1827e-010) (0.24499,4.96544e-010) (0.245491,4.75738e-010) (0.245992,4.55812e-010) (0.246493,4.3673e-010) (0.246994,4.18456e-010) (0.247495,4.00954e-010) (0.247996,3.84191e-010) (0.248497,3.68137e-010) (0.248998,3.5276e-010) (0.249499,3.38033e-010) (0.25,3.23927e-010)
};

\addplot [
color=black,
dashdot,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.000501002,0.979538) (0.001002,0.959188) (0.00150301,0.938653) (0.00200401,0.918255) (0.00250501,0.897784) (0.00300601,0.877392) (0.00350701,0.85716) (0.00400802,0.837041) (0.00450902,0.81691) (0.00501002,0.797011) (0.00551102,0.777167) (0.00601202,0.757337) (0.00651303,0.737633) (0.00701403,0.718178) (0.00751503,0.698766) (0.00801603,0.679529) (0.00851703,0.660493) (0.00901804,0.641634) (0.00951904,0.623112) (0.01002,0.604572) (0.010521,0.586172) (0.011022,0.568252) (0.011523,0.550534) (0.012024,0.532962) (0.0125251,0.515611) (0.0130261,0.498621) (0.0135271,0.481938) (0.0140281,0.465405) (0.0145291,0.449226) (0.0150301,0.433577) (0.0155311,0.418044) (0.0160321,0.402628) (0.0165331,0.387709) (0.0170341,0.373104) (0.0175351,0.358762) (0.0180361,0.344776) (0.0185371,0.331042) (0.0190381,0.3177) (0.0195391,0.30474) (0.0200401,0.292123) (0.0205411,0.279891) (0.0210421,0.267844) (0.0215431,0.256372) (0.0220441,0.245088) (0.0225451,0.23422) (0.0230461,0.223637) (0.0235471,0.213427) (0.0240481,0.203689) (0.0245491,0.194157) (0.0250501,0.185187) (0.0255511,0.176398) (0.0260521,0.167912) (0.0265531,0.159764) (0.0270541,0.152023) (0.0275551,0.144436) (0.0280561,0.137305) (0.0285571,0.130573) (0.0290581,0.123904) (0.0295591,0.117724) (0.0300601,0.111808) (0.0305611,0.106113) (0.0310621,0.100715) (0.0315631,0.09562) (0.0320641,0.0908005) (0.0325651,0.0861915) (0.0330661,0.0818975) (0.0335671,0.0777165) (0.0340681,0.0738635) (0.0345691,0.0701575) (0.0350701,0.066707) (0.0355711,0.0633925) (0.0360721,0.0602425) (0.0365731,0.057351) (0.0370741,0.0545835) (0.0375752,0.051934) (0.0380762,0.049477) (0.0385772,0.047153) (0.0390782,0.0449105) (0.0395792,0.042863) (0.0400802,0.040902) (0.0405812,0.039053) (0.0410822,0.0373505) (0.0415832,0.035707) (0.0420842,0.0341595) (0.0425852,0.0327165) (0.0430862,0.031307) (0.0435872,0.0299735) (0.0440882,0.0287545) (0.0445892,0.027536) (0.0450902,0.0264055) (0.0455912,0.025319) (0.0460922,0.0242895) (0.0465932,0.023331) (0.0470942,0.022417) (0.0475952,0.021539) (0.0480962,0.020704) (0.0485972,0.0199335) (0.0490982,0.01917) (0.0495992,0.0184205) (0.0501002,0.0177245) (0.0506012,0.0170755) (0.0511022,0.0164345) (0.0516032,0.015839) (0.0521042,0.0152505) (0.0526052,0.014669) (0.0531062,0.014082) (0.0536072,0.0135425) (0.0541082,0.013017) (0.0546092,0.0125225) (0.0551102,0.0120245) (0.0556112,0.011565) (0.0561122,0.011132) (0.0566132,0.0107275) (0.0571142,0.0103045) (0.0576152,0.0099265) (0.0581162,0.0095625) (0.0586172,0.0092215) (0.0591182,0.0088425) (0.0596192,0.0084965) (0.0601202,0.0081715) (0.0606212,0.007876) (0.0611222,0.007565) (0.0616232,0.007272) (0.0621242,0.0069915) (0.0626253,0.0067345) (0.0631263,0.006468) (0.0636273,0.0062255) (0.0641283,0.0059675) (0.0646293,0.005742) (0.0651303,0.005519) (0.0656313,0.005307) (0.0661323,0.0051065) (0.0666333,0.0049045) (0.0671343,0.004713) (0.0676353,0.0045345) (0.0681363,0.004364) (0.0686373,0.004181) (0.0691383,0.004022) (0.0696393,0.0038635) (0.0701403,0.003714) (0.0706413,0.003576) (0.0711423,0.00346) (0.0716433,0.00334) (0.0721443,0.003216) (0.0726453,0.003098) (0.0731463,0.002962) (0.0736473,0.002829) (0.0741483,0.0027185) (0.0746493,0.002612) (0.0751503,0.002501) (0.0756513,0.002404) (0.0761523,0.002312) (0.0766533,0.002223) (0.0771543,0.002141) (0.0776553,0.002067) (0.0781563,0.001984) (0.0786573,0.0019065) (0.0791583,0.00184) (0.0796593,0.0017605) (0.0801603,0.001689) (0.0806613,0.0016335) (0.0811623,0.0015715) (0.0816633,0.0015075) (0.0821643,0.0014445) (0.0826653,0.001397) (0.0831663,0.0013445) (0.0836673,0.0012955) (0.0841683,0.00124) (0.0846693,0.0012005) (0.0851703,0.0011515) (0.0856713,0.00111) (0.0861723,0.0010645) (0.0866733,0.0010225) (0.0871743,0.0009825) (0.0876754,0.0009505) (0.0881764,0.0009085) (0.0886774,0.0008745) (0.0891784,0.000843) (0.0896794,0.000807) (0.0901804,0.000772) (0.0906814,0.000742) (0.0911824,0.0007135) (0.0916834,0.0006865) (0.0921844,0.0006525) (0.0926854,0.000624) (0.0931864,0.0005985) (0.0936874,0.0005705) (0.0941884,0.000546) (0.0946894,0.000532) (0.0951904,0.0005155) (0.0956914,0.0004935) (0.0961924,0.000475) (0.0966934,0.0004545) (0.0971944,0.000438) (0.0976954,0.000418) (0.0981964,0.0004015) (0.0986974,0.0003845) (0.0991984,0.000371) (0.0996994,0.000356) (0.1002,0.000342) (0.100701,0.0003265) (0.101202,0.000316) (0.101703,0.000307) (0.102204,0.0002945) (0.102705,0.000283) (0.103206,0.0002725) (0.103707,0.000263) (0.104208,0.000256) (0.104709,0.0002455) (0.10521,0.000235) (0.105711,0.000227) (0.106212,0.00022) (0.106713,0.000212) (0.107214,0.000205) (0.107715,0.000198) (0.108216,0.000192) (0.108717,0.000188) (0.109218,0.0001825) (0.109719,0.000175) (0.11022,0.000166) (0.110721,0.00016) (0.111222,0.000152) (0.111723,0.000144) (0.112224,0.0001385) (0.112725,0.0001325) (0.113226,0.0001285) (0.113727,0.0001235) (0.114228,0.00012) (0.114729,0.000116) (0.11523,0.0001095) (0.115731,0.000105) (0.116232,9.95e-005) (0.116733,9.55e-005) (0.117234,9.05e-005) (0.117735,8.7e-005) (0.118236,8.4e-005) (0.118737,7.95e-005) (0.119238,7.6e-005) (0.119739,7.4e-005) (0.12024,7.1e-005) (0.120741,6.75e-005) (0.121242,6.55e-005) (0.121743,6.35e-005) (0.122244,6.05e-005) (0.122745,5.85e-005) (0.123246,5.7e-005) (0.123747,5.6e-005) (0.124248,5.55e-005) (0.124749,5.35e-005) (0.125251,5.15e-005) (0.125752,4.75e-005) (0.126253,4.75e-005) (0.126754,4.3e-005) (0.127255,4.3e-005) (0.127756,4e-005) (0.128257,4e-005) (0.128758,3.95e-005) (0.129259,3.75e-005) (0.12976,3.65e-005) (0.130261,3.4e-005) (0.130762,3.3e-005) (0.131263,3.25e-005) (0.131764,3.05e-005) (0.132265,2.9e-005) (0.132766,2.65e-005) (0.133267,2.5e-005) (0.133768,2.35e-005) (0.134269,2.25e-005) (0.13477,2.2e-005) (0.135271,2.15e-005) (0.135772,2.05e-005) (0.136273,2.05e-005) (0.136774,1.95e-005) (0.137275,1.8e-005) (0.137776,1.7e-005) (0.138277,1.65e-005) (0.138778,1.4e-005) (0.139279,1.35e-005) (0.13978,1.25e-005) (0.140281,1.2e-005) (0.140782,1.2e-005) (0.141283,1.2e-005) (0.141784,1.2e-005) (0.142285,1.15e-005) (0.142786,1.1e-005) (0.143287,1.05e-005) (0.143788,9.5e-006) (0.144289,9.5e-006) (0.14479,9.5e-006) (0.145291,9.5e-006) (0.145792,9.5e-006) (0.146293,9.5e-006) (0.146794,8.5e-006) (0.147295,7.5e-006) (0.147796,7.5e-006) (0.148297,7.5e-006) (0.148798,7.5e-006) (0.149299,7e-006) (0.1498,7e-006) (0.150301,7e-006) (0.150802,7e-006) (0.151303,7e-006) (0.151804,7e-006) (0.152305,7e-006) (0.152806,7e-006) (0.153307,7e-006) (0.153808,6.5e-006) (0.154309,6.5e-006) (0.15481,6.5e-006) (0.155311,6.5e-006) (0.155812,6.5e-006) (0.156313,6e-006) (0.156814,6e-006) (0.157315,4.5e-006) (0.157816,3e-006) (0.158317,3e-006) (0.158818,3e-006) (0.159319,3e-006) (0.15982,3e-006) (0.160321,3e-006) (0.160822,3e-006) (0.161323,2.5e-006) (0.161824,2.5e-006) (0.162325,2.5e-006) (0.162826,2e-006) (0.163327,2e-006) (0.163828,1.5e-006) (0.164329,1.5e-006) (0.16483,1e-006) (0.165331,1e-006) (0.165832,1e-006) (0.166333,1e-006) (0.166834,1e-006) (0.167335,1e-006) (0.167836,1e-006) (0.168337,1e-006) (0.168838,1e-006) (0.169339,1e-006) (0.16984,1e-006) (0.170341,1e-006) (0.170842,1e-006) (0.171343,1e-006) (0.171844,1e-006) (0.172345,1e-006) (0.172846,1e-006) (0.173347,1e-006) (0.173848,1e-006) (0.174349,1e-006) (0.17485,1e-006) (0.175351,1e-006) (0.175852,5e-007) (0.176353,5e-007) (0.176854,5e-007) (0.177355,5e-007) (0.177856,5e-007) (0.178357,5e-007) (0.178858,5e-007) (0.179359,5e-007) (0.17986,5e-007) (0.180361,5e-007) (0.180862,5e-007) (0.181363,5e-007) (0.181864,5e-007) (0.182365,5e-007) (0.182866,5e-007) (0.183367,5e-007) (0.183868,5e-007) (0.184369,0)
};

\end{axis}

\end{tikzpicture}

==> comacvstdma_arith_K25.pgf <==
% This file was created by matlab2tikz v0.0.4.

\begin{tikzpicture}[dashdot/.style={dash pattern=on 1pt off 4pt on 4pt off 4pt}	]
\pgfplotsset{every axis legend/.append style={font=\small,cells={anchor=west}}}
\pgfplotsset{every axis plot/.append style={semithick}}
\pgfsetplotmarkrepeat{6}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
%width=0.49\textwidth,
%height=2.7in,
width=0.49\textwidth,
%height=2.295in,
height=0.38\textwidth,
xmin=0, xmax=0.25,
ymin=0, ymax=1,
xticklabel style={
/pgf/number format/fixed},
enlargelimits=false,
xlabel={$\epsilon$},
y label style={yshift=-7pt},
ylabel={$\mathbb{P}(|E|\geq\epsilon)$},
xmajorgrids,
ymajorgrids,
legend entries={CoMAC, TDMA, $0\,\text{dB}$,$2\,\text{dB}$,$4\,\text{dB}$,$6\,\text{dB}$,$8\,\text{dB}$,$10\,\text{dB}$}
]


\addplot [
color=black,
solid
]coordinates{
 (0,1) (0.00505051,0.945727) (0.010101,0.891351) (0.0151515,0.837752) (0.020202,0.784768) (0.0252525,0.732623) (0.030303,0.681871) (0.0353535,0.632612) (0.040404,0.584696) (0.0454545,0.538771) (0.0505051,0.494589) (0.0555556,0.452574) (0.0606061,0.412589) (0.0656566,0.374692) (0.0707071,0.33929) (0.0757576,0.306045) (0.0808081,0.274975) (0.0858586,0.246054) (0.0909091,0.219307) (0.0959596,0.194869) (0.10101,0.172495) (0.106061,0.1519) (0.111111,0.133435) (0.116162,0.116632) (0.121212,0.101603) (0.126263,0.088173) (0.131313,0.076151) (0.136364,0.0656705) (0.141414,0.056225) (0.146465,0.048071) (0.151515,0.040833) (0.156566,0.034611) (0.161616,0.0291745) (0.166667,0.0245355) (0.171717,0.0205465) (0.176768,0.0171915) (0.181818,0.014277) (0.186869,0.0118335) (0.191919,0.009745) (0.19697,0.0080455) (0.20202,0.0065785) (0.207071,0.005379) (0.212121,0.0044075) (0.217172,0.003581) (0.222222,0.002923) (0.227273,0.002344) (0.232323,0.001901) (0.237374,0.0015595) (0.242424,0.001249) (0.247475,0.0010035) (0.252525,0.000791)
};

\addplot [
color=black,
densely dashed
]coordinates{
 (0,1) (0.00505051,0.979901) (0.010101,0.959431) (0.0151515,0.938692) (0.020202,0.917268) (0.0252525,0.894932) (0.030303,0.871791) (0.0353535,0.847044) (0.040404,0.82145) (0.0454545,0.794226) (0.0505051,0.765649) (0.0555556,0.736061) (0.0606061,0.70511) (0.0656566,0.673096) (0.0707071,0.639857) (0.0757576,0.60585) (0.0808081,0.57127) (0.0858586,0.536313) (0.0909091,0.501433) (0.0959596,0.466791) (0.10101,0.432066) (0.106061,0.397759) (0.111111,0.364488) (0.116162,0.332188) (0.121212,0.301271) (0.126263,0.271678) (0.131313,0.243501) (0.136364,0.21714) (0.141414,0.192404) (0.146465,0.169512) (0.151515,0.148636) (0.156566,0.12964) (0.161616,0.11213) (0.166667,0.0963845) (0.171717,0.082344) (0.176768,0.069799) (0.181818,0.058818) (0.186869,0.049152) (0.191919,0.040954) (0.19697,0.0338925) (0.20202,0.02781) (0.207071,0.022706) (0.212121,0.0183505) (0.217172,0.014815) (0.222222,0.011773) (0.227273,0.0093495) (0.232323,0.007362) (0.237374,0.0057475) (0.242424,0.0044655) (0.247475,0.003455) (0.252525,0.002649)
};

\addplot [
color=black,
solid,
only marks,
mark=star,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00505051,0.945727) (0.010101,0.891351) (0.0151515,0.837752) (0.020202,0.784768) (0.0252525,0.732623) (0.030303,0.681871) (0.0353535,0.632612) (0.040404,0.584696) (0.0454545,0.538771) (0.0505051,0.494589) (0.0555556,0.452574) (0.0606061,0.412589) (0.0656566,0.374692) (0.0707071,0.33929) (0.0757576,0.306045) (0.0808081,0.274975) (0.0858586,0.246054) (0.0909091,0.219307) (0.0959596,0.194869) (0.10101,0.172495) (0.106061,0.1519) (0.111111,0.133435) (0.116162,0.116632) (0.121212,0.101603) (0.126263,0.088173) (0.131313,0.076151) (0.136364,0.0656705) (0.141414,0.056225) (0.146465,0.048071) (0.151515,0.040833) (0.156566,0.034611) (0.161616,0.0291745) (0.166667,0.0245355) (0.171717,0.0205465) (0.176768,0.0171915) (0.181818,0.014277) (0.186869,0.0118335) (0.191919,0.009745) (0.19697,0.0080455) (0.20202,0.0065785) (0.207071,0.005379) (0.212121,0.0044075) (0.217172,0.003581) (0.222222,0.002923) (0.227273,0.002344) (0.232323,0.001901) (0.237374,0.0015595) (0.242424,0.001249) (0.247475,0.0010035) (0.252525,0.000791)
};

\addplot [
color=black,
densely dashed,
mark=star,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.979901) (0.010101,0.959431) (0.0151515,0.938692) (0.020202,0.917268) (0.0252525,0.894932) (0.030303,0.871791) (0.0353535,0.847044) (0.040404,0.82145) (0.0454545,0.794226) (0.0505051,0.765649) (0.0555556,0.736061) (0.0606061,0.70511) (0.0656566,0.673096) (0.0707071,0.639857) (0.0757576,0.60585) (0.0808081,0.57127) (0.0858586,0.536313) (0.0909091,0.501433) (0.0959596,0.466791) (0.10101,0.432066) (0.106061,0.397759) (0.111111,0.364488) (0.116162,0.332188) (0.121212,0.301271) (0.126263,0.271678) (0.131313,0.243501) (0.136364,0.21714) (0.141414,0.192404) (0.146465,0.169512) (0.151515,0.148636) (0.156566,0.12964) (0.161616,0.11213) (0.166667,0.0963845) (0.171717,0.082344) (0.176768,0.069799) (0.181818,0.058818) (0.186869,0.049152) (0.191919,0.040954) (0.19697,0.0338925) (0.20202,0.02781) (0.207071,0.022706) (0.212121,0.0183505) (0.217172,0.014815) (0.222222,0.011773) (0.227273,0.0093495) (0.232323,0.007362) (0.237374,0.0057475) (0.242424,0.0044655) (0.247475,0.003455) (0.252525,0.002649)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.927477) (0.010101,0.85574) (0.0151515,0.784939) (0.020202,0.716315) (0.0252525,0.65001) (0.030303,0.586001) (0.0353535,0.525421) (0.040404,0.468082) (0.0454545,0.414322) (0.0505051,0.364546) (0.0555556,0.318476) (0.0606061,0.276446) (0.0656566,0.238306) (0.0707071,0.204204) (0.0757576,0.173926) (0.0808081,0.146854) (0.0858586,0.123258) (0.0909091,0.102733) (0.0959596,0.0849735) (0.10101,0.069808) (0.106061,0.057027) (0.111111,0.0462165) (0.116162,0.037199) (0.121212,0.0297215) (0.126263,0.023645) (0.131313,0.0186595) (0.136364,0.014602) (0.141414,0.0113705) (0.146465,0.008776) (0.151515,0.0067915) (0.156566,0.0052015) (0.161616,0.0039545) (0.166667,0.0029905) (0.171717,0.002272) (0.176768,0.0017165) (0.181818,0.001304) (0.186869,0.0009665) (0.191919,0.000713) (0.19697,0.000527) (0.20202,0.000377) (0.207071,0.000279) (0.212121,0.000191) (0.217172,0.000145) (0.222222,0.000101) (0.227273,7.6e-005) (0.232323,6.1e-005) (0.237374,4.2e-005) (0.242424,2.95e-005) (0.247475,2.15e-005) (0.252525,1.75e-005)
};

\addplot [
color=black,
solid,
only marks,
mark=square*,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00505051,0.927477) (0.010101,0.85574) (0.0151515,0.784939) (0.020202,0.716315) (0.0252525,0.65001) (0.030303,0.586001) (0.0353535,0.525421) (0.040404,0.468082) (0.0454545,0.414322) (0.0505051,0.364546) (0.0555556,0.318476) (0.0606061,0.276446) (0.0656566,0.238306) (0.0707071,0.204204) (0.0757576,0.173926) (0.0808081,0.146854) (0.0858586,0.123258) (0.0909091,0.102733) (0.0959596,0.0849735) (0.10101,0.069808) (0.106061,0.057027) (0.111111,0.0462165) (0.116162,0.037199) (0.121212,0.0297215) (0.126263,0.023645) (0.131313,0.0186595) (0.136364,0.014602) (0.141414,0.0113705) (0.146465,0.008776) (0.151515,0.0067915) (0.156566,0.0052015) (0.161616,0.0039545) (0.166667,0.0029905) (0.171717,0.002272) (0.176768,0.0017165) (0.181818,0.001304) (0.186869,0.0009665) (0.191919,0.000713) (0.19697,0.000527) (0.20202,0.000377) (0.207071,0.000279) (0.212121,0.000191) (0.217172,0.000145) (0.222222,0.000101) (0.227273,7.6e-005) (0.232323,6.1e-005) (0.237374,4.2e-005) (0.242424,2.95e-005) (0.247475,2.15e-005) (0.252525,1.75e-005)
};

\addplot [
color=black,
densely dashed,
mark=square*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.97767) (0.010101,0.954844) (0.0151515,0.931665) (0.020202,0.907759) (0.0252525,0.883181) (0.030303,0.857628) (0.0353535,0.830883) (0.040404,0.8032) (0.0454545,0.774052) (0.0505051,0.743784) (0.0555556,0.712229) (0.0606061,0.679255) (0.0656566,0.645949) (0.0707071,0.611422) (0.0757576,0.576615) (0.0808081,0.541317) (0.0858586,0.505614) (0.0909091,0.470084) (0.0959596,0.43505) (0.10101,0.400784) (0.106061,0.367311) (0.111111,0.334903) (0.116162,0.303603) (0.121212,0.273698) (0.126263,0.245621) (0.131313,0.218841) (0.136364,0.193742) (0.141414,0.17059) (0.146465,0.149432) (0.151515,0.130136) (0.156566,0.112404) (0.161616,0.096652) (0.166667,0.082537) (0.171717,0.0701095) (0.176768,0.0590725) (0.181818,0.049481) (0.186869,0.0411555) (0.191919,0.033954) (0.19697,0.027839) (0.20202,0.022707) (0.207071,0.018413) (0.212121,0.0148065) (0.217172,0.011847) (0.222222,0.009378) (0.227273,0.007392) (0.232323,0.005774) (0.237374,0.004456) (0.242424,0.003453) (0.247475,0.0026705) (0.252525,0.002033)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.908644) (0.010101,0.818361) (0.0151515,0.730962) (0.020202,0.646798) (0.0252525,0.567023) (0.030303,0.49194) (0.0353535,0.422867) (0.040404,0.359638) (0.0454545,0.302873) (0.0505051,0.252215) (0.0555556,0.207802) (0.0606061,0.16946) (0.0656566,0.136594) (0.0707071,0.109092) (0.0757576,0.086068) (0.0808081,0.0670935) (0.0858586,0.0516845) (0.0909091,0.039419) (0.0959596,0.0297925) (0.10101,0.0223215) (0.106061,0.0165) (0.111111,0.012078) (0.116162,0.008706) (0.121212,0.0062475) (0.126263,0.004487) (0.131313,0.003183) (0.136364,0.002219) (0.141414,0.001529) (0.146465,0.0010675) (0.151515,0.0007255) (0.156566,0.0005115) (0.161616,0.000335) (0.166667,0.0002245) (0.171717,0.0001525) (0.176768,9.55e-005) (0.181818,6.35e-005) (0.186869,4e-005) (0.191919,2.75e-005) (0.19697,2e-005) (0.20202,1.2e-005) (0.207071,6e-006) (0.212121,5e-006) (0.217172,3e-006) (0.222222,1.5e-006) (0.227273,5e-007) (0.232323,0)
};

\addplot [
color=black,
solid,
only marks,
mark=diamond*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00505051,0.908644) (0.010101,0.818361) (0.0151515,0.730962) (0.020202,0.646798) (0.0252525,0.567023) (0.030303,0.49194) (0.0353535,0.422867) (0.040404,0.359638) (0.0454545,0.302873) (0.0505051,0.252215) (0.0555556,0.207802) (0.0606061,0.16946) (0.0656566,0.136594) (0.0707071,0.109092) (0.0757576,0.086068) (0.0808081,0.0670935) (0.0858586,0.0516845) (0.0909091,0.039419) (0.0959596,0.0297925) (0.10101,0.0223215) (0.106061,0.0165) (0.111111,0.012078) (0.116162,0.008706) (0.121212,0.0062475) (0.126263,0.004487) (0.131313,0.003183) (0.136364,0.002219) (0.141414,0.001529) (0.146465,0.0010675) (0.151515,0.0007255) (0.156566,0.0005115) (0.161616,0.000335) (0.166667,0.0002245) (0.171717,0.0001525) (0.176768,9.55e-005) (0.181818,6.35e-005) (0.186869,4e-005) (0.191919,2.75e-005) (0.19697,2e-005) (0.20202,1.2e-005) (0.207071,6e-006) (0.212121,5e-006) (0.217172,3e-006) (0.222222,1.5e-006) (0.227273,5e-007) (0.232323,0)
};

\addplot [
color=black,
densely dashed,
mark=diamond*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.974485) (0.010101,0.948517) (0.0151515,0.922314) (0.020202,0.895376) (0.0252525,0.867572) (0.030303,0.839057) (0.0353535,0.809488) (0.040404,0.77899) (0.0454545,0.747392) (0.0505051,0.714336) (0.0555556,0.680571) (0.0606061,0.646048) (0.0656566,0.610874) (0.0707071,0.575108) (0.0757576,0.539027) (0.0808081,0.503) (0.0858586,0.467085) (0.0909091,0.431529) (0.0959596,0.396728) (0.10101,0.362834) (0.106061,0.3304) (0.111111,0.298777) (0.116162,0.268788) (0.121212,0.240294) (0.126263,0.213834) (0.131313,0.18911) (0.136364,0.166059) (0.141414,0.145125) (0.146465,0.125964) (0.151515,0.108762) (0.156566,0.093138) (0.161616,0.079322) (0.166667,0.0670995) (0.171717,0.056496) (0.176768,0.0472975) (0.181818,0.0392495) (0.186869,0.0323165) (0.191919,0.026399) (0.19697,0.021473) (0.20202,0.017316) (0.207071,0.0138565) (0.212121,0.01105) (0.217172,0.008705) (0.222222,0.0068275) (0.227273,0.005347) (0.232323,0.004162) (0.237374,0.003175) (0.242424,0.0024205) (0.247475,0.0018555) (0.252525,0.0013935)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.890667) (0.010101,0.783604) (0.0151515,0.6806) (0.020202,0.582915) (0.0252525,0.49229) (0.030303,0.410148) (0.0353535,0.336374) (0.040404,0.272035) (0.0454545,0.21654) (0.0505051,0.1697) (0.0555556,0.130965) (0.0606061,0.0996965) (0.0656566,0.0745275) (0.0707071,0.0547065) (0.0757576,0.039586) (0.0808081,0.028256) (0.0858586,0.019888) (0.0909091,0.0137365) (0.0959596,0.009371) (0.10101,0.0063555) (0.106061,0.004243) (0.111111,0.002783) (0.116162,0.0017935) (0.121212,0.0011345) (0.126263,0.00072) (0.131313,0.000453) (0.136364,0.0002885) (0.141414,0.0001785) (0.146465,0.000113) (0.151515,6.65e-005) (0.156566,3.9e-005) (0.161616,2.15e-005) (0.166667,1.15e-005) (0.171717,8e-006) (0.176768,4e-006) (0.181818,2e-006) (0.186869,5e-007) (0.191919,5e-007) (0.19697,0)
};

\addplot [
color=black,
solid,
only marks,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00505051,0.890667) (0.010101,0.783604) (0.0151515,0.6806) (0.020202,0.582915) (0.0252525,0.49229) (0.030303,0.410148) (0.0353535,0.336374) (0.040404,0.272035) (0.0454545,0.21654) (0.0505051,0.1697) (0.0555556,0.130965) (0.0606061,0.0996965) (0.0656566,0.0745275) (0.0707071,0.0547065) (0.0757576,0.039586) (0.0808081,0.028256) (0.0858586,0.019888) (0.0909091,0.0137365) (0.0959596,0.009371) (0.10101,0.0063555) (0.106061,0.004243) (0.111111,0.002783) (0.116162,0.0017935) (0.121212,0.0011345) (0.126263,0.00072) (0.131313,0.000453) (0.136364,0.0002885) (0.141414,0.0001785) (0.146465,0.000113) (0.151515,6.65e-005) (0.156566,3.9e-005) (0.161616,2.15e-005) (0.166667,1.15e-005) (0.171717,8e-006) (0.176768,4e-006) (0.181818,2e-006) (0.186869,5e-007) (0.191919,5e-007) (0.19697,0)
};

\addplot [
color=black,
densely dashed,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.97002) (0.010101,0.940009) (0.0151515,0.909529) (0.020202,0.87827) (0.0252525,0.846627) (0.030303,0.814058) (0.0353535,0.780958) (0.040404,0.746849) (0.0454545,0.711772) (0.0505051,0.67611) (0.0555556,0.639565) (0.0606061,0.602806) (0.0656566,0.56551) (0.0707071,0.528411) (0.0757576,0.491062) (0.0808081,0.454399) (0.0858586,0.418458) (0.0909091,0.383314) (0.0959596,0.349078) (0.10101,0.316168) (0.106061,0.284691) (0.111111,0.255051) (0.116162,0.227003) (0.121212,0.201023) (0.126263,0.176746) (0.131313,0.154613) (0.136364,0.134528) (0.141414,0.116125) (0.146465,0.0995915) (0.151515,0.084997) (0.156566,0.0720485) (0.161616,0.060567) (0.166667,0.0506595) (0.171717,0.0420265) (0.176768,0.0345245) (0.181818,0.028273) (0.186869,0.023004) (0.191919,0.0186575) (0.19697,0.015016) (0.20202,0.0118915) (0.207071,0.009412) (0.212121,0.007387) (0.217172,0.005733) (0.222222,0.004454) (0.227273,0.003422) (0.232323,0.002603) (0.237374,0.0019695) (0.242424,0.0014945) (0.247475,0.001123) (0.252525,0.000822)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.87544) (0.010101,0.753462) (0.0151515,0.637494) (0.020202,0.529826) (0.0252525,0.432407) (0.030303,0.345648) (0.0353535,0.271242) (0.040404,0.209144) (0.0454545,0.157626) (0.0505051,0.116317) (0.0555556,0.084161) (0.0606061,0.0597165) (0.0656566,0.0412995) (0.0707071,0.028164) (0.0757576,0.0187525) (0.0808081,0.01224) (0.0858586,0.007889) (0.0909091,0.0050355) (0.0959596,0.0030995) (0.10101,0.0018925) (0.106061,0.001127) (0.111111,0.000656) (0.116162,0.000377) (0.121212,0.0002215) (0.126263,0.000133) (0.131313,7.3e-005) (0.136364,4.05e-005) (0.141414,2.25e-005) (0.146465,1.1e-005) (0.151515,6e-006) (0.156566,3e-006) (0.161616,1e-006) (0.166667,5e-007) (0.171717,5e-007) (0.176768,0)
};

\addplot [
color=black,
solid,
only marks,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00505051,0.87544) (0.010101,0.753462) (0.0151515,0.637494) (0.020202,0.529826) (0.0252525,0.432407) (0.030303,0.345648) (0.0353535,0.271242) (0.040404,0.209144) (0.0454545,0.157626) (0.0505051,0.116317) (0.0555556,0.084161) (0.0606061,0.0597165) (0.0656566,0.0412995) (0.0707071,0.028164) (0.0757576,0.0187525) (0.0808081,0.01224) (0.0858586,0.007889) (0.0909091,0.0050355) (0.0959596,0.0030995) (0.10101,0.0018925) (0.106061,0.001127) (0.111111,0.000656) (0.116162,0.000377) (0.121212,0.0002215) (0.126263,0.000133) (0.131313,7.3e-005) (0.136364,4.05e-005) (0.141414,2.25e-005) (0.146465,1.1e-005) (0.151515,6e-006) (0.156566,3e-006) (0.161616,1e-006) (0.166667,5e-007) (0.171717,5e-007) (0.176768,0)
};

\addplot [
color=black,
densely dashed,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.963742) (0.010101,0.92787) (0.0151515,0.89171) (0.020202,0.855094) (0.0252525,0.818011) (0.030303,0.780328) (0.0353535,0.742152) (0.040404,0.703558) (0.0454545,0.664612) (0.0505051,0.625172) (0.0555556,0.585942) (0.0606061,0.546687) (0.0656566,0.507282) (0.0707071,0.468645) (0.0757576,0.430662) (0.0808081,0.393989) (0.0858586,0.358148) (0.0909091,0.323734) (0.0959596,0.290981) (0.10101,0.26011) (0.106061,0.23113) (0.111111,0.204242) (0.116162,0.178987) (0.121212,0.15611) (0.126263,0.13505) (0.131313,0.116378) (0.136364,0.0996595) (0.141414,0.084717) (0.146465,0.071423) (0.151515,0.0599265) (0.156566,0.0498395) (0.161616,0.0411995) (0.166667,0.033855) (0.171717,0.0275735) (0.176768,0.0222865) (0.181818,0.017882) (0.186869,0.0143415) (0.191919,0.011334) (0.19697,0.0089545) (0.20202,0.007004) (0.207071,0.005442) (0.212121,0.0041765) (0.217172,0.0032015) (0.222222,0.002436) (0.227273,0.001844) (0.232323,0.0013745) (0.237374,0.001005) (0.242424,0.0007415) (0.247475,0.0005485) (0.252525,0.000399)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.862819) (0.010101,0.729644) (0.0151515,0.604282) (0.020202,0.489242) (0.0252525,0.38759) (0.030303,0.299507) (0.0353535,0.226432) (0.040404,0.166896) (0.0454545,0.12013) (0.0505051,0.08414) (0.0555556,0.0575075) (0.0606061,0.0383605) (0.0656566,0.024982) (0.0707071,0.0158705) (0.0757576,0.0098) (0.0808081,0.0059695) (0.0858586,0.0035705) (0.0909091,0.0020915) (0.0959596,0.0011865) (0.10101,0.000639) (0.106061,0.0003585) (0.111111,0.000201) (0.116162,0.0001025) (0.121212,5.4e-005) (0.126263,3.05e-005) (0.131313,1.5e-005) (0.136364,8e-006) (0.141414,3.5e-006) (0.146465,2e-006) (0.151515,1.5e-006) (0.156566,0)
};

\addplot [
color=black,
solid,
only marks,
mark=*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00505051,0.862819) (0.010101,0.729644) (0.0151515,0.604282) (0.020202,0.489242) (0.0252525,0.38759) (0.030303,0.299507) (0.0353535,0.226432) (0.040404,0.166896) (0.0454545,0.12013) (0.0505051,0.08414) (0.0555556,0.0575075) (0.0606061,0.0383605) (0.0656566,0.024982) (0.0707071,0.0158705) (0.0757576,0.0098) (0.0808081,0.0059695) (0.0858586,0.0035705) (0.0909091,0.0020915) (0.0959596,0.0011865) (0.10101,0.000639) (0.106061,0.0003585) (0.111111,0.000201) (0.116162,0.0001025) (0.121212,5.4e-005) (0.126263,3.05e-005) (0.131313,1.5e-005) (0.136364,8e-006) (0.141414,3.5e-006) (0.146465,2e-006) (0.151515,1.5e-006) (0.156566,0)
};

\addplot [
color=black,
densely dashed,
mark=*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0,1) (0.00505051,0.956042) (0.010101,0.911739) (0.0151515,0.867453) (0.020202,0.823094) (0.0252525,0.77862) (0.030303,0.734156) (0.0353535,0.689536) (0.040404,0.645163) (0.0454545,0.60151) (0.0505051,0.558089) (0.0555556,0.515615) (0.0606061,0.473521) (0.0656566,0.432793) (0.0707071,0.393633) (0.0757576,0.355911) (0.0808081,0.319822) (0.0858586,0.285555) (0.0909091,0.253331) (0.0959596,0.223539) (0.10101,0.195956) (0.106061,0.170255) (0.111111,0.147218) (0.116162,0.126412) (0.121212,0.107784) (0.126263,0.0913335) (0.131313,0.0767145) (0.136364,0.064024) (0.141414,0.053022) (0.146465,0.04366) (0.151515,0.035735) (0.156566,0.02904) (0.161616,0.023498) (0.166667,0.018859) (0.171717,0.015098) (0.176768,0.011858) (0.181818,0.0092415) (0.186869,0.0071735) (0.191919,0.005591) (0.19697,0.0043255) (0.20202,0.003302) (0.207071,0.0025135) (0.212121,0.00189) (0.217172,0.0013965) (0.222222,0.001017) (0.227273,0.0007425) (0.232323,0.0005385) (0.237374,0.000388) (0.242424,0.0002945) (0.247475,0.0002) (0.252525,0.000146)
};

\end{axis}

\end{tikzpicture}

==> comacvstdma_geo_K250_4.pgf <==
% This file was created by matlab2tikz v0.0.4.

\begin{tikzpicture}[dashdot/.style={dash pattern=on 1pt off 4pt on 4pt off 4pt}	]
\pgfplotsset{every axis legend/.append style={at={(0.5,0.98)},font=\small,cells={anchor=west}}}
\pgfplotsset{every axis plot/.append style={semithick}}
\pgfsetplotmarkrepeat{6}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
%width=0.49\textwidth,
%height=2.7in,
width=0.49\textwidth,
%height=2.295in,
height=0.38\textwidth,
xmin=0, xmax=0.25,
ymin=0, ymax=1,
xticklabel style={
/pgf/number format/fixed},
enlargelimits=false,
xlabel={$\epsilon$},
y label style={yshift=-7pt},
ylabel={$\mathbb{P}(|E|\geq\epsilon)$},
xmajorgrids,
ymajorgrids,
legend entries={CoMAC, TDMA, $0\,\text{dB}$,$2\,\text{dB}$,$4\,\text{dB}$,$6\,\text{dB}$,$8\,\text{dB}$,$10\,\text{dB}$}
]

\addplot [
color=black,
solid
]coordinates{
 (0,1) (0.00300601,0.881727) (0.00601202,0.765563) (0.00901804,0.655188) (0.012024,0.549987) (0.0150301,0.454638) (0.0180361,0.368752) (0.0210421,0.293508) (0.0240481,0.229123) (0.0270541,0.175652) (0.0300601,0.133205) (0.0330661,0.09931) (0.0360721,0.0737925) (0.0390782,0.0544075) (0.0420842,0.0405775) (0.0450902,0.0304225) (0.0480962,0.02293) (0.0511022,0.01735) (0.0541082,0.0132125) (0.0571142,0.010145) (0.0601202,0.007705) (0.0631263,0.0058825) (0.0661323,0.0045175) (0.0691383,0.003395) (0.0721443,0.002585) (0.0751503,0.0020025) (0.0781563,0.001465) (0.0811623,0.0011075) (0.0841683,0.0008925) (0.0871743,0.00068) (0.0901804,0.000515) (0.0931864,0.00038) (0.0961924,0.00027) (0.0991984,0.000215)
};

\addplot [
color=black,
densely dashed
]coordinates{
 (0.151515,1) (0.156566,0.999995) (0.161616,0.999985) (0.166667,0.99994) (0.171717,0.999715) (0.176768,0.99922) (0.181818,0.997555) (0.186869,0.99379) (0.191919,0.9854) (0.19697,0.96859) (0.20202,0.94002) (0.207071,0.891985) (0.212121,0.823365) (0.217172,0.73389) (0.222222,0.62646) (0.227273,0.509165) (0.232323,0.39155) (0.237374,0.28306) (0.242424,0.192745) (0.247475,0.1229) (0.252525,0.07291)
};

\addplot [
color=black,
solid,
only marks,
mark=star,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00300601,0.881727) (0.00601202,0.765563) (0.00901804,0.655188) (0.012024,0.549987) (0.0150301,0.454638) (0.0180361,0.368752) (0.0210421,0.293508) (0.0240481,0.229123) (0.0270541,0.175652) (0.0300601,0.133205) (0.0330661,0.09931) (0.0360721,0.0737925) (0.0390782,0.0544075) (0.0420842,0.0405775) (0.0450902,0.0304225) (0.0480962,0.02293) (0.0511022,0.01735) (0.0541082,0.0132125) (0.0571142,0.010145) (0.0601202,0.007705) (0.0631263,0.0058825) (0.0661323,0.0045175) (0.0691383,0.003395) (0.0721443,0.002585) (0.0751503,0.0020025) (0.0781563,0.001465) (0.0811623,0.0011075) (0.0841683,0.0008925) (0.0871743,0.00068) (0.0901804,0.000515) (0.0931864,0.00038) (0.0961924,0.00027) (0.0991984,0.000215)
};

\addplot [
color=black,
densely dashed,
mark=star,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0.151515,1) (0.156566,0.999995) (0.161616,0.999985) (0.166667,0.99994) (0.171717,0.999715) (0.176768,0.99922) (0.181818,0.997555) (0.186869,0.99379) (0.191919,0.9854) (0.19697,0.96859) (0.20202,0.94002) (0.207071,0.891985) (0.212121,0.823365) (0.217172,0.73389) (0.222222,0.62646) (0.227273,0.509165) (0.232323,0.39155) (0.237374,0.28306) (0.242424,0.192745) (0.247475,0.1229) (0.252525,0.07291)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00300601,0.84376) (0.00601202,0.69309) (0.00901804,0.5535) (0.012024,0.428207) (0.0150301,0.321562) (0.0180361,0.233748) (0.0210421,0.16474) (0.0240481,0.113038) (0.0270541,0.0758125) (0.0300601,0.050055) (0.0330661,0.03285) (0.0360721,0.02155) (0.0390782,0.01418) (0.0420842,0.009525) (0.0450902,0.006415) (0.0480962,0.004255) (0.0511022,0.0028275) (0.0541082,0.0018825) (0.0571142,0.0012475) (0.0601202,0.00083) (0.0631263,0.0005375) (0.0661323,0.00034) (0.0691383,0.00021) (0.0721443,0.000135) (0.0751503,0.0001025) (0.0781563,6.25e-005) (0.0811623,3.25e-005) (0.0841683,2.5e-005) (0.0871743,1.25e-005) (0.0901804,1e-005) (0.0931864,5e-006) (0.0961924,5e-006) (0.0991984,2.5e-006)
};

\addplot [
color=black,
solid,
only marks,
mark=square*,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00300601,0.84376) (0.00601202,0.69309) (0.00901804,0.5535) (0.012024,0.428207) (0.0150301,0.321562) (0.0180361,0.233748) (0.0210421,0.16474) (0.0240481,0.113038) (0.0270541,0.0758125) (0.0300601,0.050055) (0.0330661,0.03285) (0.0360721,0.02155) (0.0390782,0.01418) (0.0420842,0.009525) (0.0450902,0.006415) (0.0480962,0.004255) (0.0511022,0.0028275) (0.0541082,0.0018825) (0.0571142,0.0012475) (0.0601202,0.00083) (0.0631263,0.0005375) (0.0661323,0.00034) (0.0691383,0.00021) (0.0721443,0.000135) (0.0751503,0.0001025) (0.0781563,6.25e-005) (0.0811623,3.25e-005) (0.0841683,2.5e-005) (0.0871743,1.25e-005) (0.0901804,1e-005) (0.0931864,5e-006) (0.0961924,5e-006) (0.0991984,2.5e-006)
};

\addplot [
color=black,
densely dashed,
mark=square*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0.146465,1) (0.151515,0.999995) (0.156566,0.999995) (0.161616,0.99997) (0.166667,0.9999) (0.171717,0.99952) (0.176768,0.99861) (0.181818,0.996285) (0.186869,0.990605) (0.191919,0.97907) (0.19697,0.957145) (0.20202,0.921125) (0.207071,0.86322) (0.212121,0.78401) (0.217172,0.684865) (0.222222,0.571275) (0.227273,0.4504) (0.232323,0.337515) (0.237374,0.236175) (0.242424,0.155665) (0.247475,0.095515) (0.252525,0.05452)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00300601,0.804023) (0.00601202,0.619293) (0.00901804,0.455045) (0.012024,0.318317) (0.0150301,0.211415) (0.0180361,0.134822) (0.0210421,0.0820775) (0.0240481,0.0482225) (0.0270541,0.0275525) (0.0300601,0.015845) (0.0330661,0.009165) (0.0360721,0.005195) (0.0390782,0.0029875) (0.0420842,0.00167) (0.0450902,0.0009425) (0.0480962,0.0005425) (0.0511022,0.0003125) (0.0541082,0.0001725) (0.0571142,7.75e-005) (0.0601202,4.25e-005) (0.0631263,2.5e-005) (0.0661323,1.5e-005) (0.0691383,7.5e-006) (0.0721443,2.5e-006) (0.0751503,2.5e-006) (0.0781563,2.5e-006) (0.0811623,0)
};

\addplot [
color=black,
solid,
only marks,
mark=diamond*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00300601,0.804023) (0.00601202,0.619293) (0.00901804,0.455045) (0.012024,0.318317) (0.0150301,0.211415) (0.0180361,0.134822) (0.0210421,0.0820775) (0.0240481,0.0482225) (0.0270541,0.0275525) (0.0300601,0.015845) (0.0330661,0.009165) (0.0360721,0.005195) (0.0390782,0.0029875) (0.0420842,0.00167) (0.0450902,0.0009425) (0.0480962,0.0005425) (0.0511022,0.0003125) (0.0541082,0.0001725) (0.0571142,7.75e-005) (0.0601202,4.25e-005) (0.0631263,2.5e-005) (0.0661323,1.5e-005) (0.0691383,7.5e-006) (0.0721443,2.5e-006) (0.0751503,2.5e-006) (0.0781563,2.5e-006) (0.0811623,0)
};

\addplot [
color=black,
densely dashed,
mark=diamond*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0.146465,1) (0.151515,0.999995) (0.156566,0.999985) (0.161616,0.999925) (0.166667,0.999725) (0.171717,0.999065) (0.176768,0.99747) (0.181818,0.99368) (0.186869,0.98486) (0.191919,0.96798) (0.19697,0.938055) (0.20202,0.88986) (0.207071,0.81928) (0.212121,0.726535) (0.217172,0.616765) (0.222222,0.49734) (0.227273,0.378005) (0.232323,0.27148) (0.237374,0.182425) (0.242424,0.114255) (0.247475,0.06681) (0.252525,0.036755)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00300601,0.7668) (0.00601202,0.552145) (0.00901804,0.371418) (0.012024,0.23274) (0.0150301,0.13611) (0.0180361,0.0749975) (0.0210421,0.03899) (0.0240481,0.019525) (0.0270541,0.00979) (0.0300601,0.00478) (0.0330661,0.00238) (0.0360721,0.00112) (0.0390782,0.00054) (0.0420842,0.000275) (0.0450902,0.0001175) (0.0480962,4.75e-005) (0.0511022,2.75e-005) (0.0541082,1.25e-005) (0.0571142,5e-006) (0.0601202,2.5e-006) (0.0631263,0)
};

\addplot [
color=black,
solid,
only marks,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00300601,0.7668) (0.00601202,0.552145) (0.00901804,0.371418) (0.012024,0.23274) (0.0150301,0.13611) (0.0180361,0.0749975) (0.0210421,0.03899) (0.0240481,0.019525) (0.0270541,0.00979) (0.0300601,0.00478) (0.0330661,0.00238) (0.0360721,0.00112) (0.0390782,0.00054) (0.0420842,0.000275) (0.0450902,0.0001175) (0.0480962,4.75e-005) (0.0511022,2.75e-005) (0.0541082,1.25e-005) (0.0571142,5e-006) (0.0601202,2.5e-006) (0.0631263,0)
};

\addplot [
color=black,
densely dashed,
mark=pentagon*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0.146465,1) (0.151515,0.999995) (0.156566,0.99997) (0.161616,0.999845) (0.166667,0.999335) (0.171717,0.99804) (0.176768,0.994955) (0.181818,0.98798) (0.186869,0.97402) (0.191919,0.94779) (0.19697,0.90395) (0.20202,0.838515) (0.207071,0.749945) (0.212121,0.64253) (0.217172,0.523245) (0.222222,0.40369) (0.227273,0.292655) (0.232323,0.19826) (0.237374,0.12545) (0.242424,0.074345) (0.247475,0.04123) (0.252525,0.021825)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00300601,0.734993) (0.00601202,0.496587) (0.00901804,0.307585) (0.012024,0.173792) (0.0150301,0.0897825) (0.0180361,0.043255) (0.0210421,0.01943) (0.0240481,0.0085) (0.0270541,0.003575) (0.0300601,0.0015225) (0.0330661,0.000645) (0.0360721,0.00027) (0.0390782,0.0001225) (0.0420842,4.25e-005) (0.0450902,2.25e-005) (0.0480962,5e-006) (0.0511022,2.5e-006) (0.0541082,0)
};

\addplot [
color=black,
solid,
only marks,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00300601,0.734993) (0.00601202,0.496587) (0.00901804,0.307585) (0.012024,0.173792) (0.0150301,0.0897825) (0.0180361,0.043255) (0.0210421,0.01943) (0.0240481,0.0085) (0.0270541,0.003575) (0.0300601,0.0015225) (0.0330661,0.000645) (0.0360721,0.00027) (0.0390782,0.0001225) (0.0420842,4.25e-005) (0.0450902,2.25e-005) (0.0480962,5e-006) (0.0511022,2.5e-006) (0.0541082,0)
};

\addplot [
color=black,
densely dashed,
mark=triangle*,
mark options={scale=1.2,solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0.146465,1) (0.151515,0.99997) (0.156566,0.999885) (0.161616,0.99954) (0.166667,0.99837) (0.171717,0.995425) (0.176768,0.98879) (0.181818,0.975275) (0.186869,0.94972) (0.191919,0.90709) (0.19697,0.84254) (0.20202,0.753525) (0.207071,0.645125) (0.212121,0.525455) (0.217172,0.403805) (0.222222,0.290665) (0.227273,0.196935) (0.232323,0.124415) (0.237374,0.07316) (0.242424,0.04035) (0.247475,0.020885) (0.252525,0.01025)
};

%-------------------------------------------------------------------------------
%-------------------------------------------------------------------------------

\addplot [
color=black,
solid
]
plot[forget plot]
coordinates{
 (0,1) (0.00300601,0.71011) (0.00601202,0.45471) (0.00901804,0.262127) (0.012024,0.13565) (0.0150301,0.06304) (0.0180361,0.0271) (0.0210421,0.01076) (0.0240481,0.004175) (0.0270541,0.0015775) (0.0300601,0.00059) (0.0330661,0.0002175) (0.0360721,7.5e-005) (0.0390782,3.25e-005) (0.0420842,1.25e-005) (0.0450902,2.5e-006) (0.0480962,0)
};

\addplot [
color=black,
solid,
only marks,
mark=*,
mark options={solid,fill=white,semithick}
]coordinates{
 (0,1) (0.00300601,0.71011) (0.00601202,0.45471) (0.00901804,0.262127) (0.012024,0.13565) (0.0150301,0.06304) (0.0180361,0.0271) (0.0210421,0.01076) (0.0240481,0.004175) (0.0270541,0.0015775) (0.0300601,0.00059) (0.0330661,0.0002175) (0.0360721,7.5e-005) (0.0390782,3.25e-005) (0.0420842,1.25e-005) (0.0450902,2.5e-006) (0.0480962,0)
};

\addplot [
color=black,
densely dashed,
mark=*,
mark options={solid,fill=white,semithick}
]
plot[forget plot]
coordinates{
 (0.131313,1) (0.136364,0.999995) (0.141414,0.999995) (0.146465,0.999965) (0.151515,0.99989) (0.156566,0.999555) (0.161616,0.99832) (0.166667,0.99503) (0.171717,0.98753) (0.176768,0.97156) (0.181818,0.94303) (0.186869,0.895155) (0.191919,0.82474) (0.19697,0.730715) (0.20202,0.615535) (0.207071,0.49289) (0.212121,0.37128) (0.217172,0.26104) (0.222222,0.17285) (0.227273,0.10654) (0.232323,0.061065) (0.237374,0.03258) (0.242424,0.016555) (0.247475,0.00759) (0.252525,0.003205)
};

\end{axis}

\end{tikzpicture}

==> function_value_receiver2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{function_value_receiver2.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3699,1364)(2142,-8111)
\put(2654,-7463){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\|\cdot\|_2^2$}%
}}}}
\put(3550,-7456){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{\varphi}$}%
}}}}
\put(4365,-7468){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$}%
}}}}
\put(2226,-7357){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{Y}[t]$}%
}}}}
\put(4825,-7267){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4630,-8048){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/\E\bigl\{\psi\bigl(\frac{\Delta_3[t]}{\alpha_{\text{geo}}M}\bigr)\bigr\}$}%
}}}}
\put(5513,-7331){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{f}(\ve{X}[t])$}%
}}}}
\put(4822,-7642){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4580,-6893){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\E\bigl\{\psi\bigl(\frac{\Delta_3[t]}{\alpha_{\text{arit}}M}\bigr)\bigr\}$}%
}}}}
\end{picture}%


==> function_value_transmitter2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{function_value_transmitter2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3866,1173)(2312,-6927)
%  METADATA <id>10</id> 
\put(4650,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{\cdot}$}%
}}}}
%  METADATA <id>11</id> 
\put(5440,-6175){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_{k}[m]$}%
}}}}
%  METADATA <id>12</id> 
\put(3791,-6265){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_{\varphi}$}%
}}}}
%  METADATA <id>13</id> 
\put(5175,-5912){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{e}^{i\Theta_{k}[m]}$}%
}}}}
%  METADATA <id>14</id> 
\put(5071,-6705){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/H_{k}[m]$}%
}}}}
%  METADATA <id>15</id> 
\put(4119,-6163){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_k[t]$}%
}}}}
%  METADATA <id>23</id> 
\put(2891,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi_k$}%
}}}}
%  METADATA <id>24</id> 
\put(2327,-6160){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_k[t]$}%
}}}}
\end{picture}%


==> sequence_overlapping2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sequence_overlapping2.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3447,1459)(2168,-9991)
\put(2792,-8756){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4919,-9187){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(3602,-8756){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}node $1$}%
}}}}
\put(3516,-8973){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}node $2$}%
}}}}
\put(4866,-9628){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(3728,-9186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}node $3$}%
}}}}
\put(4702,-8976){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(4789,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(2876,-9629){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3633,-9629){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}node $K$}%
}}}}
\put(4985,-9917){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t'\in\mathcal{T}$}%
}}}}
\put(2931,-9186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2713,-8971){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2370,-9928){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t\in\mathcal{T}$}%
}}}}
\end{picture}%

